Informational Space of Meaning for Scientific Texts

In Natural Language Processing, automatic extracting the meaning of texts constitutes an important problem. Our focus is the computational analysis of meaning of short scientific texts (abstracts or brief reports). In this paper, a vector space model is developed for quantifying the meaning of words and texts. We introduce the Meaning Space, in which the meaning of a word is represented by a vector of Relative Information Gain (RIG) about the subject categories that the text belongs to, which can be obtained from observing the word in the text. This new approach is applied to construct the Meaning Space based on Leicester Scientific Corpus (LSC) and Leicester Scientific Dictionary-Core (LScDC). The LSC is a scientific corpus of 1,673,350 abstracts and the LScDC is a scientific dictionary which words are extracted from the LSC. Each text in the LSC belongs to at least one of 252 subject categories of Web of Science (WoS). These categories are used in construction of vectors of information gains. The Meaning Space is described and statistically analysed for the LSC with the LScDC. The usefulness of the proposed representation model is evaluated through top-ranked words in each category. The most informative n words are ordered. We demonstrated that RIG-based word ranking is much more useful than ranking based on raw word frequency in determining the science-specific meaning and importance of a word. The proposed model based on RIG is shown to have ability to stand out topic-specific words in categories. The most informative words are presented for 252 categories. The new scientific dictionary and the 103,998 x 252 Word-Category RIG Matrix are available online. Analysis of the Meaning Space provides us with a tool to further explore quantifying the meaning of a text using more complex and context-dependent meaning models that use co-occurrence of words and their combinations.

==> tablecodes/RIG1_100_1.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Acoustics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & acoust & $ 9.4\times10^{-2} $ &   & 51 & finit & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ultrasound & $ 6.2\times10^{-2} $ &   & 52 & veloc & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sound & $ 4.1\times10^{-2} $ &   & 53 & spars & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & speech & $ 4.1\times10^{-2} $ &   & 54 & music & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & frequenc & $ 4\times10^{-2} $ &   & 55 & gene & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & nois & $ 3.3\times10^{-2} $ &   & 56 & linear & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ultrason & $ 2.7\times10^{-2} $ &   & 57 & spectral & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & wave & $ 2.4\times10^{-2} $ &   & 58 & noisi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & transduc & $ 2.3\times10^{-2} $ &   & 59 & cavit & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vibrat & $ 2.2\times10^{-2} $ &   & 60 & stiff & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & signal & $ 2\times10^{-2} $ &   & 61 & recognit & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & propos & $ 1.8\times10^{-2} $ &   & 62 & activ & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & microphon & $ 1.5\times10^{-2} $ &   & 63 & modal & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sonograph & $ 1.4\times10^{-2} $ &   & 64 & gaussian & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & reverber & $ 1.4\times10^{-2} $ &   & 65 & simul & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & audio & $ 1.3\times10^{-2} $ &   & 66 & accuraci & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & sonographi & $ 1.3\times10^{-2} $ &   & 67 & model & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & speaker & $ 1.3\times10^{-2} $ &   & 68 & experiment & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & listen & $ 1.2\times10^{-2} $ &   & 69 & acid & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 1.2\times10^{-2} $ &   & 70 & impuls & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & propag & $ 1.2\times10^{-2} $ &   & 71 & techniqu & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & mhz & $ 1.2\times10^{-2} $ &   & 72 & puls & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & algorithm & $ 1.1\times10^{-2} $ &   & 73 & approach & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & filter & $ 1.1\times10^{-2} $ &   & 74 & perceptu & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & amplitud & $ 1\times10^{-2} $ &   & 75 & voic & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & beamform & $ 1\times10^{-2} $ &   & 76 & year & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & khz & $ 1\times10^{-2} $ &   & 77 & outperform & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & estim & $ 9.9\times10^{-3} $ &   & 78 & beam & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & imag & $ 9.8\times10^{-3} $ &   & 79 & displac & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & email & $ 9.5\times10^{-3} $ &   & 80 & dnn & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & numer & $ 8.8\times10^{-3} $ &   & 81 & cmut & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & method & $ 8.7\times10^{-3} $ &   & 82 & regul & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & phantom & $ 8.5\times10^{-3} $ &   & 83 & speci & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & echo & $ 7.9\times10^{-3} $ &   & 84 & paramet & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mode & $ 7.9\times10^{-3} $ &   & 85 & reson & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & piezoelectr & $ 7.8\times10^{-3} $ &   & 86 & sparsiti & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & loudspeak & $ 7.7\times10^{-3} $ &   & 87 & transmit & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & elast & $ 7.6\times10^{-3} $ &   & 88 & shear & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & perform & $ 7.4\times10^{-3} $ &   & 89 & utter & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & elastographi & $ 7.2\times10^{-3} $ &   & 90 & vocal & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & microbubbl & $ 7.2\times10^{-3} $ &   & 91 & hear & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & array & $ 7.2\times10^{-3} $ &   & 92 & snr & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & damp & $ 7.2\times10^{-3} $ &   & 93 & fetal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & error & $ 7\times10^{-3} $ &   & 94 & problem & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & harmon & $ 6.9\times10^{-3} $ &   & 95 & associ & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & excit & $ 6.9\times10^{-3} $ &   & 96 & hmm & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & protein & $ 6.9\times10^{-3} $ &   & 97 & measur & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & doppler & $ 6.8\times10^{-3} $ &   & 98 & automat & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 6.7\times10^{-3} $ &   & 99 & fetus & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nonlinear & $ 6.6\times10^{-3} $ &   & 100 & inhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_10.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Anesthesiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & pain & $ 1.4\times10^{-1} $ &   & 51 & asa & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 1.2\times10^{-1} $ &   & 52 & befor & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & anesthesia & $ 9.7\times10^{-2} $ &   & 53 & intervent & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 9\times10^{-2} $ &   & 54 & dure & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & surgeri & $ 8.4\times10^{-2} $ &   & 55 & nocicept & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 8\times10^{-2} $ &   & 56 & airway & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & anesthet & $ 6\times10^{-2} $ &   & 57 & morphin & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & postop & $ 5.6\times10^{-2} $ &   & 58 & confid & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & analgesia & $ 5.2\times10^{-2} $ &   & 59 & interv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & undergo & $ 5.1\times10^{-2} $ &   & 60 & hour & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & analges & $ 4.2\times10^{-2} $ &   & 61 & trial & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & anaesthesia & $ 4\times10^{-2} $ &   & 62 & intraven & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & opioid & $ 3.8\times10^{-2} $ &   & 63 & incid & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & random & $ 3.3\times10^{-2} $ &   & 64 & median & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & anesthesiologist & $ 3.2\times10^{-2} $ &   & 65 & blood & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & receiv & $ 3.2\times10^{-2} $ &   & 66 & dose & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prospect & $ 3.2\times10^{-2} $ &   & 67 & complic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & epidur & $ 3.1\times10^{-2} $ &   & 68 & medic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & ventil & $ 3.1\times10^{-2} $ &   & 69 & remifentanil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & hospit & $ 3\times10^{-2} $ &   & 70 & minut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & spinal & $ 3\times10^{-2} $ &   & 71 & hyperalgesia & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & care & $ 2.9\times10^{-2} $ &   & 72 & injuri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & periop & $ 2.9\times10^{-2} $ &   & 73 & studi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & score & $ 2.8\times10^{-2} $ &   & 74 & min & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & nerv & $ 2.8\times10^{-2} $ &   & 75 & record & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & outcom & $ 2.7\times10^{-2} $ &   & 76 & ropivacain & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & propofol & $ 2.6\times10^{-2} $ &   & 77 & administ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & chronic & $ 2.6\times10^{-2} $ &   & 78 & day & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & clinic & $ 2.6\times10^{-2} $ &   & 79 & tracheal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & neuropath & $ 2.6\times10^{-2} $ &   & 80 & sensori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sevofluran & $ 2.6\times10^{-2} $ &   & 81 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & elect & $ 2.6\times10^{-2} $ &   & 82 & cardiopulmonari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & group & $ 2.5\times10^{-2} $ &   & 83 & placebo & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & method & $ 2.5\times10^{-2} $ &   & 84 & anaesthetist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cardiac & $ 2.4\times10^{-2} $ &   & 85 & baselin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & infus & $ 2.4\times10^{-2} $ &   & 86 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & anaesthet & $ 2.4\times10^{-2} $ &   & 87 & cathet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & object & $ 2.4\times10^{-2} $ &   & 88 & anesthesiolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & intub & $ 2.4\times10^{-2} $ &   & 89 & intrathec & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 2.4\times10^{-2} $ &   & 90 & acut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & intraop & $ 2.3\times10^{-2} $ &   & 91 & intens & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assess & $ 2.3\times10^{-2} $ &   & 92 & inject & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & signific & $ 2.2\times10^{-2} $ &   & 93 & hemodynam & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & arteri & $ 2.2\times10^{-2} $ &   & 94 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & blind & $ 2.2\times10^{-2} $ &   & 95 & block & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & result & $ 2.1\times10^{-2} $ &   & 96 & fentanyl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & preoper & $ 2.1\times10^{-2} $ &   & 97 & relief & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & administr & $ 2.1\times10^{-2} $ &   & 98 & bupivacain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & surgic & $ 2\times10^{-2} $ &   & 99 & durat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & sedat & $ 2\times10^{-2} $ &   & 100 & procedur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_100.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & rock & $ 1.2\times10^{-1} $ &   & 51 & mantl & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & deposit & $ 9.3\times10^{-2} $ &   & 52 & quartz & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sediment & $ 8.6\times10^{-2} $ &   & 53 & outcrop & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & basin & $ 8.2\times10^{-2} $ &   & 54 & granit & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sedimentari & $ 7.4\times10^{-2} $ &   & 55 & strata & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & stratigraph & $ 6.9\times10^{-2} $ &   & 56 & preserv & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & late & $ 6.4\times10^{-2} $ &   & 57 & miocen & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & faci & $ 6.1\times10^{-2} $ &   & 58 & south & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & tecton & $ 6\times10^{-2} $ &   & 59 & magma & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cretac & $ 6\times10^{-2} $ &   & 60 & domin & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & zone & $ 5.5\times10^{-2} $ &   & 61 & crustal & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & format & $ 4.9\times10^{-2} $ &   & 62 & ore & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & geolog & $ 4.8\times10^{-2} $ &   & 63 & carbon & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & isotop & $ 4.8\times10^{-2} $ &   & 64 & sedimentolog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & zircon & $ 4.7\times10^{-2} $ &   & 65 & mineralog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & upper & $ 4.6\times10^{-2} $ &   & 66 & emplac & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & assemblag & $ 4.5\times10^{-2} $ &   & 67 & permian & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & miner & $ 4.3\times10^{-2} $ &   & 68 & dure & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & geochem & $ 4.1\times10^{-2} $ &   & 69 & litholog & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & volcan & $ 4.1\times10^{-2} $ &   & 70 & stratigraphi & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & magmat & $ 4\times10^{-2} $ &   & 71 & petrograph & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marin & $ 3.6\times10^{-2} $ &   & 72 & method & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sandston & $ 3.6\times10^{-2} $ &   & 73 & geochemistri & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & metamorph & $ 3.5\times10^{-2} $ &   & 74 & clastic & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & jurass & $ 3.4\times10^{-2} $ &   & 75 & grain & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & middl & $ 3.3\times10^{-2} $ &   & 76 & ocean & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & continent & $ 3.3\times10^{-2} $ &   & 77 & paleozo & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & shallow & $ 3.3\times10^{-2} $ &   & 78 & uplift & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & crust & $ 3.2\times10^{-2} $ &   & 79 & form & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & earli & $ 3.2\times10^{-2} $ &   & 80 & date & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & north & $ 3.2\times10^{-2} $ &   & 81 & siliciclast & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fossil & $ 3.2\times10^{-2} $ &   & 82 & fauna & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & southern & $ 3.2\times10^{-2} $ &   & 83 & eocen & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & limeston & $ 3.1\times10^{-2} $ &   & 84 & biostratigraph & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & northern & $ 3\times10^{-2} $ &   & 85 & cambrian & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & interpret & $ 3\times10^{-2} $ &   & 86 & occur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & belt & $ 3\times10^{-2} $ &   & 87 & coeval & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & sea & $ 3\times10^{-2} $ &   & 88 & western & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & orogen & $ 2.9\times10^{-2} $ &   & 89 & terran & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & eastern & $ 2.9\times10^{-2} $ &   & 90 & central & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & subduct & $ 2.9\times10^{-2} $ &   & 91 & rich & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & part & $ 2.9\times10^{-2} $ &   & 92 & basalt & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & margin & $ 2.8\times10^{-2} $ &   & 93 & silurian & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ordovician & $ 2.8\times10^{-2} $ &   & 94 & pluton & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & record & $ 2.7\times10^{-2} $ &   & 95 & rift & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & triassic & $ 2.6\times10^{-2} $ &   & 96 & transgress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bed & $ 2.6\times10^{-2} $ &   & 97 & along & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & calcit & $ 2.6\times10^{-2} $ &   & 98 & sand & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & detrit & $ 2.5\times10^{-2} $ &   & 99 & geochronolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fluvial & $ 2.5\times10^{-2} $ &   & 100 & climat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_101.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geosciences, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & rock & $ 5.8\times10^{-2} $ &   & 51 & flood & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sediment & $ 5.7\times10^{-2} $ &   & 52 & lake & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & basin & $ 5.4\times10^{-2} $ &   & 53 & marin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & climat & $ 4.1\times10^{-2} $ &   & 54 & faci & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & geolog & $ 3.7\times10^{-2} $ &   & 55 & aquif & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & area & $ 3.5\times10^{-2} $ &   & 56 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & water & $ 3.4\times10^{-2} $ &   & 57 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & soil & $ 3.4\times10^{-2} $ &   & 58 & assemblag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sea & $ 3.3\times10^{-2} $ &   & 59 & along & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & zone & $ 3.2\times10^{-2} $ &   & 60 & precipit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & tecton & $ 3.1\times10^{-2} $ &   & 61 & rainfal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & river & $ 3.1\times10^{-2} $ &   & 62 & sand & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sedimentari & $ 3\times10^{-2} $ &   & 63 & earth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ocean & $ 2.7\times10^{-2} $ &   & 64 & fault & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & region & $ 2.7\times10^{-2} $ &   & 65 & record & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & southern & $ 2.5\times10^{-2} $ &   & 66 & season & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & deposit & $ 2.5\times10^{-2} $ &   & 67 & coastal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & seismic & $ 2.5\times10^{-2} $ &   & 68 & catchment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & volcan & $ 2.4\times10^{-2} $ &   & 69 & belt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & patient & $ 2.4\times10^{-2} $ &   & 70 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & geochem & $ 2.4\times10^{-2} $ &   & 71 & pleistocen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & north & $ 2.4\times10^{-2} $ &   & 72 & satellit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & northern & $ 2.4\times10^{-2} $ &   & 73 & crust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & hydrolog & $ 2.3\times10^{-2} $ &   & 74 & date & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ice & $ 2.3\times10^{-2} $ &   & 75 & reservoir & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & land & $ 2.3\times10^{-2} $ &   & 76 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & groundwat & $ 2.2\times10^{-2} $ &   & 77 & crustal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & holocen & $ 2.2\times10^{-2} $ &   & 78 & clay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & isotop & $ 2.2\times10^{-2} $ &   & 79 & interpret & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stratigraph & $ 2.1\times10^{-2} $ &   & 80 & landslid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & depth & $ 2.1\times10^{-2} $ &   & 81 & domin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & shallow & $ 2.1\times10^{-2} $ &   & 82 & weather & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & late & $ 2.1\times10^{-2} $ &   & 83 & period & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & continent & $ 2\times10^{-2} $ &   & 84 & zircon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & slope & $ 2\times10^{-2} $ &   & 85 & glacier & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & eastern & $ 1.9\times10^{-2} $ &   & 86 & litholog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & spatial & $ 1.9\times10^{-2} $ &   & 87 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dure & $ 1.8\times10^{-2} $ &   & 88 & cover & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & glacial & $ 1.8\times10^{-2} $ &   & 89 & indic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & conclus & $ 1.8\times10^{-2} $ &   & 90 & part & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & data & $ 1.7\times10^{-2} $ &   & 91 & metamorph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & south & $ 1.7\times10^{-2} $ &   & 92 & fluvial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & locat & $ 1.7\times10^{-2} $ &   & 93 & warm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & eros & $ 1.7\times10^{-2} $ &   & 94 & granit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & magmat & $ 1.6\times10^{-2} $ &   & 95 & site & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & earthquak & $ 1.6\times10^{-2} $ &   & 96 & atmospher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & miner & $ 1.5\times10^{-2} $ &   & 97 & cretac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & upper & $ 1.5\times10^{-2} $ &   & 98 & geomorpholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & east & $ 1.5\times10^{-2} $ &   & 99 & deep & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mountain & $ 1.5\times10^{-2} $ &   & 100 & west & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_102.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geriatrics and Gerontology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & older & $ 1.7\times10^{-1} $ &   & 51 & clinic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & age & $ 1.6\times10^{-1} $ &   & 52 & medic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & elder & $ 1\times10^{-1} $ &   & 53 & person & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dementia & $ 7.5\times10^{-2} $ &   & 54 & caregiv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cognit & $ 6.9\times10^{-2} $ &   & 55 & frail & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & adult & $ 6.5\times10^{-2} $ &   & 56 & adjust & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 6\times10^{-2} $ &   & 57 & daili & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 5.7\times10^{-2} $ &   & 58 & comorbid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & geriatr & $ 5.2\times10^{-2} $ &   & 59 & result & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & alzheim & $ 5\times10^{-2} $ &   & 60 & memori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & associ & $ 4.8\times10^{-2} $ &   & 61 & relat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & year & $ 4.4\times10^{-2} $ &   & 62 & resid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & health & $ 4\times10^{-2} $ &   & 63 & physic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dwell & $ 4\times10^{-2} $ &   & 64 & function & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & impair & $ 3.7\times10^{-2} $ &   & 65 & month & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & diseas & $ 3.3\times10^{-2} $ &   & 66 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & declin & $ 3.3\times10^{-2} $ &   & 67 & outcom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & depress & $ 3.1\times10^{-2} $ &   & 68 & healthi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assess & $ 3\times10^{-2} $ &   & 69 & hospit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & care & $ 2.9\times10^{-2} $ &   & 70 & younger & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & object & $ 2.8\times10^{-2} $ &   & 71 & confid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & score & $ 2.7\times10^{-2} $ &   & 72 & mild & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 2.6\times10^{-2} $ &   & 73 & mmse & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & peopl & $ 2.5\times10^{-2} $ &   & 74 & adl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & mental & $ 2.5\times10^{-2} $ &   & 75 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & live & $ 2.5\times10^{-2} $ &   & 76 & preval & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & home & $ 2.4\times10^{-2} $ &   & 77 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & life & $ 2.3\times10^{-2} $ &   & 78 & fall & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & intervent & $ 2.3\times10^{-2} $ &   & 79 & subject & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & studi & $ 2.2\times10^{-2} $ &   & 80 & sarcopenia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 2.2\times10^{-2} $ &   & 81 & whether & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & patient & $ 2.2\times10^{-2} $ &   & 82 & mci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nurs & $ 2.1\times10^{-2} $ &   & 83 & section & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & women & $ 2.1\times10^{-2} $ &   & 84 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mini & $ 2.1\times10^{-2} $ &   & 85 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & communiti & $ 2.1\times10^{-2} $ &   & 86 & neuropsycholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & baselin & $ 2\times10^{-2} $ &   & 87 & young & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & old & $ 2\times10^{-2} $ &   & 88 & lifespan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & individu & $ 2\times10^{-2} $ &   & 89 & longitudin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & regress & $ 2\times10^{-2} $ &   & 90 & factor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & examin & $ 2\times10^{-2} $ &   & 91 & longev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & status & $ 1.9\times10^{-2} $ &   & 92 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & frailti & $ 1.9\times10^{-2} $ &   & 93 & includ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & symptom & $ 1.9\times10^{-2} $ &   & 94 & sex & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & men & $ 1.9\times10^{-2} $ &   & 95 & walk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & signific & $ 1.9\times10^{-2} $ &   & 96 & brain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cohort & $ 1.8\times10^{-2} $ &   & 97 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & popul & $ 1.8\times10^{-2} $ &   & 98 & logist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & background & $ 1.8\times10^{-2} $ &   & 99 & interview & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & group & $ 1.8\times10^{-2} $ &   & 100 & amyloid & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_103.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Gerontology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & older & $ 2.5\times10^{-1} $ &   & 51 & daili & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & age & $ 1.4\times10^{-1} $ &   & 52 & among & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & adult & $ 1.1\times10^{-1} $ &   & 53 & cohort & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dementia & $ 8.5\times10^{-2} $ &   & 54 & method & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & particip & $ 8.4\times10^{-2} $ &   & 55 & group & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & elder & $ 7.3\times10^{-2} $ &   & 56 & adjust & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & health & $ 7.3\times10^{-2} $ &   & 57 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cognit & $ 6\times10^{-2} $ &   & 58 & popul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & care & $ 5.7\times10^{-2} $ &   & 59 & outcom & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dwell & $ 4.9\times10^{-2} $ &   & 60 & selfreport & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & geriatr & $ 4.8\times10^{-2} $ &   & 61 & gerontolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 4.8\times10^{-2} $ &   & 62 & younger & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & depress & $ 4.7\times10^{-2} $ &   & 63 & survey & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & life & $ 4.5\times10^{-2} $ &   & 64 & measur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & home & $ 4.2\times10^{-2} $ &   & 65 & confid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & communiti & $ 3.9\times10^{-2} $ &   & 66 & frail & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & peopl & $ 3.8\times10^{-2} $ &   & 67 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & person & $ 3.8\times10^{-2} $ &   & 68 & frailti & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & live & $ 3.8\times10^{-2} $ &   & 69 & memori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & object & $ 3.7\times10^{-2} $ &   & 70 & comorbid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & caregiv & $ 3.4\times10^{-2} $ &   & 71 & paper & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 3.4\times10^{-2} $ &   & 72 & participantsindividu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mental & $ 3.3\times10^{-2} $ &   & 73 & logist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nurs & $ 3.3\times10^{-2} $ &   & 74 & old & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & associ & $ 3.1\times10^{-2} $ &   & 75 & disabl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & interview & $ 3.1\times10^{-2} $ &   & 76 & relationship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & year & $ 3.1\times10^{-2} $ &   & 77 & greater & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & individu & $ 2.9\times10^{-2} $ &   & 78 & demograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & social & $ 2.8\times10^{-2} $ &   & 79 & preval & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intervent & $ 2.8\times10^{-2} $ &   & 80 & psycholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & assess & $ 2.7\times10^{-2} $ &   & 81 & predictor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & score & $ 2.5\times10^{-2} $ &   & 82 & questionnair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & resid & $ 2.4\times10^{-2} $ &   & 83 & staff & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & symptom & $ 2.4\times10^{-2} $ &   & 84 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & studi & $ 2.4\times10^{-2} $ &   & 85 & whether & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & regress & $ 2.3\times10^{-2} $ &   & 86 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & impair & $ 2.3\times10^{-2} $ &   & 87 & gender & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & physic & $ 2.2\times10^{-2} $ &   & 88 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & declin & $ 2.1\times10^{-2} $ &   & 89 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & retir & $ 2\times10^{-2} $ &   & 90 & adl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & medic & $ 2\times10^{-2} $ &   & 91 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & baselin & $ 1.9\times10^{-2} $ &   & 92 & section & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & status & $ 1.9\times10^{-2} $ &   & 93 & item & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & women & $ 1.8\times10^{-2} $ &   & 94 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & alzheim & $ 1.8\times10^{-2} $ &   & 95 & servic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & longitudin & $ 1.8\times10^{-2} $ &   & 96 & cell & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & men & $ 1.7\times10^{-2} $ &   & 97 & hospit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & educ & $ 1.7\times10^{-2} $ &   & 98 & need & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mini & $ 1.7\times10^{-2} $ &   & 99 & support & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & risk & $ 1.7\times10^{-2} $ &   & 100 & relat & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_104.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{GREEN and SUSTAINABLE SCIENCE and TECHNOLOGY}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & energi & $ 3.9\times10^{-2} $ &   & 51 & grid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sustain & $ 3.7\times10^{-2} $ &   & 52 & system & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & environment & $ 3.3\times10^{-2} $ &   & 53 & oper & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & renew & $ 2.7\times10^{-2} $ &   & 54 & ghg & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & co2 & $ 2.3\times10^{-2} $ &   & 55 & yield & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & product & $ 2.3\times10^{-2} $ &   & 56 & develop & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & econom & $ 2.2\times10^{-2} $ &   & 57 & gene & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fuel & $ 2.2\times10^{-2} $ &   & 58 & plant & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 1.9\times10^{-2} $ &   & 59 & biodiesel & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & wast & $ 1.8\times10^{-2} $ &   & 60 & climat & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & turbin & $ 1.7\times10^{-2} $ &   & 61 & solvent & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & carbon & $ 1.6\times10^{-2} $ &   & 62 & age & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & catalyst & $ 1.6\times10^{-2} $ &   & 63 & express & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & solar & $ 1.6\times10^{-2} $ &   & 64 & eco & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & wind & $ 1.5\times10^{-2} $ &   & 65 & catalyt & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & biomass & $ 1.5\times10^{-2} $ &   & 66 & save & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & electr & $ 1.5\times10^{-2} $ &   & 67 & temperatur & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & effici & $ 1.5\times10^{-2} $ &   & 68 & coal & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & emiss & $ 1.4\times10^{-2} $ &   & 69 & biofuel & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conclus & $ 1.4\times10^{-2} $ &   & 70 & protein & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & industri & $ 1.4\times10^{-2} $ &   & 71 & reaction & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & power & $ 1.4\times10^{-2} $ &   & 72 & cancer & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & consumpt & $ 1.2\times10^{-2} $ &   & 73 & instal & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cost & $ 1.2\times10^{-2} $ &   & 74 & price & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & gas & $ 1.2\times10^{-2} $ &   & 75 & pollut & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & demand & $ 1.1\times10^{-2} $ &   & 76 & agricultur & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & recycl & $ 1.1\times10^{-2} $ &   & 77 & dioxid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & greenhous & $ 1.1\times10^{-2} $ &   & 78 & diesel & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & clinic & $ 1.1\times10^{-2} $ &   & 79 & process & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & photovolta & $ 1.1\times10^{-2} $ &   & 80 & bioga & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & lca & $ 1.1\times10^{-2} $ &   & 81 & produc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & water & $ 1.1\times10^{-2} $ &   & 82 & therapi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polici & $ 8.8\times10^{-3} $ &   & 83 & lignin & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & diseas & $ 8.8\times10^{-3} $ &   & 84 & wastewat & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & impact & $ 8.6\times10^{-3} $ &   & 85 & paper & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & green & $ 8.5\times10^{-3} $ &   & 86 & build & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & fossil & $ 8.2\times10^{-3} $ &   & 87 & capac & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & background & $ 8.2\times10^{-3} $ &   & 88 & detect & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & convers & $ 8.2\times10^{-3} $ &   & 89 & imag & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & heat & $ 8.1\times10^{-3} $ &   & 90 & footprint & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & feedstock & $ 8\times10^{-3} $ &   & 91 & tissu & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cycl & $ 8\times10^{-3} $ &   & 92 & sourc & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & suppli & $ 7.8\times10^{-3} $ &   & 93 & convert & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & technolog & $ 7.8\times10^{-3} $ &   & 94 & stakehold & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & resourc & $ 7.6\times10^{-3} $ &   & 95 & invest & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & storag & $ 7.5\times10^{-3} $ &   & 96 & cellulos & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & generat & $ 7.3\times10^{-3} $ &   & 97 & blood & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & farm & $ 7.3\times10^{-3} $ &   & 98 & optim & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sector & $ 7.3\times10^{-3} $ &   & 99 & induc & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & oil & $ 7.2\times10^{-3} $ &   & 100 & infect & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_105.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Health Care Sciences and Services}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 1.5\times10^{-1} $ &   & 51 & among & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & care & $ 1.5\times10^{-1} $ &   & 52 & public & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 7.5\times10^{-2} $ &   & 53 & manag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & medic & $ 7.5\times10^{-2} $ &   & 54 & clinician & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & patient & $ 7.5\times10^{-2} $ &   & 55 & program & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 4.8\times10^{-2} $ &   & 56 & semistructur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hospit & $ 4.6\times10^{-2} $ &   & 57 & studi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 3.9\times10^{-2} $ &   & 58 & conduct & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & healthcar & $ 3.8\times10^{-2} $ &   & 59 & qualit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & physician & $ 3.7\times10^{-2} $ &   & 60 & respond & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & object & $ 3.7\times10^{-2} $ &   & 61 & primari & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & clinic & $ 3.7\times10^{-2} $ &   & 62 & receiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & servic & $ 3.7\times10^{-2} $ &   & 63 & regress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & interview & $ 3.4\times10^{-2} $ &   & 64 & cost & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & qualiti & $ 3.2\times10^{-2} $ &   & 65 & ill & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & intervent & $ 3.2\times10^{-2} $ &   & 66 & access & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & outcom & $ 3.2\times10^{-2} $ &   & 67 & popul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & survey & $ 3.1\times10^{-2} $ &   & 68 & home & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assess & $ 2.7\times10^{-2} $ &   & 69 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & profession & $ 2.7\times10^{-2} $ &   & 70 & practition & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & palliat & $ 2.5\times10^{-2} $ &   & 71 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & practic & $ 2.5\times10^{-2} $ &   & 72 & medicaid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & need & $ 2.5\times10^{-2} $ &   & 73 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & questionnair & $ 2.5\times10^{-2} $ &   & 74 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & method & $ 2.4\times10^{-2} $ &   & 75 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nurs & $ 2.3\times10^{-2} $ &   & 76 & across & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & educ & $ 2.3\times10^{-2} $ &   & 77 & consult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & life & $ 2\times10^{-2} $ &   & 78 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & inform & $ 2\times10^{-2} $ &   & 79 & recommend & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & data & $ 1.9\times10^{-2} $ &   & 80 & outpati & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & research & $ 1.9\times10^{-2} $ &   & 81 & set & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & score & $ 1.9\times10^{-2} $ &   & 82 & peopl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nation & $ 1.8\times10^{-2} $ &   & 83 & hospic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & year & $ 1.8\times10^{-2} $ &   & 84 & plan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & medicar & $ 1.7\times10^{-2} $ &   & 85 & doctor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & staff & $ 1.7\times10^{-2} $ &   & 86 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & support & $ 1.7\times10^{-2} $ &   & 87 & train & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & insur & $ 1.6\times10^{-2} $ &   & 88 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & provid & $ 1.6\times10^{-2} $ &   & 89 & interprofession & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & polici & $ 1.6\times10^{-2} $ &   & 90 & person & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & visit & $ 1.6\times10^{-2} $ &   & 91 & review & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & team & $ 1.6\times10^{-2} $ &   & 92 & evid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & item & $ 1.6\times10^{-2} $ &   & 93 & cancer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & medicin & $ 1.6\times10^{-2} $ &   & 94 & benefit & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & improv & $ 1.6\times10^{-2} $ &   & 95 & month & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & includ & $ 1.5\times10^{-2} $ &   & 96 & examin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & inpati & $ 1.5\times10^{-2} $ &   & 97 & group & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & identifi & $ 1.5\times10^{-2} $ &   & 98 & report & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & decis & $ 1.5\times10^{-2} $ &   & 99 & result & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & implement & $ 1.5\times10^{-2} $ &   & 100 & trial & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_106.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Health Policy and Services}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 1.9\times10^{-1} $ &   & 51 & perceiv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & care & $ 1.4\times10^{-1} $ &   & 52 & individu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & servic & $ 5.1\times10^{-2} $ &   & 53 & support & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & interview & $ 4.2\times10^{-2} $ &   & 54 & visit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & medic & $ 4\times10^{-2} $ &   & 55 & inform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 4\times10^{-2} $ &   & 56 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hospit & $ 3.7\times10^{-2} $ &   & 57 & provid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & survey & $ 3.7\times10^{-2} $ &   & 58 & item & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particip & $ 3.5\times10^{-2} $ &   & 59 & score & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & healthcar & $ 3.2\times10^{-2} $ &   & 60 & countri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mental & $ 3.2\times10^{-2} $ &   & 61 & cost & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & polici & $ 3.2\times10^{-2} $ &   & 62 & evid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & qualiti & $ 3.1\times10^{-2} $ &   & 63 & qualit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & intervent & $ 3.1\times10^{-2} $ &   & 64 & decis & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & insur & $ 2.6\times10^{-2} $ &   & 65 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & outcom & $ 2.6\times10^{-2} $ &   & 66 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nation & $ 2.5\times10^{-2} $ &   & 67 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & need & $ 2.4\times10^{-2} $ &   & 68 & fund & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & among & $ 2.4\times10^{-2} $ &   & 69 & engag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conclus & $ 2.4\times10^{-2} $ &   & 70 & inpati & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & physician & $ 2.3\times10^{-2} $ &   & 71 & includ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & practic & $ 2.2\times10^{-2} $ &   & 72 & person & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & public & $ 2.2\times10^{-2} $ &   & 73 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 2.2\times10^{-2} $ &   & 74 & across & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & communiti & $ 2.1\times10^{-2} $ &   & 75 & respond & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & profession & $ 2.1\times10^{-2} $ &   & 76 & studi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & assess & $ 2\times10^{-2} $ &   & 77 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & questionnair & $ 2\times10^{-2} $ &   & 78 & conduct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & medicar & $ 1.9\times10^{-2} $ &   & 79 & maker & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & peopl & $ 1.9\times10^{-2} $ &   & 80 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & medicaid & $ 1.9\times10^{-2} $ &   & 81 & semistructur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & clinic & $ 1.9\times10^{-2} $ &   & 82 & impact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & hiv & $ 1.8\times10^{-2} $ &   & 83 & interprofession & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nurs & $ 1.8\times10^{-2} $ &   & 84 & status & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & educ & $ 1.8\times10^{-2} $ &   & 85 & percent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & life & $ 1.8\times10^{-2} $ &   & 86 & practition & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & popul & $ 1.8\times10^{-2} $ &   & 87 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & examin & $ 1.7\times10^{-2} $ &   & 88 & demograph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & program & $ 1.7\times10^{-2} $ &   & 89 & find & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & staff & $ 1.7\times10^{-2} $ &   & 90 & team & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & social & $ 1.7\times10^{-2} $ &   & 91 & outpati & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & research & $ 1.6\times10^{-2} $ &   & 92 & expenditur & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & year & $ 1.6\times10^{-2} $ &   & 93 & payment & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & regress & $ 1.6\times10^{-2} $ &   & 94 & address & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & data & $ 1.6\times10^{-2} $ &   & 95 & live & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & incom & $ 1.5\times10^{-2} $ &   & 96 & satisfact & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 1.5\times10^{-2} $ &   & 97 & identifi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & access & $ 1.5\times10^{-2} $ &   & 98 & report & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & implement & $ 1.5\times10^{-2} $ &   & 99 & receiv & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ill & $ 1.5\times10^{-2} $ &   & 100 & energi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_107.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Tematology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1\times10^{-1} $ &   & 51 & progenitor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 8.1\times10^{-2} $ &   & 52 & lymphocyt & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & leukemia & $ 7.8\times10^{-2} $ &   & 53 & malign & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hematopoiet & $ 5.9\times10^{-2} $ &   & 54 & therapeut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & blood & $ 5.8\times10^{-2} $ &   & 55 & mice & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & transplant & $ 5.2\times10^{-2} $ &   & 56 & prognost & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & platelet & $ 5.1\times10^{-2} $ &   & 57 & thrombot & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & acut & $ 4.6\times10^{-2} $ &   & 58 & plasma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & stem & $ 4.6\times10^{-2} $ &   & 59 & thrombocytopenia & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & myeloid & $ 4.5\times10^{-2} $ &   & 60 & venous & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & marrow & $ 4.3\times10^{-2} $ &   & 61 & haemophilia & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & diseas & $ 4.3\times10^{-2} $ &   & 62 & myelodysplast & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & surviv & $ 4\times10^{-2} $ &   & 63 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & therapi & $ 4\times10^{-2} $ &   & 64 & outcom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & allogen & $ 3.6\times10^{-2} $ &   & 65 & cytogenet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & lymphoma & $ 3.5\times10^{-2} $ &   & 66 & autolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & transfus & $ 3.4\times10^{-2} $ &   & 67 & engraft & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 3.3\times10^{-2} $ &   & 68 & receiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & relaps & $ 3.3\times10^{-2} $ &   & 69 & thalassemia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & clinic & $ 3\times10^{-2} $ &   & 70 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treatment & $ 2.8\times10^{-2} $ &   & 71 & syndrom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & aml & $ 2.8\times10^{-2} $ &   & 72 & sickl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & median & $ 2.6\times10^{-2} $ &   & 73 & rituximab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & risk & $ 2.5\times10^{-2} $ &   & 74 & count & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & hematolog & $ 2.5\times10^{-2} $ &   & 75 & vivo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & thrombosi & $ 2.4\times10^{-2} $ &   & 76 & cd34 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & bone & $ 2.4\times10^{-2} $ &   & 77 & gene & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & bleed & $ 2.3\times10^{-2} $ &   & 78 & endotheli & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 2.2\times10^{-2} $ &   & 79 & clot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.1\times10^{-2} $ &   & 80 & diagnosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & myeloma & $ 2.1\times10^{-2} $ &   & 81 & structur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & anemia & $ 2\times10^{-2} $ &   & 82 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & factor & $ 2\times10^{-2} $ &   & 83 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & donor & $ 2\times10^{-2} $ &   & 84 & overal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & gvhd & $ 2\times10^{-2} $ &   & 85 & defici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & lymphoblast & $ 1.9\times10^{-2} $ &   & 86 & myeloprolif & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & thrombin & $ 1.9\times10^{-2} $ &   & 87 & cll & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & remiss & $ 1.9\times10^{-2} $ &   & 88 & neutrophil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & express & $ 1.9\times10^{-2} $ &   & 89 & mortal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & chemotherapi & $ 1.9\times10^{-2} $ &   & 90 & hemoglobin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & inhibitor & $ 1.8\times10^{-2} $ &   & 91 & receptor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & regimen & $ 1.8\times10^{-2} $ &   & 92 & refractori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & chronic & $ 1.8\times10^{-2} $ &   & 93 & nonrelaps & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & coagul & $ 1.7\times10^{-2} $ &   & 94 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & anticoagul & $ 1.7\times10^{-2} $ &   & 95 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & thromboembol & $ 1.7\times10^{-2} $ &   & 96 & pediatr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & treat & $ 1.7\times10^{-2} $ &   & 97 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mutat & $ 1.7\times10^{-2} $ &   & 98 & leukem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hsct & $ 1.7\times10^{-2} $ &   & 99 & month & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dose & $ 1.7\times10^{-2} $ &   & 100 & peripher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_108.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{History}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 1.5\times10^{-1} $ &   & 51 & archiv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & centuri & $ 1.1\times10^{-1} $ &   & 52 & militari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 9.9\times10^{-2} $ &   & 53 & author & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & war & $ 8.8\times10^{-2} $ &   & 54 & german & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 6\times10^{-2} $ &   & 55 & interwar & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & historian & $ 5.7\times10^{-2} $ &   & 56 & patient & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & histori & $ 5.4\times10^{-2} $ &   & 57 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & result & $ 4.8\times10^{-2} $ &   & 58 & evalu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & histor & $ 4.6\times10^{-2} $ &   & 59 & data & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & british & $ 4.5\times10^{-2} $ &   & 60 & earli & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & nineteenth & $ 4.4\times10^{-2} $ &   & 61 & struggl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & twentieth & $ 3.5\times10^{-2} $ &   & 62 & obtain & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nation & $ 3.3\times10^{-2} $ &   & 63 & govern & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 3.1\times10^{-2} $ &   & 64 & studi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & essay & $ 3.1\times10^{-2} $ &   & 65 & 1930s & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & britain & $ 3\times10^{-2} $ &   & 66 & model & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & imperi & $ 2.9\times10^{-2} $ &   & 67 & era & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & modern & $ 2.7\times10^{-2} $ &   & 68 & ottoman & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cultur & $ 2.6\times10^{-2} $ &   & 69 & econom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & scholar & $ 2.6\times10^{-2} $ &   & 70 & europ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & social & $ 2.5\times10^{-2} $ &   & 71 & cathol & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & world & $ 2.5\times10^{-2} $ &   & 72 & nationalist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & use & $ 2.5\times10^{-2} $ &   & 73 & communist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & debat & $ 2.4\times10^{-2} $ &   & 74 & idea & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & religi & $ 2.4\times10^{-2} $ &   & 75 & 1970s & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & narrat & $ 2.3\times10^{-2} $ &   & 76 & elit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & historiographi & $ 2.3\times10^{-2} $ &   & 77 & civil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & offici & $ 2.2\times10^{-2} $ &   & 78 & question & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & postwar & $ 2.2\times10^{-2} $ &   & 79 & claim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & soviet & $ 2.2\times10^{-2} $ &   & 80 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & societi & $ 2.2\times10^{-2} $ &   & 81 & 1960s & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & effect & $ 2.1\times10^{-2} $ &   & 82 & way & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ideolog & $ 2\times10^{-2} $ &   & 83 & context & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & public & $ 1.9\times10^{-2} $ &   & 84 & stori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & coloni & $ 1.8\times10^{-2} $ &   & 85 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & christian & $ 1.8\times10^{-2} $ &   & 86 & european & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & contemporari & $ 1.8\times10^{-2} $ &   & 87 & union & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & discours & $ 1.8\times10^{-2} $ &   & 88 & book & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & perform & $ 1.8\times10^{-2} $ &   & 89 & seventeenth & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & high & $ 1.7\times10^{-2} $ &   & 90 & reform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & eighteenth & $ 1.7\times10^{-2} $ &   & 91 & religion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & american & $ 1.7\times10^{-2} $ &   & 92 & test & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & becam & $ 1.7\times10^{-2} $ &   & 93 & movement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & late & $ 1.7\times10^{-2} $ &   & 94 & protest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & french & $ 1.7\times10^{-2} $ &   & 95 & improv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & write & $ 1.7\times10^{-2} $ &   & 96 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & church & $ 1.7\times10^{-2} $ &   & 97 & labour & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & jewish & $ 1.6\times10^{-2} $ &   & 98 & came & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.6\times10^{-2} $ &   & 99 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & revolut & $ 1.6\times10^{-2} $ &   & 100 & ident & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_109.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Tistory and Philosophy Of Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & scienc & $ 7.9\times10^{-2} $ &   & 51 & think & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & argu & $ 7.5\times10^{-2} $ &   & 52 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & scientif & $ 6.2\times10^{-2} $ &   & 53 & belief & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & centuri & $ 4.3\times10^{-2} $ &   & 54 & societi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & philosoph & $ 3.6\times10^{-2} $ &   & 55 & polit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ethic & $ 3.1\times10^{-2} $ &   & 56 & context & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 3\times10^{-2} $ &   & 57 & discuss & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & argument & $ 2.9\times10^{-2} $ &   & 58 & decreas & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & scientist & $ 2.8\times10^{-2} $ &   & 59 & british & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 2.5\times10^{-2} $ &   & 60 & higher & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & claim & $ 2.3\times10^{-2} $ &   & 61 & draw & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & philosophi & $ 2.3\times10^{-2} $ &   & 62 & obtain & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & epistem & $ 2.2\times10^{-2} $ &   & 63 & measur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & view & $ 2\times10^{-2} $ &   & 64 & darwin & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & histori & $ 2\times10^{-2} $ &   & 65 & contemporari & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & theori & $ 1.9\times10^{-2} $ &   & 66 & temperatur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & essay & $ 1.9\times10^{-2} $ &   & 67 & increas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & nineteenth & $ 1.8\times10^{-2} $ &   & 68 & research & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & debat & $ 1.7\times10^{-2} $ &   & 69 & control & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & histor & $ 1.7\times10^{-2} $ &   & 70 & effici & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 1.6\times10^{-2} $ &   & 71 & becam & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & way & $ 1.6\times10^{-2} $ &   & 72 & sampl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & perform & $ 1.6\times10^{-2} $ &   & 73 & lower & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & concept & $ 1.6\times10^{-2} $ &   & 74 & scholar & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & twentieth & $ 1.6\times10^{-2} $ &   & 75 & conceptu & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & effect & $ 1.6\times10^{-2} $ &   & 76 & univers & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & epistemolog & $ 1.5\times10^{-2} $ &   & 77 & simul & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & world & $ 1.5\times10^{-2} $ &   & 78 & book & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & war & $ 1.5\times10^{-2} $ &   & 79 & john & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & social & $ 1.5\times10^{-2} $ &   & 80 & data & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & idea & $ 1.5\times10^{-2} $ &   & 81 & induc & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & high & $ 1.4\times10^{-2} $ &   & 82 & paramet & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & public & $ 1.4\times10^{-2} $ &   & 83 & author & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & question & $ 1.4\times10^{-2} $ &   & 84 & understand & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & notion & $ 1.4\times10^{-2} $ &   & 85 & discours & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & historian & $ 1.3\times10^{-2} $ &   & 86 & reduc & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & use & $ 1.2\times10^{-2} $ &   & 87 & eighteenth & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & practic & $ 1.2\times10^{-2} $ &   & 88 & 1950s & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & defend & $ 1.2\times10^{-2} $ &   & 89 & improv & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & rate & $ 1.2\times10^{-2} $ &   & 90 & evalu & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concern & $ 1.1\times10^{-2} $ &   & 91 & account & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & compar & $ 1.1\times10^{-2} $ &   & 92 & mathemat & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & explan & $ 1.1\times10^{-2} $ &   & 93 & stori & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & modern & $ 1.1\times10^{-2} $ &   & 94 & issu & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & natur & $ 1.1\times10^{-2} $ &   & 95 & surfac & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & knowledg & $ 1.1\times10^{-2} $ &   & 96 & investig & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & studi & $ 1.1\times10^{-2} $ &   & 97 & particular & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & low & $ 1.1\times10^{-2} $ &   & 98 & concentr & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & moral & $ 1.1\times10^{-2} $ &   & 99 & write & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & attempt & $ 1.1\times10^{-2} $ &   & 100 & focus & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_11.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Anthropology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & archaeolog & $ 8.7\times10^{-2} $ &   & 51 & landscap & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anthropolog & $ 4.7\times10^{-2} $ &   & 52 & radiocarbon & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ethnograph & $ 4.5\times10^{-2} $ &   & 53 & stone & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & social & $ 4.3\times10^{-2} $ &   & 54 & live & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polit & $ 3.1\times10^{-2} $ &   & 55 & chronolog & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cultur & $ 3.1\times10^{-2} $ &   & 56 & individu & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 2.7\times10^{-2} $ &   & 57 & world & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & articl & $ 2.4\times10^{-2} $ &   & 58 & earli & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & peopl & $ 2.3\times10^{-2} $ &   & 59 & debat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & centuri & $ 2.1\times10^{-2} $ &   & 60 & effect & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & histor & $ 2.1\times10^{-2} $ &   & 61 & interpret & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & neolith & $ 2\times10^{-2} $ &   & 62 & pleistocen & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & site & $ 2\times10^{-2} $ &   & 63 & understand & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & excav & $ 1.9\times10^{-2} $ &   & 64 & middl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & societi & $ 1.9\times10^{-2} $ &   & 65 & moral & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fieldwork & $ 1.8\times10^{-2} $ &   & 66 & simul & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prehistor & $ 1.8\times10^{-2} $ &   & 67 & econom & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & indigen & $ 1.8\times10^{-2} $ &   & 68 & christian & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assemblag & $ 1.7\times10^{-2} $ &   & 69 & examin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & anthropologist & $ 1.7\times10^{-2} $ &   & 70 & popul & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & context & $ 1.6\times10^{-2} $ &   & 71 & cal & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & modern & $ 1.6\times10^{-2} $ &   & 72 & research & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & communiti & $ 1.6\times10^{-2} $ &   & 73 & zooarchaeolog & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & subsist & $ 1.6\times10^{-2} $ &   & 74 & potteri & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & hominin & $ 1.5\times10^{-2} $ &   & 75 & narrat & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & settlement & $ 1.5\times10^{-2} $ &   & 76 & northern & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ritual & $ 1.4\times10^{-2} $ &   & 77 & religi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & contemporari & $ 1.4\times10^{-2} $ &   & 78 & holocen & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & hunter & $ 1.4\times10^{-2} $ &   & 79 & scholar & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & draw & $ 1.4\times10^{-2} $ &   & 80 & roman & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & date & $ 1.3\times10^{-2} $ &   & 81 & engag & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & human & $ 1.3\times10^{-2} $ &   & 82 & ideolog & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.3\times10^{-2} $ &   & 83 & evid & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & lithic & $ 1.3\times10^{-2} $ &   & 84 & southern & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & histori & $ 1.3\times10^{-2} $ &   & 85 & effici & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & explor & $ 1.3\times10^{-2} $ &   & 86 & question & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ancient & $ 1.2\times10^{-2} $ &   & 87 & villag & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & discours & $ 1.2\times10^{-2} $ &   & 88 & central & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & south & $ 1.2\times10^{-2} $ &   & 89 & temperatur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & africa & $ 1.2\times10^{-2} $ &   & 90 & artefact & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & late & $ 1.2\times10^{-2} $ &   & 91 & gather & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & african & $ 1.1\times10^{-2} $ &   & 92 & algorithm & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & practic & $ 1.1\times10^{-2} $ &   & 93 & hunt & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & bronz & $ 1.1\times10^{-2} $ &   & 94 & past & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & way & $ 1.1\times10^{-2} $ &   & 95 & faunal & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & perform & $ 1.1\times10^{-2} $ &   & 96 & north & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ethnographi & $ 1.1\times10^{-2} $ &   & 97 & primat & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & patient & $ 1\times10^{-2} $ &   & 98 & focus & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & burial & $ 1\times10^{-2} $ &   & 99 & bone & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & archaeologist & $ 1\times10^{-2} $ &   & 100 & document & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_110.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{History Of Social Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.6\times10^{-2} $ &   & 51 & firm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & centuri & $ 9.3\times10^{-2} $ &   & 52 & german & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & histor & $ 5.4\times10^{-2} $ &   & 53 & govern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & nineteenth & $ 5\times10^{-2} $ &   & 54 & 1950s & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & twentieth & $ 4.9\times10^{-2} $ &   & 55 & scholarship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 4.2\times10^{-2} $ &   & 56 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & polit & $ 4\times10^{-2} $ &   & 57 & draw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & histori & $ 4\times10^{-2} $ &   & 58 & discours & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & war & $ 3.5\times10^{-2} $ &   & 59 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & historian & $ 3.1\times10^{-2} $ &   & 60 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 3\times10^{-2} $ &   & 61 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & econom & $ 2.8\times10^{-2} $ &   & 62 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & social & $ 2.6\times10^{-2} $ &   & 63 & book & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & becam & $ 2.2\times10^{-2} $ &   & 64 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & educ & $ 2.1\times10^{-2} $ &   & 65 & historiographi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scholar & $ 2.1\times10^{-2} $ &   & 66 & effect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & british & $ 2.1\times10^{-2} $ &   & 67 & focus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & institut & $ 2\times10^{-2} $ &   & 68 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & britain & $ 1.9\times10^{-2} $ &   & 69 & interwar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & market & $ 1.9\times10^{-2} $ &   & 70 & write & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & 1970s & $ 1.9\times10^{-2} $ &   & 71 & detect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & 1930s & $ 1.8\times10^{-2} $ &   & 72 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & earli & $ 1.8\times10^{-2} $ &   & 73 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & method & $ 1.7\times10^{-2} $ &   & 74 & high & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & debat & $ 1.7\times10^{-2} $ &   & 75 & intern & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nation & $ 1.7\times10^{-2} $ &   & 76 & intellectu & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & busi & $ 1.7\times10^{-2} $ &   & 77 & eighteenth & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & economi & $ 1.7\times10^{-2} $ &   & 78 & trade & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & american & $ 1.6\times10^{-2} $ &   & 79 & 1960s & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & modern & $ 1.6\times10^{-2} $ &   & 80 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & world & $ 1.5\times10^{-2} $ &   & 81 & urban & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & 1920s & $ 1.5\times10^{-2} $ &   & 82 & offici & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & idea & $ 1.5\times10^{-2} $ &   & 83 & question & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & capit & $ 1.5\times10^{-2} $ &   & 84 & period & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & und & $ 1.5\times10^{-2} $ &   & 85 & explor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & perform & $ 1.4\times10^{-2} $ &   & 86 & geographi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & citi & $ 1.4\times10^{-2} $ &   & 87 & view & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.4\times10^{-2} $ &   & 88 & industri & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & archiv & $ 1.4\times10^{-2} $ &   & 89 & narrat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & reform & $ 1.4\times10^{-2} $ &   & 90 & measur & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & revolut & $ 1.4\times10^{-2} $ &   & 91 & transnat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & school & $ 1.4\times10^{-2} $ &   & 92 & polici & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & societi & $ 1.3\times10^{-2} $ &   & 93 & census & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & public & $ 1.3\times10^{-2} $ &   & 94 & labor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & use & $ 1.3\times10^{-2} $ &   & 95 & compani & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & contemporari & $ 1.3\times10^{-2} $ &   & 96 & essay & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & late & $ 1.3\times10^{-2} $ &   & 97 & perspect & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & postwar & $ 1.3\times10^{-2} $ &   & 98 & wage & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & countri & $ 1.3\times10^{-2} $ &   & 99 & studi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & labour & $ 1.3\times10^{-2} $ &   & 100 & economist & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_111.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Horticulture}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cultivar & $ 1.7\times10^{-1} $ &   & 51 & patient & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fruit & $ 1.5\times10^{-1} $ &   & 52 & loci & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & plant & $ 1.3\times10^{-1} $ &   & 53 & cherri & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & crop & $ 7.7\times10^{-2} $ &   & 54 & dri & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & breed & $ 5.8\times10^{-2} $ &   & 55 & viti & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & flower & $ 5.1\times10^{-2} $ &   & 56 & vine & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & leaf & $ 5\times10^{-2} $ &   & 57 & anthocyanin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & orchard & $ 4.3\times10^{-2} $ &   & 58 & fertil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & harvest & $ 4.2\times10^{-2} $ &   & 59 & speci & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & trait & $ 3.8\times10^{-2} $ &   & 60 & qtls & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cultiv & $ 3.6\times10^{-2} $ &   & 61 & matur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & shoot & $ 3.5\times10^{-2} $ &   & 62 & inocul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & grown & $ 3.5\times10^{-2} $ &   & 63 & gene & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & tree & $ 3.4\times10^{-2} $ &   & 64 & paper & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & rootstock & $ 3.4\times10^{-2} $ &   & 65 & chromosom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & greenhous & $ 3.1\times10^{-2} $ &   & 66 & progeni & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & product & $ 3.1\times10^{-2} $ &   & 67 & prunus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & grape & $ 3\times10^{-2} $ &   & 68 & vinifera & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & seedl & $ 3\times10^{-2} $ &   & 69 & blight & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & genotyp & $ 3\times10^{-2} $ &   & 70 & highest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genet & $ 3\times10^{-2} $ &   & 71 & wine & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & yield & $ 2.9\times10^{-2} $ &   & 72 & day & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & irrig & $ 2.9\times10^{-2} $ &   & 73 & total & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & germplasm & $ 2.9\times10^{-2} $ &   & 74 & agronom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & postharvest & $ 2.9\times10^{-2} $ &   & 75 & ornament & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & horticultur & $ 2.8\times10^{-2} $ &   & 76 & germin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & grower & $ 2.8\times10^{-2} $ &   & 77 & vineyard & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & seed & $ 2.7\times10^{-2} $ &   & 78 & nutrient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & leav & $ 2.7\times10^{-2} $ &   & 79 & pear & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & strawberri & $ 2.6\times10^{-2} $ &   & 80 & sugar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & content & $ 2.6\times10^{-2} $ &   & 81 & rot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & qualiti & $ 2.6\times10^{-2} $ &   & 82 & acid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & root & $ 2.5\times10^{-2} $ &   & 83 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & soil & $ 2.5\times10^{-2} $ &   & 84 & inbr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & fresh & $ 2.4\times10^{-2} $ &   & 85 & weight & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & qtl & $ 2.4\times10^{-2} $ &   & 86 & pathogen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & season & $ 2.3\times10^{-2} $ &   & 87 & phenol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & appl & $ 2.3\times10^{-2} $ &   & 88 & solubl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tomato & $ 2.3\times10^{-2} $ &   & 89 & per & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & marker & $ 2.3\times10^{-2} $ &   & 90 & model & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & veget & $ 2.3\times10^{-2} $ &   & 91 & polymorph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & growth & $ 2.3\times10^{-2} $ &   & 92 & locus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & grapevin & $ 2.2\times10^{-2} $ &   & 93 & allel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & berri & $ 2.2\times10^{-2} $ &   & 94 & produc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & commerci & $ 2.2\times10^{-2} $ &   & 95 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ssr & $ 2.1\times10^{-2} $ &   & 96 & genom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & grow & $ 2.1\times10^{-2} $ &   & 97 & nurseri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & bud & $ 2.1\times10^{-2} $ &   & 98 & canopi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ripen & $ 2\times10^{-2} $ &   & 99 & fragaria & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & sweet & $ 1.9\times10^{-2} $ &   & 100 & three & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_112.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Hospitality, Leisure, Sport and Tourism}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & tourism & $ 1.8\times10^{-1} $ &   & 51 & employe & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sport & $ 1\times10^{-1} $ &   & 52 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & tourist & $ 9.8\times10^{-2} $ &   & 53 & game & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & destin & $ 5.1\times10^{-2} $ &   & 54 & economi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hotel & $ 4.7\times10^{-2} $ &   & 55 & nation & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & research & $ 3.9\times10^{-2} $ &   & 56 & motiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & athlet & $ 3.5\times10^{-2} $ &   & 57 & author & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & market & $ 3.2\times10^{-2} $ &   & 58 & tour & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 3.2\times10^{-2} $ &   & 59 & explor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & visitor & $ 2.7\times10^{-2} $ &   & 60 & leagu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & footbal & $ 2.2\times10^{-2} $ &   & 61 & simul & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & travel & $ 2.2\times10^{-2} $ &   & 62 & survey & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & perceiv & $ 2.1\times10^{-2} $ &   & 63 & servic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & implic & $ 1.9\times10^{-2} $ &   & 64 & empir & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & leisur & $ 1.9\times10^{-2} $ &   & 65 & influenc & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & percept & $ 1.8\times10^{-2} $ &   & 66 & focus & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & satisfact & $ 1.8\times10^{-2} $ &   & 67 & engag & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & interview & $ 1.8\times10^{-2} $ &   & 68 & peopl & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & econom & $ 1.8\times10^{-2} $ &   & 69 & temperatur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & coach & $ 1.8\times10^{-2} $ &   & 70 & attract & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & industri & $ 1.8\times10^{-2} $ &   & 71 & surfac & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 1.7\times10^{-2} $ &   & 72 & detect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & brand & $ 1.6\times10^{-2} $ &   & 73 & protein & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 1.6\times10^{-2} $ &   & 74 & clinic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & manag & $ 1.5\times10^{-2} $ &   & 75 & sector & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.5\times10^{-2} $ &   & 76 & loyalti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & find & $ 1.4\times10^{-2} $ &   & 77 & treatment & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & practic & $ 1.4\times10^{-2} $ &   & 78 & develop & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & competit & $ 1.4\times10^{-2} $ &   & 79 & paramet & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intent & $ 1.4\times10^{-2} $ &   & 80 & properti & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & olymp & $ 1.3\times10^{-2} $ &   & 81 & literatur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cultur & $ 1.3\times10^{-2} $ &   & 82 & intern & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & particip & $ 1.3\times10^{-2} $ &   & 83 & profession & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & custom & $ 1.3\times10^{-2} $ &   & 84 & soccer & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sustain & $ 1.2\times10^{-2} $ &   & 85 & psycholog & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & countri & $ 1.2\times10^{-2} $ &   & 86 & draw & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & relationship & $ 1.2\times10^{-2} $ &   & 87 & elit & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & busi & $ 1.2\times10^{-2} $ &   & 88 & manageri & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & malaysia & $ 1.2\times10^{-2} $ &   & 89 & gene & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & educ & $ 1.2\times10^{-2} $ &   & 90 & govern & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & articl & $ 1.2\times10^{-2} $ &   & 91 & discuss & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & purpos & $ 1.2\times10^{-2} $ &   & 92 & acid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & player & $ 1.2\times10^{-2} $ &   & 93 & algorithm & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & restaur & $ 1.2\times10^{-2} $ &   & 94 & world & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & recreat & $ 1.2\times10^{-2} $ &   & 95 & system & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & attitud & $ 1.2\times10^{-2} $ &   & 96 & understand & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & club & $ 1.1\times10^{-2} $ &   & 97 & visit & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & team & $ 1.1\times10^{-2} $ &   & 98 & diseas & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & heritag & $ 1.1\times10^{-2} $ &   & 99 & high & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & questionnair & $ 1.1\times10^{-2} $ &   & 100 & energi & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_113.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Humanities, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & centuri & $ 4.8\times10^{-2} $ &   & 51 & english & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 4.8\times10^{-2} $ &   & 52 & show & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cultur & $ 3.6\times10^{-2} $ &   & 53 & student & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & essay & $ 3.4\times10^{-2} $ &   & 54 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & result & $ 3.3\times10^{-2} $ &   & 55 & measur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polit & $ 3.1\times10^{-2} $ &   & 56 & philosoph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & artist & $ 2.8\times10^{-2} $ &   & 57 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & argu & $ 2.3\times10^{-2} $ &   & 58 & scholar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 2.3\times10^{-2} $ &   & 59 & obtain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & contemporari & $ 2.1\times10^{-2} $ &   & 60 & nation & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & histor & $ 2.1\times10^{-2} $ &   & 61 & conclus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & modern & $ 2\times10^{-2} $ &   & 62 & data & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & art & $ 1.9\times10^{-2} $ &   & 63 & simul & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & text & $ 1.9\times10^{-2} $ &   & 64 & temperatur & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & semiot & $ 1.9\times10^{-2} $ &   & 65 & think & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & aesthet & $ 1.8\times10^{-2} $ &   & 66 & public & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & teach & $ 1.8\times10^{-2} $ &   & 67 & draw & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & heritag & $ 1.7\times10^{-2} $ &   & 68 & test & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & societi & $ 1.7\times10^{-2} $ &   & 69 & twentieth & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & way & $ 1.6\times10^{-2} $ &   & 70 & put & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nineteenth & $ 1.5\times10^{-2} $ &   & 71 & writer & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & author & $ 1.5\times10^{-2} $ &   & 72 & view & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & creativ & $ 1.5\times10^{-2} $ &   & 73 & situat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & literari & $ 1.5\times10^{-2} $ &   & 74 & rate & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & narrat & $ 1.5\times10^{-2} $ &   & 75 & induc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & colleg & $ 1.5\times10^{-2} $ &   & 76 & increas & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & museum & $ 1.5\times10^{-2} $ &   & 77 & poem & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & use & $ 1.5\times10^{-2} $ &   & 78 & effect & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.4\times10^{-2} $ &   & 79 & detect & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & reform & $ 1.4\times10^{-2} $ &   & 80 & philosophi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & world & $ 1.4\times10^{-2} $ &   & 81 & religi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & peopl & $ 1.4\times10^{-2} $ &   & 82 & paramet & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ideolog & $ 1.3\times10^{-2} $ &   & 83 & low & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & patient & $ 1.3\times10^{-2} $ &   & 84 & fiction & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & educ & $ 1.3\times10^{-2} $ &   & 85 & practic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & write & $ 1.3\times10^{-2} $ &   & 86 & concept & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & music & $ 1.3\times10^{-2} $ &   & 87 & audienc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & explor & $ 1.2\times10^{-2} $ &   & 88 & observ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & histori & $ 1.2\times10^{-2} $ &   & 89 & perform & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & high & $ 1.2\times10^{-2} $ &   & 90 & paint & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & languag & $ 1.2\times10^{-2} $ &   & 91 & clinic & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & method & $ 1.2\times10^{-2} $ &   & 92 & read & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & talent & $ 1.2\times10^{-2} $ &   & 93 & charact & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & war & $ 1.2\times10^{-2} $ &   & 94 & protein & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & discours & $ 1.1\times10^{-2} $ &   & 95 & control & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & idea & $ 1.1\times10^{-2} $ &   & 96 & investig & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & eighteenth & $ 1.1\times10^{-2} $ &   & 97 & reduc & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & context & $ 1.1\times10^{-2} $ &   & 98 & perspect & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & tradit & $ 1.1\times10^{-2} $ &   & 99 & univers & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & stori & $ 1.1\times10^{-2} $ &   & 100 & spiritu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_114.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Imaging Science and Photographic Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & imag & $ 1.6\times10^{-1} $ &   & 51 & accur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 5.6\times10^{-2} $ &   & 52 & real & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 5.3\times10^{-2} $ &   & 53 & polarimetr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & pixel & $ 4.6\times10^{-2} $ &   & 54 & extract & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & radar & $ 3.6\times10^{-2} $ &   & 55 & studi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & resolut & $ 3.6\times10^{-2} $ &   & 56 & textur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sar & $ 3.6\times10^{-2} $ &   & 57 & spars & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & satellit & $ 3.6\times10^{-2} $ &   & 58 & tempor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & accuraci & $ 3.3\times10^{-2} $ &   & 59 & robust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & remot & $ 3.2\times10^{-2} $ &   & 60 & filter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & spatial & $ 3.2\times10^{-2} $ &   & 61 & classifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & scene & $ 3\times10^{-2} $ &   & 62 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & map & $ 2.8\times10^{-2} $ &   & 63 & use & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & imageri & $ 2.8\times10^{-2} $ &   & 64 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & apertur & $ 2.8\times10^{-2} $ &   & 65 & techniqu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 2.8\times10^{-2} $ &   & 66 & forest & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & classif & $ 2.5\times10^{-2} $ &   & 67 & letter & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & video & $ 2.5\times10^{-2} $ &   & 68 & cell & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hyperspectr & $ 2.5\times10^{-2} $ &   & 69 & registr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & dataset & $ 2.4\times10^{-2} $ &   & 70 & detect & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & base & $ 2.4\times10^{-2} $ &   & 71 & acquir & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & art & $ 2.3\times10^{-2} $ &   & 72 & sensor & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sens & $ 2.1\times10^{-2} $ &   & 73 & lidar & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & segment & $ 2.1\times10^{-2} $ &   & 74 & cover & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & camera & $ 2.1\times10^{-2} $ &   & 75 & spaceborn & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & estim & $ 2.1\times10^{-2} $ &   & 76 & band & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & synthet & $ 2.1\times10^{-2} $ &   & 77 & acid & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & data & $ 2\times10^{-2} $ &   & 78 & descriptor & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & modi & $ 2\times10^{-2} $ &   & 79 & vector & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & conclus & $ 2\times10^{-2} $ &   & 80 & terrasar & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & approach & $ 1.9\times10^{-2} $ &   & 81 & multitempor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & featur & $ 1.9\times10^{-2} $ &   & 82 & color & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & land & $ 1.6\times10^{-2} $ &   & 83 & digit & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & automat & $ 1.6\times10^{-2} $ &   & 84 & area & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & inform & $ 1.5\times10^{-2} $ &   & 85 & ndvi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & error & $ 1.5\times10^{-2} $ &   & 86 & group & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & reconstruct & $ 1.5\times10^{-2} $ &   & 87 & interferometr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & airborn & $ 1.4\times10^{-2} $ &   & 88 & represent & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & retriev & $ 1.4\times10^{-2} $ &   & 89 & age & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & landsat & $ 1.4\times10^{-2} $ &   & 90 & perform & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nois & $ 1.4\times10^{-2} $ &   & 91 & stereo & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & comput & $ 1.4\times10^{-2} $ &   & 92 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & spectral & $ 1.4\times10^{-2} $ &   & 93 & patient & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.4\times10^{-2} $ &   & 94 & radiomet & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & spectroradiomet & $ 1.4\times10^{-2} $ &   & 95 & exploit & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & veget & $ 1.3\times10^{-2} $ &   & 96 & reaction & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & outperform & $ 1.3\times10^{-2} $ &   & 97 & problem & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & visual & $ 1.2\times10^{-2} $ &   & 98 & can & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ground & $ 1.2\times10^{-2} $ &   & 99 & motion & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & multispectr & $ 1.2\times10^{-2} $ &   & 100 & control & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_115.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Immunology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & immun & $ 1.4\times10^{-1} $ &   & 51 & igg & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 9.3\times10^{-2} $ &   & 52 & interferon & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cell & $ 8.2\times10^{-2} $ &   & 53 & immunogen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & vaccin & $ 6.7\times10^{-2} $ &   & 54 & dendrit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cytokin & $ 6.4\times10^{-2} $ &   & 55 & asthma & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cd4 & $ 5.2\times10^{-2} $ &   & 56 & monocyt & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diseas & $ 4.6\times10^{-2} $ &   & 57 & gene & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & antibodi & $ 4.5\times10^{-2} $ &   & 58 & protect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & express & $ 4.4\times10^{-2} $ &   & 59 & th1 & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & mice & $ 4.4\times10^{-2} $ &   & 60 & lps & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & antigen & $ 4.4\times10^{-2} $ &   & 61 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ifn & $ 4.1\times10^{-2} $ &   & 62 & inhibit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & inflammatori & $ 4.1\times10^{-2} $ &   & 63 & host & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & respons & $ 3.9\times10^{-2} $ &   & 64 & secret & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & transplant & $ 3.8\times10^{-2} $ &   & 65 & peripher & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 3.5\times10^{-2} $ &   & 66 & effector & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & virus & $ 3.4\times10^{-2} $ &   & 67 & simul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hiv & $ 3.3\times10^{-2} $ &   & 68 & alpha & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & induc & $ 3.2\times10^{-2} $ &   & 69 & regul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & inflamm & $ 3.2\times10^{-2} $ &   & 70 & ige & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & patient & $ 3\times10^{-2} $ &   & 71 & immunosuppress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cd8 & $ 2.9\times10^{-2} $ &   & 72 & assay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & receptor & $ 2.8\times10^{-2} $ &   & 73 & therapi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & innat & $ 2.8\times10^{-2} $ &   & 74 & chronic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & interleukin & $ 2.7\times10^{-2} $ &   & 75 & neutrophil & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & tnf & $ 2.7\times10^{-2} $ &   & 76 & allergi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mediat & $ 2.6\times10^{-2} $ &   & 77 & acut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & macrophag & $ 2.5\times10^{-2} $ &   & 78 & chemokin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & lymphocyt & $ 2.4\times10^{-2} $ &   & 79 & elisa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & autoimmun & $ 2.4\times10^{-2} $ &   & 80 & immunodefici & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pathogen & $ 2.3\times10^{-2} $ &   & 81 & donor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & associ & $ 2.3\times10^{-2} $ &   & 82 & treg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & recipi & $ 2.3\times10^{-2} $ &   & 83 & influenza & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & protein & $ 2.3\times10^{-2} $ &   & 84 & th2 & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & proinflammatori & $ 2.3\times10^{-2} $ &   & 85 & mous & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & allerg & $ 2.1\times10^{-2} $ &   & 86 & bacteri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & human & $ 2.1\times10^{-2} $ &   & 87 & vivo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & blood & $ 2.1\times10^{-2} $ &   & 88 & vitro & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & viral & $ 2\times10^{-2} $ &   & 89 & regulatori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & activ & $ 1.9\times10^{-2} $ &   & 90 & immunoglobulin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & conclus & $ 1.9\times10^{-2} $ &   & 91 & pathogenesi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & background & $ 1.9\times10^{-2} $ &   & 92 & murin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & serum & $ 1.9\times10^{-2} $ &   & 93 & th17 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & stimul & $ 1.8\times10^{-2} $ &   & 94 & allergen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & antiretrovir & $ 1.8\times10^{-2} $ &   & 95 & specif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & immunolog & $ 1.8\times10^{-2} $ &   & 96 & mhc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & gamma & $ 1.8\times10^{-2} $ &   & 97 & level & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & role & $ 1.8\times10^{-2} $ &   & 98 & defici & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 1.8\times10^{-2} $ &   & 99 & dcs & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hla & $ 1.7\times10^{-2} $ &   & 100 & hematopoiet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_116.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Industrial Relations and Labor}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & worker & $ 1\times10^{-1} $ &   & 51 & public & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & employe & $ 8.9\times10^{-2} $ &   & 52 & economi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & labour & $ 7.6\times10^{-2} $ &   & 53 & crisi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & job & $ 7.4\times10^{-2} $ &   & 54 & resourc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & union & $ 5.9\times10^{-2} $ &   & 55 & context & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & wage & $ 5.7\times10^{-2} $ &   & 56 & profession & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & articl & $ 5.3\times10^{-2} $ &   & 57 & satisfact & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & employ & $ 4.7\times10^{-2} $ &   & 58 & leadership & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & workplac & $ 4\times10^{-2} $ &   & 59 & earn & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & labor & $ 4\times10^{-2} $ &   & 60 & gender & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & find & $ 3.7\times10^{-2} $ &   & 61 & career & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & workforc & $ 3.7\times10^{-2} $ &   & 62 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & organiz & $ 3.1\times10^{-2} $ &   & 63 & manageri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & bargain & $ 2.9\times10^{-2} $ &   & 64 & australia & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & market & $ 2.8\times10^{-2} $ &   & 65 & educ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & survey & $ 2.7\times10^{-2} $ &   & 66 & privat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & work & $ 2.7\times10^{-2} $ &   & 67 & focus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hrm & $ 2.6\times10^{-2} $ &   & 68 & institut & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & firm & $ 2.6\times10^{-2} $ &   & 69 & temperatur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & methodolog & $ 2.6\times10^{-2} $ &   & 70 & british & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & implic & $ 2.5\times10^{-2} $ &   & 71 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & sector & $ 2.4\times10^{-2} $ &   & 72 & servic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & polici & $ 2.4\times10^{-2} $ &   & 73 & trade & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & practic & $ 2.4\times10^{-2} $ &   & 74 & commit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & organis & $ 2.3\times10^{-2} $ &   & 75 & draw & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & author & $ 2.2\times10^{-2} $ &   & 76 & hire & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & social & $ 2.2\times10^{-2} $ &   & 77 & collect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & skill & $ 2\times10^{-2} $ &   & 78 & health & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & research & $ 2\times10^{-2} $ &   & 79 & approach & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & countri & $ 2\times10^{-2} $ &   & 80 & paramet & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & examin & $ 1.8\times10^{-2} $ &   & 81 & reform & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & origin & $ 1.8\times10^{-2} $ &   & 82 & incom & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polit & $ 1.8\times10^{-2} $ &   & 83 & detect & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & empir & $ 1.7\times10^{-2} $ &   & 84 & explor & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & occup & $ 1.6\times10^{-2} $ &   & 85 & supervisor & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & industri & $ 1.6\times10^{-2} $ &   & 86 & properti & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & econom & $ 1.6\times10^{-2} $ &   & 87 & experiment & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & manag & $ 1.6\times10^{-2} $ &   & 88 & migrant & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pay & $ 1.5\times10^{-2} $ &   & 89 & relat & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & purpos & $ 1.4\times10^{-2} $ &   & 90 & data & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & capit & $ 1.4\times10^{-2} $ &   & 91 & method & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & relationship & $ 1.4\times10^{-2} $ &   & 92 & compani & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & nation & $ 1.4\times10^{-2} $ &   & 93 & patient & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & interview & $ 1.4\times10^{-2} $ &   & 94 & perceiv & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & unemploy & $ 1.4\times10^{-2} $ &   & 95 & protein & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cell & $ 1.3\times10^{-2} $ &   & 96 & agenc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & govern & $ 1.3\times10^{-2} $ &   & 97 & immigr & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & und & $ 1.3\times10^{-2} $ &   & 98 & literatur & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & australian & $ 1.3\times10^{-2} $ &   & 99 & impact & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & argu & $ 1.3\times10^{-2} $ &   & 100 & obtain & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_117.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Infectious Diseases}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & infect & $ 2.3\times10^{-1} $ &   & 51 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hiv & $ 8.7\times10^{-2} $ &   & 52 & bacteri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & virus & $ 5.6\times10^{-2} $ &   & 53 & popul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 5\times10^{-2} $ &   & 54 & genotyp & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & antiretrovir & $ 4.9\times10^{-2} $ &   & 55 & mortal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 4.6\times10^{-2} $ &   & 56 & age & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & background & $ 4.6\times10^{-2} $ &   & 57 & care & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & vaccin & $ 3.9\times10^{-2} $ &   & 58 & treatment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hospit & $ 3.6\times10^{-2} $ &   & 59 & blood & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & clinic & $ 3.5\times10^{-2} $ &   & 60 & human & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & diseas & $ 3.4\times10^{-2} $ &   & 61 & incid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pathogen & $ 3.4\times10^{-2} $ &   & 62 & cohort & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & isol & $ 3.2\times10^{-2} $ &   & 63 & drug & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & preval & $ 3.1\times10^{-2} $ &   & 64 & antigen & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & paper & $ 3\times10^{-2} $ &   & 65 & methicillin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & antibiot & $ 2.9\times10^{-2} $ &   & 66 & falciparum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & associ & $ 2.9\times10^{-2} $ &   & 67 & caus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & epidemiolog & $ 2.9\times10^{-2} $ &   & 68 & epidem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & viral & $ 2.8\times10^{-2} $ &   & 69 & case & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & malaria & $ 2.7\times10^{-2} $ &   & 70 & transmiss & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & surveil & $ 2.7\times10^{-2} $ &   & 71 & lactamas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pneumonia & $ 2.6\times10^{-2} $ &   & 72 & posit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & resist & $ 2.6\times10^{-2} $ &   & 73 & regimen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & among & $ 2.6\times10^{-2} $ &   & 74 & mrsa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & risk & $ 2.6\times10^{-2} $ &   & 75 & identifi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & immun & $ 2.5\times10^{-2} $ &   & 76 & virul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & tuberculosi & $ 2.4\times10^{-2} $ &   & 77 & confid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fever & $ 2.4\times10^{-2} $ &   & 78 & host & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & therapi & $ 2.4\times10^{-2} $ &   & 79 & countri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & strain & $ 2.4\times10^{-2} $ &   & 80 & multidrug & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cd4 & $ 2.4\times10^{-2} $ &   & 81 & collect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & outbreak & $ 2.3\times10^{-2} $ &   & 82 & process & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & suscept & $ 2.3\times10^{-2} $ &   & 83 & detect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pcr & $ 2.1\times10^{-2} $ &   & 84 & assay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & health & $ 2.1\times10^{-2} $ &   & 85 & energi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & year & $ 2\times10^{-2} $ &   & 86 & serolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & influenza & $ 1.9\times10^{-2} $ &   & 87 & africa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & antimicrobi & $ 1.9\times10^{-2} $ &   & 88 & respiratori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & infecti & $ 1.9\times10^{-2} $ &   & 89 & diagnosi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & endem & $ 1.7\times10^{-2} $ &   & 90 & median & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & staphylococcus & $ 1.7\times10^{-2} $ &   & 91 & month & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & plasmodium & $ 1.7\times10^{-2} $ &   & 92 & serotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & antibodi & $ 1.7\times10^{-2} $ &   & 93 & mycobacterium & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & prevent & $ 1.7\times10^{-2} $ &   & 94 & count & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & children & $ 1.6\times10^{-2} $ &   & 95 & carbapenem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & aureus & $ 1.6\times10^{-2} $ &   & 96 & properti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & coinfect & $ 1.6\times10^{-2} $ &   & 97 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & virolog & $ 1.6\times10^{-2} $ &   & 98 & interv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & immunodefici & $ 1.6\times10^{-2} $ &   & 99 & hepat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & parasit & $ 1.6\times10^{-2} $ &   & 100 & microbiolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_118.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Information Science and Library Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & research & $ 5.7\times10^{-2} $ &   & 51 & metadata & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & inform & $ 5.5\times10^{-2} $ &   & 52 & interview & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & librari & $ 5.2\times10^{-2} $ &   & 53 & surfac & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & librarian & $ 3.7\times10^{-2} $ &   & 54 & provid & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & citat & $ 3.7\times10^{-2} $ &   & 55 & collect & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & user & $ 3.2\times10^{-2} $ &   & 56 & protein & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & journal & $ 2.6\times10^{-2} $ &   & 57 & explor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & public & $ 2.5\times10^{-2} $ &   & 58 & bibliograph & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 2.5\times10^{-2} $ &   & 59 & induc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & scienc & $ 2.4\times10^{-2} $ &   & 60 & purpos & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & web & $ 2.3\times10^{-2} $ &   & 61 & data & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & academ & $ 2.3\times10^{-2} $ &   & 62 & focus & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & paper & $ 2.1\times10^{-2} $ &   & 63 & seek & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & onlin & $ 2\times10^{-2} $ &   & 64 & profession & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & servic & $ 2\times10^{-2} $ &   & 65 & understand & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & knowledg & $ 1.9\times10^{-2} $ &   & 66 & perspect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & technolog & $ 1.8\times10^{-2} $ &   & 67 & archiv & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & bibliometr & $ 1.8\times10^{-2} $ &   & 68 & discuss & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & digit & $ 1.7\times10^{-2} $ &   & 69 & issu & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & author & $ 1.7\times10^{-2} $ &   & 70 & conceptu & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & articl & $ 1.7\times10^{-2} $ &   & 71 & adopt & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & find & $ 1.6\times10^{-2} $ &   & 72 & network & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & scholar & $ 1.5\times10^{-2} $ &   & 73 & innov & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & methodolog & $ 1.5\times10^{-2} $ &   & 74 & languag & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & practic & $ 1.5\times10^{-2} $ &   & 75 & websit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & organiz & $ 1.5\times10^{-2} $ &   & 76 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & implic & $ 1.5\times10^{-2} $ &   & 77 & repositori & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & manag & $ 1.5\times10^{-2} $ &   & 78 & search & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & collabor & $ 1.4\times10^{-2} $ &   & 79 & acid & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & institut & $ 1.4\times10^{-2} $ &   & 80 & support & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & access & $ 1.4\times10^{-2} $ &   & 81 & origin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & share & $ 1.3\times10^{-2} $ &   & 82 & concentr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.2\times10^{-2} $ &   & 83 & project & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & survey & $ 1.2\times10^{-2} $ &   & 84 & book & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & univers & $ 1.2\times10^{-2} $ &   & 85 & literaci & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & approach & $ 1.2\times10^{-2} $ &   & 86 & framework & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & temperatur & $ 1.2\times10^{-2} $ &   & 87 & energi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & text & $ 1.2\times10^{-2} $ &   & 88 & ict & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & publish & $ 1.1\times10^{-2} $ &   & 89 & decreas & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & busi & $ 1.1\times10^{-2} $ &   & 90 & qualit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & communic & $ 1.1\times10^{-2} $ &   & 91 & retriev & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & scientif & $ 1.1\times10^{-2} $ &   & 92 & librarianship & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cite & $ 1\times10^{-2} $ &   & 93 & wordnet & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & internet & $ 1\times10^{-2} $ &   & 94 & perceiv & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & document & $ 1\times10^{-2} $ &   & 95 & water & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & context & $ 9.9\times10^{-3} $ &   & 96 & semant & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & resourc & $ 9.7\times10^{-3} $ &   & 97 & need & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & disciplin & $ 9.6\times10^{-3} $ &   & 98 & strateg & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & literatur & $ 9.6\times10^{-3} $ &   & 99 & decis & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & empir & $ 9.6\times10^{-3} $ &   & 100 & databas & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_119.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Instruments and Instrumentation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & sensor & $ 5.1\times10^{-2} $ &   & 51 & linear & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & detector & $ 3.1\times10^{-2} $ &   & 52 & perform & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & beam & $ 2.1\times10^{-2} $ &   & 53 & year & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & measur & $ 2.1\times10^{-2} $ &   & 54 & techniqu & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.9\times10^{-2} $ &   & 55 & find & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.6\times10^{-2} $ &   & 56 & camera & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & telescop & $ 1.5\times10^{-2} $ &   & 57 & electrod & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & paper & $ 1.4\times10^{-2} $ &   & 58 & risk & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & design & $ 1.3\times10^{-2} $ &   & 59 & simul & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & resolut & $ 1.3\times10^{-2} $ &   & 60 & examin & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & system & $ 1.3\times10^{-2} $ &   & 61 & popul & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & propos & $ 1.3\times10^{-2} $ &   & 62 & present & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & optic & $ 1.3\times10^{-2} $ &   & 63 & express & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sens & $ 1.2\times10^{-2} $ &   & 64 & ion & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & fabric & $ 1.2\times10^{-2} $ &   & 65 & outcom & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & calibr & $ 1.2\times10^{-2} $ &   & 66 & applic & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & studi & $ 1.2\times10^{-2} $ &   & 67 & capabl & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & instrument & $ 1.1\times10^{-2} $ &   & 68 & mirror & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & devic & $ 1.1\times10^{-2} $ &   & 69 & cell & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & detect & $ 1.1\times10^{-2} $ &   & 70 & spectromet & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & suggest & $ 1.1\times10^{-2} $ &   & 71 & frequenc & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & associ & $ 1.1\times10^{-2} $ &   & 72 & track & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & experiment & $ 1\times10^{-2} $ &   & 73 & imag & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & treatment & $ 9.6\times10^{-3} $ &   & 74 & precis & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & group & $ 9.5\times10^{-3} $ &   & 75 & pixel & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & signific & $ 9.4\times10^{-3} $ &   & 76 & assess & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & kev & $ 9.4\times10^{-3} $ &   & 77 & particip & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & actuat & $ 9.3\times10^{-3} $ &   & 78 & output & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & age & $ 9.1\times10^{-3} $ &   & 79 & rang & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & signal & $ 8.9\times10^{-3} $ &   & 80 & ray & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & base & $ 8.8\times10^{-3} $ &   & 81 & evid & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 8.7\times10^{-3} $ &   & 82 & laser & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & prototyp & $ 8.6\times10^{-3} $ &   & 83 & energi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sensit & $ 8.4\times10^{-3} $ &   & 84 & puls & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nois & $ 8\times10^{-3} $ &   & 85 & piezoelectr & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & oper & $ 8\times10^{-3} $ &   & 86 & monitor & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & readout & $ 7.5\times10^{-3} $ &   & 87 & metrolog & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & gene & $ 7.4\times10^{-3} $ &   & 88 & wavelength & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & silicon & $ 7.4\times10^{-3} $ &   & 89 & whether & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mev & $ 7.1\times10^{-3} $ &   & 90 & observatori & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & may & $ 7.1\times10^{-3} $ &   & 91 & day & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & voltag & $ 7\times10^{-3} $ &   & 92 & instal & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & protein & $ 7\times10^{-3} $ &   & 93 & setup & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & clinic & $ 7\times10^{-3} $ &   & 94 & field & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & accuraci & $ 6.8\times10^{-3} $ &   & 95 & increas & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & spectrograph & $ 6.8\times10^{-3} $ &   & 96 & photomultipli & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & error & $ 6.6\times10^{-3} $ &   & 97 & filter & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & scintil & $ 6.6\times10^{-3} $ &   & 98 & treat & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & role & $ 6.5\times10^{-3} $ &   & 99 & among & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & array & $ 6.5\times10^{-3} $ &   & 100 & month & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_12.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Archaeology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & archaeolog & $ 2.9\times10^{-1} $ &   & 51 & holocen & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & excav & $ 8.9\times10^{-2} $ &   & 52 & funerari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & site & $ 7.6\times10^{-2} $ &   & 53 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & centuri & $ 7.2\times10^{-2} $ &   & 54 & region & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & neolith & $ 5.1\times10^{-2} $ &   & 55 & museum & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & archaeologist & $ 4.9\times10^{-2} $ &   & 56 & antiqu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & date & $ 4.9\times10^{-2} $ &   & 57 & faunal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & bronz & $ 4.8\times10^{-2} $ &   & 58 & south & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ancient & $ 4.6\times10^{-2} $ &   & 59 & eastern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & prehistor & $ 4.2\times10^{-2} $ &   & 60 & cave & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & roman & $ 4.1\times10^{-2} $ &   & 61 & paint & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & settlement & $ 4.1\times10^{-2} $ &   & 62 & materi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & assemblag & $ 3.7\times10^{-2} $ &   & 63 & past & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & late & $ 3.7\times10^{-2} $ &   & 64 & argu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & potteri & $ 3.6\times10^{-2} $ &   & 65 & domest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & monument & $ 3.3\times10^{-2} $ &   & 66 & ceram & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cultur & $ 3.2\times10^{-2} $ &   & 67 & midden & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & stone & $ 3.1\times10^{-2} $ &   & 68 & grave & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & histor & $ 2.9\times10^{-2} $ &   & 69 & valley & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & chronolog & $ 2.7\times10^{-2} $ &   & 70 & societi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & burial & $ 2.6\times10^{-2} $ &   & 71 & modern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & earli & $ 2.6\times10^{-2} $ &   & 72 & articl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & artefact & $ 2.6\times10^{-2} $ &   & 73 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & landscap & $ 2.4\times10^{-2} $ &   & 74 & chalcolith & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & lithic & $ 2.4\times10^{-2} $ &   & 75 & obsidian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & millennium & $ 2.3\times10^{-2} $ &   & 76 & document & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ritual & $ 2.3\times10^{-2} $ &   & 77 & preserv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & heritag & $ 2.2\times10^{-2} $ &   & 78 & inscript & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & radiocarbon & $ 2.2\times10^{-2} $ &   & 79 & palaeolith & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & subsist & $ 2\times10^{-2} $ &   & 80 & mortuari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & period & $ 1.9\times10^{-2} $ &   & 81 & mesolith & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & southern & $ 1.9\times10^{-2} $ &   & 82 & place & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & interpret & $ 1.9\times10^{-2} $ &   & 83 & polit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & evid & $ 1.8\times10^{-2} $ &   & 84 & iron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cal & $ 1.8\times10^{-2} $ &   & 85 & town & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tomb & $ 1.8\times10^{-2} $ &   & 86 & decor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & effect & $ 1.8\times10^{-2} $ &   & 87 & record & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & context & $ 1.7\times10^{-2} $ &   & 88 & conclus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & remain & $ 1.6\times10^{-2} $ &   & 89 & taphonom & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mediev & $ 1.6\times10^{-2} $ &   & 90 & prehistori & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & artifact & $ 1.6\times10^{-2} $ &   & 91 & east & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & middl & $ 1.6\times10^{-2} $ &   & 92 & europ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & occup & $ 1.6\times10^{-2} $ &   & 93 & reduc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1.5\times10^{-2} $ &   & 94 & isotop & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & hunter & $ 1.5\times10^{-2} $ &   & 95 & histori & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & northern & $ 1.5\times10^{-2} $ &   & 96 & templ & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & zooarchaeolog & $ 1.5\times10^{-2} $ &   & 97 & citi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & social & $ 1.5\times10^{-2} $ &   & 98 & earliest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cemeteri & $ 1.4\times10^{-2} $ &   & 99 & bone & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & north & $ 1.4\times10^{-2} $ &   & 100 & central & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_120.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Integrative and Complementary Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & medicin & $ 1.6\times10^{-1} $ &   & 51 & folk & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ethnopharmacolog & $ 1.4\times10^{-1} $ &   & 52 & random & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 9.6\times10^{-2} $ &   & 53 & therapeut & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & treatment & $ 6.6\times10^{-2} $ &   & 54 & drug & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & extract & $ 6.6\times10^{-2} $ &   & 55 & serum & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & herbal & $ 6.2\times10^{-2} $ &   & 56 & cytotox & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & tradit & $ 6\times10^{-2} $ &   & 57 & western & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & chines & $ 5.3\times10^{-2} $ &   & 58 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & rat & $ 5.2\times10^{-2} $ &   & 59 & express & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & activ & $ 5\times10^{-2} $ &   & 60 & day & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & effect & $ 5\times10^{-2} $ &   & 61 & materi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & inhibit & $ 4.9\times10^{-2} $ &   & 62 & radix & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & treat & $ 4.6\times10^{-2} $ &   & 63 & liver & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & acupunctur & $ 4.4\times10^{-2} $ &   & 64 & investig & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & induc & $ 4.3\times10^{-2} $ &   & 65 & hplc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & herb & $ 3.9\times10^{-2} $ &   & 66 & tnf & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dose & $ 3.6\times10^{-2} $ &   & 67 & ethanol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & assay & $ 3.6\times10^{-2} $ &   & 68 & acupoint & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & method & $ 3.6\times10^{-2} $ &   & 69 & mtt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & signific & $ 3.1\times10^{-2} $ &   & 70 & inflammatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & oral & $ 2.9\times10^{-2} $ &   & 71 & bioactiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & antioxid & $ 2.9\times10^{-2} $ &   & 72 & ailment & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & studi & $ 2.9\times10^{-2} $ &   & 73 & level & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & relev & $ 2.9\times10^{-2} $ &   & 74 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & antiinflammatori & $ 2.7\times10^{-2} $ &   & 75 & leav & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & result & $ 2.7\times10^{-2} $ &   & 76 & beta & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & plant & $ 2.6\times10^{-2} $ &   & 77 & apoptosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & tcm & $ 2.4\times10^{-2} $ &   & 78 & isol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & administr & $ 2.3\times10^{-2} $ &   & 79 & alkaloid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & compound & $ 2.3\times10^{-2} $ &   & 80 & electroacupunctur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & decoct & $ 2.3\times10^{-2} $ &   & 81 & blood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & inhibitori & $ 2.2\times10^{-2} $ &   & 82 & efficaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & background & $ 2.2\times10^{-2} $ &   & 83 & saponin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & group & $ 2.2\times10^{-2} $ &   & 84 & ginseng & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mice & $ 2\times10^{-2} $ &   & 85 & inflamm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & week & $ 2\times10^{-2} $ &   & 86 & spragu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ic50 & $ 1.9\times10^{-2} $ &   & 87 & alpha & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & evalu & $ 1.9\times10^{-2} $ &   & 88 & symptom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & flavonoid & $ 1.9\times10^{-2} $ &   & 89 & bark & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & decreas & $ 1.8\times10^{-2} $ &   & 90 & dawley & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & pharmacolog & $ 1.8\times10^{-2} $ &   & 91 & divid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cell & $ 1.8\times10^{-2} $ &   & 92 & vivo & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & pain & $ 1.8\times10^{-2} $ &   & 93 & reduc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & administ & $ 1.8\times10^{-2} $ &   & 94 & stimul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & phytochem & $ 1.8\times10^{-2} $ &   & 95 & sham & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & paper & $ 1.7\times10^{-2} $ &   & 96 & amelior & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & vitro & $ 1.7\times10^{-2} $ &   & 97 & methanol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & constitu & $ 1.7\times10^{-2} $ &   & 98 & nitric & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & diseas & $ 1.7\times10^{-2} $ &   & 99 & potent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & blot & $ 1.7\times10^{-2} $ &   & 100 & therapi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_121.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{International Relations}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polit & $ 1.2\times10^{-1} $ &   & 51 & draw & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.1\times10^{-1} $ &   & 52 & right & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polici & $ 7.2\times10^{-2} $ &   & 53 & cooper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 7\times10^{-2} $ &   & 54 & social & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & intern & $ 6.3\times10^{-2} $ &   & 55 & civil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & govern & $ 4.8\times10^{-2} $ &   & 56 & china & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & war & $ 4.8\times10^{-2} $ &   & 57 & threat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & countri & $ 4.5\times10^{-2} $ &   & 58 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & econom & $ 3.7\times10^{-2} $ &   & 59 & question & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & foreign & $ 3.6\times10^{-2} $ &   & 60 & transnat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & actor & $ 3.4\times10^{-2} $ &   & 61 & law & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & nation & $ 3.2\times10^{-2} $ &   & 62 & public & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & trade & $ 3.2\times10^{-2} $ &   & 63 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & secur & $ 3.1\times10^{-2} $ &   & 64 & terrorist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & state & $ 3.1\times10^{-2} $ &   & 65 & agenda & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & domest & $ 2.9\times10^{-2} $ &   & 66 & violenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & european & $ 2.8\times10^{-2} $ &   & 67 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & method & $ 2.8\times10^{-2} $ &   & 68 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & union & $ 2.7\times10^{-2} $ &   & 69 & reform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conflict & $ 2.7\times10^{-2} $ &   & 70 & issu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & world & $ 2.6\times10^{-2} $ &   & 71 & invest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & peac & $ 2.5\times10^{-2} $ &   & 72 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & democrat & $ 2.5\times10^{-2} $ &   & 73 & commit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & militari & $ 2.5\times10^{-2} $ &   & 74 & sector & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & institut & $ 2.4\times10^{-2} $ &   & 75 & regim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & global & $ 2.2\times10^{-2} $ &   & 76 & claim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & result & $ 2.2\times10^{-2} $ &   & 77 & discours & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & treati & $ 2.2\times10^{-2} $ &   & 78 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & democraci & $ 2.2\times10^{-2} $ &   & 79 & use & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crisi & $ 2\times10^{-2} $ &   & 80 & europ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & legal & $ 1.9\times10^{-2} $ &   & 81 & asia & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & economi & $ 1.8\times10^{-2} $ &   & 82 & legitimaci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & argument & $ 1.8\times10^{-2} $ &   & 83 & seek & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & scholar & $ 1.8\times10^{-2} $ &   & 84 & diplomat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & terror & $ 1.7\times10^{-2} $ &   & 85 & leader & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & market & $ 1.7\times10^{-2} $ &   & 86 & compar & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & debat & $ 1.7\times10^{-2} $ &   & 87 & conclus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & parti & $ 1.7\times10^{-2} $ &   & 88 & financi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & multilater & $ 1.7\times10^{-2} $ &   & 89 & surfac & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & fisheri & $ 1.7\times10^{-2} $ &   & 90 & histor & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & negoti & $ 1.7\times10^{-2} $ &   & 91 & member & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & disput & $ 1.6\times10^{-2} $ &   & 92 & presid & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & weapon & $ 1.6\times10^{-2} $ &   & 93 & paramet & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & wto & $ 1.6\times10^{-2} $ &   & 94 & clinic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & empir & $ 1.6\times10^{-2} $ &   & 95 & simul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & liber & $ 1.6\times10^{-2} $ &   & 96 & examin & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & whi & $ 1.5\times10^{-2} $ &   & 97 & experiment & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cell & $ 1.5\times10^{-2} $ &   & 98 & protein & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & patient & $ 1.5\times10^{-2} $ &   & 99 & emerg & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & strateg & $ 1.4\times10^{-2} $ &   & 100 & marin & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_122.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Language and Linguistics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & languag & $ 2.2\times10^{-1} $ &   & 51 & literari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & english & $ 1.3\times10^{-1} $ &   & 52 & syntax & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & linguist & $ 1.1\times10^{-1} $ &   & 53 & vowel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & corpus & $ 7.7\times10^{-2} $ &   & 54 & foreign & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & text & $ 5.8\times10^{-2} $ &   & 55 & phonet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & speaker & $ 5.4\times10^{-2} $ &   & 56 & task & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & lexic & $ 5.3\times10^{-2} $ &   & 57 & argument & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & word & $ 5.1\times10^{-2} $ &   & 58 & increas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & verb & $ 4.7\times10^{-2} $ &   & 59 & vocabulari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & semant & $ 4.2\times10^{-2} $ &   & 60 & pronoun & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & discours & $ 4\times10^{-2} $ &   & 61 & metaphor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & learner & $ 3.9\times10^{-2} $ &   & 62 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & syntact & $ 3.8\times10^{-2} $ &   & 63 & read & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & speech & $ 3.5\times10^{-2} $ &   & 64 & classroom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & corpora & $ 3.5\times10^{-2} $ &   & 65 & french & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & argu & $ 3\times10^{-2} $ &   & 66 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & articl & $ 3\times10^{-2} $ &   & 67 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & grammat & $ 3\times10^{-2} $ &   & 68 & sociolinguist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & grammar & $ 2.9\times10^{-2} $ &   & 69 & research & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & efl & $ 2.9\times10^{-2} $ &   & 70 & iranian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & sentenc & $ 2.8\times10^{-2} $ &   & 71 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & annot & $ 2.7\times10^{-2} $ &   & 72 & writer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & translat & $ 2.7\times10^{-2} $ &   & 73 & monolingu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & multilingu & $ 2.6\times10^{-2} $ &   & 74 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & spoken & $ 2.3\times10^{-2} $ &   & 75 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & student & $ 2.2\times10^{-2} $ &   & 76 & utter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & noun & $ 2.2\times10^{-2} $ &   & 77 & verbal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pragmat & $ 2.1\times10^{-2} $ &   & 78 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & context & $ 2\times10^{-2} $ &   & 79 & high & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & phonolog & $ 2\times10^{-2} $ &   & 80 & result & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & teacher & $ 1.9\times10^{-2} $ &   & 81 & tens & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & speak & $ 1.9\times10^{-2} $ &   & 82 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & claus & $ 1.8\times10^{-2} $ &   & 83 & protein & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & paper & $ 1.8\times10^{-2} $ &   & 84 & interpret & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & bilingu & $ 1.8\times10^{-2} $ &   & 85 & claim & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & spanish & $ 1.8\times10^{-2} $ &   & 86 & nlp & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & narrat & $ 1.8\times10^{-2} $ &   & 87 & draw & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.7\times10^{-2} $ &   & 88 & dictionari & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & write & $ 1.7\times10^{-2} $ &   & 89 & adject & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & phrase & $ 1.7\times10^{-2} $ &   & 90 & cultur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & teach & $ 1.6\times10^{-2} $ &   & 91 & reduc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & learn & $ 1.6\times10^{-2} $ &   & 92 & communic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & german & $ 1.5\times10^{-2} $ &   & 93 & clinic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & written & $ 1.5\times10^{-2} $ &   & 94 & instruct & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & patient & $ 1.5\times10^{-2} $ &   & 95 & predic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & method & $ 1.5\times10^{-2} $ &   & 96 & concentr & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & dialect & $ 1.4\times10^{-2} $ &   & 97 & diachron & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & lexicon & $ 1.4\times10^{-2} $ &   & 98 & ratio & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & genr & $ 1.4\times10^{-2} $ &   & 99 & discuss & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & profici & $ 1.4\times10^{-2} $ &   & 100 & prosod & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_123.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Law}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & law & $ 1.9\times10^{-1} $ &   & 51 & congress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & court & $ 1.9\times10^{-1} $ &   & 52 & author & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & legal & $ 1.7\times10^{-1} $ &   & 53 & issu & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 1.2\times10^{-1} $ &   & 54 & debat & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & crimin & $ 6.6\times10^{-2} $ &   & 55 & liabil & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 6.6\times10^{-2} $ &   & 56 & studi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & judici & $ 6.2\times10^{-2} $ &   & 57 & normat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & suprem & $ 6.2\times10^{-2} $ &   & 58 & case & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & right & $ 5.5\times10^{-2} $ &   & 59 & oblig & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & legisl & $ 5.2\times10^{-2} $ &   & 60 & wto & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & justic & $ 5.1\times10^{-2} $ &   & 61 & union & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & doctrin & $ 5\times10^{-2} $ &   & 62 & privat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & rule & $ 4.2\times10^{-2} $ &   & 63 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & feder & $ 3.8\times10^{-2} $ &   & 64 & concern & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & statut & $ 3.7\times10^{-2} $ &   & 65 & prosecut & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & litig & $ 3.7\times10^{-2} $ &   & 66 & commit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & govern & $ 3.5\times10^{-2} $ &   & 67 & use & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & jurisdict & $ 3.4\times10^{-2} $ &   & 68 & judgment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & polit & $ 3.3\times10^{-2} $ &   & 69 & enact & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & jurisprud & $ 3.2\times10^{-2} $ &   & 70 & principl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & crime & $ 3.1\times10^{-2} $ &   & 71 & perform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & enforc & $ 2.9\times10^{-2} $ &   & 72 & note & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & polici & $ 2.9\times10^{-2} $ &   & 73 & plaintiff & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & constitut & $ 2.9\times10^{-2} $ &   & 74 & violat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & state & $ 2.8\times10^{-2} $ &   & 75 & tribun & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & decis & $ 2.7\times10^{-2} $ &   & 76 & substant & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & parti & $ 2.6\times10^{-2} $ &   & 77 & regulatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & civil & $ 2.5\times10^{-2} $ &   & 78 & market & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & claim & $ 2.4\times10^{-2} $ &   & 79 & conclud & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & result & $ 2.4\times10^{-2} $ &   & 80 & practic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & reform & $ 2.4\times10^{-2} $ &   & 81 & conflict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nation & $ 2.4\times10^{-2} $ &   & 82 & make & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & treati & $ 2.4\times10^{-2} $ &   & 83 & econom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & intern & $ 2.3\times10^{-2} $ &   & 84 & adjud & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & question & $ 2.3\times10^{-2} $ &   & 85 & seek & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & public & $ 2.3\times10^{-2} $ &   & 86 & claus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & method & $ 2.3\times10^{-2} $ &   & 87 & argument & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & defend & $ 2.2\times10^{-2} $ &   & 88 & commiss & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & scholar & $ 2.2\times10^{-2} $ &   & 89 & countri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & european & $ 2.1\times10^{-2} $ &   & 90 & social & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & disput & $ 2.1\times10^{-2} $ &   & 91 & interpret & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protect & $ 2.1\times10^{-2} $ &   & 92 & regul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & provis & $ 2\times10^{-2} $ &   & 93 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & judg & $ 2\times10^{-2} $ &   & 94 & whether & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & lawyer & $ 2\times10^{-2} $ &   & 95 & trade & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & statutori & $ 2\times10^{-2} $ &   & 96 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & act & $ 1.9\times10^{-2} $ &   & 97 & will & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & offend & $ 1.9\times10^{-2} $ &   & 98 & attorney & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & institut & $ 1.9\times10^{-2} $ &   & 99 & convict & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & amend & $ 1.9\times10^{-2} $ &   & 100 & person & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_124.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Limnology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 1\times10^{-1} $ &   & 51 & wetland & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & lake & $ 1\times10^{-1} $ &   & 52 & bay & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & river & $ 5.8\times10^{-2} $ &   & 53 & chlorophyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hydrolog & $ 4.5\times10^{-2} $ &   & 54 & streamflow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sediment & $ 4.5\times10^{-2} $ &   & 55 & cladoceran & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & phytoplankton & $ 3.5\times10^{-2} $ &   & 56 & taxa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & aquat & $ 3.3\times10^{-2} $ &   & 57 & alga & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ecosystem & $ 3.3\times10^{-2} $ &   & 58 & flood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & season & $ 2.8\times10^{-2} $ &   & 59 & rainfal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nutrient & $ 2.8\times10^{-2} $ &   & 60 & chang & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & catchment & $ 2.8\times10^{-2} $ &   & 61 & reservoir & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & dissolv & $ 2.6\times10^{-2} $ &   & 62 & tempor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & speci & $ 2.6\times10^{-2} $ &   & 63 & concentr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & habitat & $ 2.5\times10^{-2} $ &   & 64 & precipit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & freshwat & $ 2.5\times10^{-2} $ &   & 65 & limnolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & abund & $ 2.4\times10^{-2} $ &   & 66 & annual & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & benthic & $ 2.4\times10^{-2} $ &   & 67 & daphnia & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fish & $ 2.3\times10^{-2} $ &   & 68 & eri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & climat & $ 2.2\times10^{-2} $ &   & 69 & spring & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ecolog & $ 2.2\times10^{-2} $ &   & 70 & column & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & groundwat & $ 2.2\times10^{-2} $ &   & 71 & invertebr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & basin & $ 2.2\times10^{-2} $ &   & 72 & winter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & summer & $ 2.1\times10^{-2} $ &   & 73 & condit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & flow & $ 2.1\times10^{-2} $ &   & 74 & period & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & eutroph & $ 2\times10^{-2} $ &   & 75 & coastal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & zooplankton & $ 2\times10^{-2} $ &   & 76 & nitrogen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spatial & $ 1.9\times10^{-2} $ &   & 77 & estuari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & phosphorus & $ 1.9\times10^{-2} $ &   & 78 & scale & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & domin & $ 1.9\times10^{-2} $ &   & 79 & subsurfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & variabl & $ 1.9\times10^{-2} $ &   & 80 & flux & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & macroinvertebr & $ 1.9\times10^{-2} $ &   & 81 & clinic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & communiti & $ 1.8\times10^{-2} $ &   & 82 & soil & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & stream & $ 1.8\times10^{-2} $ &   & 83 & saginaw & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & macrophyt & $ 1.8\times10^{-2} $ &   & 84 & cyanobacteria & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & trophic & $ 1.8\times10^{-2} $ &   & 85 & veget & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & environment & $ 1.8\times10^{-2} $ &   & 86 & plankton & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & assemblag & $ 1.7\times10^{-2} $ &   & 87 & dure & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & depth & $ 1.6\times10^{-2} $ &   & 88 & site & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.6\times10^{-2} $ &   & 89 & pelag & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & runoff & $ 1.6\times10^{-2} $ &   & 90 & organ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & aquif & $ 1.6\times10^{-2} $ &   & 91 & distribut & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & watersh & $ 1.5\times10^{-2} $ &   & 92 & estim & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & algal & $ 1.5\times10^{-2} $ &   & 93 & indic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & diatom & $ 1.5\times10^{-2} $ &   & 94 & anthropogen & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & shallow & $ 1.4\times10^{-2} $ &   & 95 & variat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & conclus & $ 1.4\times10^{-2} $ &   & 96 & zone & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bloom & $ 1.4\times10^{-2} $ &   & 97 & predat & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & huron & $ 1.4\times10^{-2} $ &   & 98 & area & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & biomass & $ 1.4\times10^{-2} $ &   & 99 & north & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hydraul & $ 1.4\times10^{-2} $ &   & 100 & riparian & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_125.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Linguistics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & languag & $ 2.6\times10^{-1} $ &   & 51 & read & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & english & $ 1.3\times10^{-1} $ &   & 52 & listen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & linguist & $ 1.2\times10^{-1} $ &   & 53 & sociolinguist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & speaker & $ 7.2\times10^{-2} $ &   & 54 & teacher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & word & $ 7.1\times10^{-2} $ &   & 55 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & corpus & $ 6.8\times10^{-2} $ &   & 56 & verbal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & lexic & $ 6.7\times10^{-2} $ &   & 57 & french & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & speech & $ 6.6\times10^{-2} $ &   & 58 & written & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & verb & $ 5.2\times10^{-2} $ &   & 59 & write & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & semant & $ 4.3\times10^{-2} $ &   & 60 & classroom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & text & $ 4.2\times10^{-2} $ &   & 61 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & syntact & $ 4.1\times10^{-2} $ &   & 62 & pronoun & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sentenc & $ 3.9\times10^{-2} $ &   & 63 & foreign & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & learner & $ 3.8\times10^{-2} $ &   & 64 & conson & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & grammat & $ 3.6\times10^{-2} $ &   & 65 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discours & $ 3.6\times10^{-2} $ &   & 66 & narrat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & phonolog & $ 3.3\times10^{-2} $ &   & 67 & argument & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & corpora & $ 3\times10^{-2} $ &   & 68 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & bilingu & $ 2.8\times10^{-2} $ &   & 69 & prosod & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & spoken & $ 2.8\times10^{-2} $ &   & 70 & genr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & noun & $ 2.7\times10^{-2} $ &   & 71 & efl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & grammar & $ 2.5\times10^{-2} $ &   & 72 & nativ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & speak & $ 2.5\times10^{-2} $ &   & 73 & interpret & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & task & $ 2.5\times10^{-2} $ &   & 74 & tens & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & multilingu & $ 2.4\times10^{-2} $ &   & 75 & question & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & articl & $ 2.4\times10^{-2} $ &   & 76 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & argu & $ 2.4\times10^{-2} $ &   & 77 & focus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & annot & $ 2.3\times10^{-2} $ &   & 78 & teach & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & spanish & $ 2.3\times10^{-2} $ &   & 79 & simul & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & context & $ 2.2\times10^{-2} $ &   & 80 & discuss & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & learn & $ 2.1\times10^{-2} $ &   & 81 & communic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & vowel & $ 1.9\times10^{-2} $ &   & 82 & paper & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & claus & $ 1.9\times10^{-2} $ &   & 83 & adject & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & phonet & $ 1.8\times10^{-2} $ &   & 84 & draw & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pragmat & $ 1.8\times10^{-2} $ &   & 85 & instruct & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & phrase & $ 1.8\times10^{-2} $ &   & 86 & acquisit & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & profici & $ 1.8\times10^{-2} $ &   & 87 & increas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.8\times10^{-2} $ &   & 88 & decreas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & monolingu & $ 1.7\times10^{-2} $ &   & 89 & concentr & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & vocabulari & $ 1.6\times10^{-2} $ &   & 90 & metaphor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & student & $ 1.6\times10^{-2} $ &   & 91 & high & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & lexicon & $ 1.6\times10^{-2} $ &   & 92 & wordnet & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & translat & $ 1.6\times10^{-2} $ &   & 93 & social & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & utter & $ 1.5\times10^{-2} $ &   & 94 & nlp & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & children & $ 1.4\times10^{-2} $ &   & 95 & morphosyntact & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & syntax & $ 1.4\times10^{-2} $ &   & 96 & reader & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & particip & $ 1.4\times10^{-2} $ &   & 97 & method & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & syllabl & $ 1.4\times10^{-2} $ &   & 98 & water & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & german & $ 1.3\times10^{-2} $ &   & 99 & school & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dialect & $ 1.3\times10^{-2} $ &   & 100 & acid & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_126.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literary Reviews}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 2.3\times10^{-1} $ &   & 51 & obliqu & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & connor & $ 2.1\times10^{-1} $ &   & 52 & read & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & steven & $ 1.3\times10^{-1} $ &   & 53 & think & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & irish & $ 1.2\times10^{-1} $ &   & 54 & recollect & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & writer & $ 7.8\times10^{-2} $ &   & 55 & jean & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poem & $ 6.3\times10^{-2} $ &   & 56 & york & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hostag & $ 5.7\times10^{-2} $ &   & 57 & struggl & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polit & $ 5.6\times10^{-2} $ &   & 58 & drama & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cultur & $ 5.5\times10^{-2} $ &   & 59 & model & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ireland & $ 4.9\times10^{-2} $ &   & 60 & poetic & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & theatr & $ 4.6\times10^{-2} $ &   & 61 & heroin & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & narrat & $ 4.6\times10^{-2} $ &   & 62 & wrote & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & result & $ 4.6\times10^{-2} $ &   & 63 & claim & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & belfast & $ 4.3\times10^{-2} $ &   & 64 & british & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & stori & $ 3.9\times10^{-2} $ &   & 65 & compar & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & intellectu & $ 3.9\times10^{-2} $ &   & 66 & sexual & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & imagin & $ 3.5\times10^{-2} $ &   & 67 & assault & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gaelic & $ 3.5\times10^{-2} $ &   & 68 & tour & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & poetri & $ 3.5\times10^{-2} $ &   & 69 & paper & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & beckett & $ 3.4\times10^{-2} $ &   & 70 & effect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & write & $ 3.2\times10^{-2} $ &   & 71 & jewish & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & conjur & $ 3.2\times10^{-2} $ &   & 72 & languag & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & argu & $ 3.2\times10^{-2} $ &   & 73 & transcend & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & adorno & $ 3.1\times10^{-2} $ &   & 74 & reader & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & studi & $ 3.1\times10^{-2} $ &   & 75 & anecdot & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & book & $ 3.1\times10^{-2} $ &   & 76 & system & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ulyss & $ 3.1\times10^{-2} $ &   & 77 & piec & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & english & $ 3\times10^{-2} $ &   & 78 & studio & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & fiction & $ 3\times10^{-2} $ &   & 79 & investig & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & playwright & $ 3\times10^{-2} $ &   & 80 & jacki & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & theodor & $ 3\times10^{-2} $ &   & 81 & voyeur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tribut & $ 3\times10^{-2} $ &   & 82 & cornet & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & method & $ 3\times10^{-2} $ &   & 83 & ekphrasi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & work & $ 2.9\times10^{-2} $ &   & 84 & fanni & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & celebr & $ 2.9\times10^{-2} $ &   & 85 & revivalist & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & allegi & $ 2.9\times10^{-2} $ &   & 86 & slavoj & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & magic & $ 2.9\times10^{-2} $ &   & 87 & trivia & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & discredit & $ 2.8\times10^{-2} $ &   & 88 & uncollect & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & oeuvr & $ 2.8\times10^{-2} $ &   & 89 & hypocrit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & eugen & $ 2.8\times10^{-2} $ &   & 90 & benedictin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & refus & $ 2.7\times10^{-2} $ &   & 91 & coetze & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & literari & $ 2.7\times10^{-2} $ &   & 92 & zizek & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & lyric & $ 2.6\times10^{-2} $ &   & 93 & troubl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & london & $ 2.5\times10^{-2} $ &   & 94 & world & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & press & $ 2.5\times10^{-2} $ &   & 95 & astrophysicist & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & prose & $ 2.5\times10^{-2} $ &   & 96 & adulteri & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & dublin & $ 2.5\times10^{-2} $ &   & 97 & chelsea & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pub & $ 2.4\times10^{-2} $ &   & 98 & unpick & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & theme & $ 2.4\times10^{-2} $ &   & 99 & yorker & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & vers & $ 2.4\times10^{-2} $ &   & 100 & derri & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_127.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literary Theory and Criticism}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & literari & $ 6.6\times10^{-2} $ &   & 51 & effect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & english & $ 5.6\times10^{-2} $ &   & 52 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & languag & $ 5\times10^{-2} $ &   & 53 & histor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & essay & $ 4.3\times10^{-2} $ &   & 54 & agamben & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fiction & $ 4.1\times10^{-2} $ &   & 55 & tri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poetri & $ 4\times10^{-2} $ &   & 56 & attempt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 4\times10^{-2} $ &   & 57 & model & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & text & $ 3.9\times10^{-2} $ &   & 58 & ident & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & writer & $ 3.7\times10^{-2} $ &   & 59 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cultur & $ 3.7\times10^{-2} $ &   & 60 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & narrat & $ 3.7\times10^{-2} $ &   & 61 & philosoph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & write & $ 3.6\times10^{-2} $ &   & 62 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & stori & $ 3.5\times10^{-2} $ &   & 63 & protagonist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reader & $ 3.5\times10^{-2} $ &   & 64 & view & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & read & $ 2.8\times10^{-2} $ &   & 65 & author & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discours & $ 2.8\times10^{-2} $ &   & 66 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & poem & $ 2.7\times10^{-2} $ &   & 67 & foreign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fenelon & $ 2.7\times10^{-2} $ &   & 68 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & polit & $ 2.6\times10^{-2} $ &   & 69 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & poet & $ 2.5\times10^{-2} $ &   & 70 & postcoloni & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & translat & $ 2.3\times10^{-2} $ &   & 71 & art & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & centuri & $ 2.2\times10^{-2} $ &   & 72 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & charact & $ 2.2\times10^{-2} $ &   & 73 & low & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & linguist & $ 2.1\times10^{-2} $ &   & 74 & tale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & argu & $ 2\times10^{-2} $ &   & 75 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & book & $ 1.9\times10^{-2} $ &   & 76 & reduc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & use & $ 1.9\times10^{-2} $ &   & 77 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & measur & $ 1.9\times10^{-2} $ &   & 78 & novelist & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & poetic & $ 1.8\times10^{-2} $ &   & 79 & improv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & method & $ 1.8\times10^{-2} $ &   & 80 & british & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & stylist & $ 1.7\times10^{-2} $ &   & 81 & dutton & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & aesthet & $ 1.7\times10^{-2} $ &   & 82 & beckett & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & modern & $ 1.7\times10^{-2} $ &   & 83 & theori & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & contemporari & $ 1.7\times10^{-2} $ &   & 84 & derrida & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & american & $ 1.6\times10^{-2} $ &   & 85 & war & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & artist & $ 1.6\times10^{-2} $ &   & 86 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ideolog & $ 1.6\times10^{-2} $ &   & 87 & embodi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & romanian & $ 1.6\times10^{-2} $ &   & 88 & treatment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & world & $ 1.6\times10^{-2} $ &   & 89 & turkish & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & increas & $ 1.5\times10^{-2} $ &   & 90 & religi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & high & $ 1.5\times10^{-2} $ &   & 91 & literatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & imagin & $ 1.5\times10^{-2} $ &   & 92 & genr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & teach & $ 1.5\times10^{-2} $ &   & 93 & realiti & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & way & $ 1.5\times10^{-2} $ &   & 94 & societi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & theolog & $ 1.4\times10^{-2} $ &   & 95 & christian & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & chines & $ 1.4\times10^{-2} $ &   & 96 & temperatur & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & articl & $ 1.4\times10^{-2} $ &   & 97 & lower & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & perform & $ 1.3\times10^{-2} $ &   & 98 & divin & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & rate & $ 1.3\times10^{-2} $ &   & 99 & william & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & symbol & $ 1.3\times10^{-2} $ &   & 100 & simul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_128.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & literari & $ 1.2\times10^{-1} $ &   & 51 & engag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & essay & $ 1\times10^{-1} $ &   & 52 & nineteenth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & narrat & $ 9.1\times10^{-2} $ &   & 53 & high & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 8.6\times10^{-2} $ &   & 54 & increas & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fiction & $ 8\times10^{-2} $ &   & 55 & literatur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & text & $ 7.9\times10^{-2} $ &   & 56 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 7.6\times10^{-2} $ &   & 57 & scholar & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & writer & $ 6.1\times10^{-2} $ &   & 58 & shakespear & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & write & $ 5.9\times10^{-2} $ &   & 59 & american & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & read & $ 5.9\times10^{-2} $ &   & 60 & textual & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 5.2\times10^{-2} $ &   & 61 & draw & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & centuri & $ 4.7\times10^{-2} $ &   & 62 & linguist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & poem & $ 4.5\times10^{-2} $ &   & 63 & figur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & poetri & $ 4.2\times10^{-2} $ &   & 64 & prose & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & reader & $ 4.1\times10^{-2} $ &   & 65 & patient & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & polit & $ 4\times10^{-2} $ &   & 66 & studi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & stori & $ 3.8\times10^{-2} $ &   & 67 & novel & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cultur & $ 3.7\times10^{-2} $ &   & 68 & ideolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & contemporari & $ 3.5\times10^{-2} $ &   & 69 & written & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rhetor & $ 3.4\times10^{-2} $ &   & 70 & scholarship & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genr & $ 3.4\times10^{-2} $ &   & 71 & audienc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & poetic & $ 3.3\times10^{-2} $ &   & 72 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discours & $ 3.3\times10^{-2} $ &   & 73 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & poet & $ 3.1\times10^{-2} $ &   & 74 & rate & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & english & $ 3.1\times10^{-2} $ &   & 75 & ethic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & charact & $ 2.6\times10^{-2} $ &   & 76 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & postcoloni & $ 2.6\times10^{-2} $ &   & 77 & john & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & book & $ 2.5\times10^{-2} $ &   & 78 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & histor & $ 2.5\times10^{-2} $ &   & 79 & social & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & protagonist & $ 2.4\times10^{-2} $ &   & 80 & william & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & method & $ 2.4\times10^{-2} $ &   & 81 & ident & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & way & $ 2.4\times10^{-2} $ &   & 82 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & imagin & $ 2.3\times10^{-2} $ &   & 83 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & aesthet & $ 2.3\times10^{-2} $ &   & 84 & novelist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & languag & $ 2.2\times10^{-2} $ &   & 85 & notion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & author & $ 2.2\times10^{-2} $ &   & 86 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & translat & $ 2.2\times10^{-2} $ &   & 87 & modernist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & explor & $ 2.1\times10^{-2} $ &   & 88 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & use & $ 2.1\times10^{-2} $ &   & 89 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & war & $ 2\times10^{-2} $ &   & 90 & manuscript & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & histori & $ 2\times10^{-2} $ &   & 91 & tale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & critiqu & $ 1.9\times10^{-2} $ &   & 92 & control & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & modern & $ 1.9\times10^{-2} $ &   & 93 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & artist & $ 1.9\times10^{-2} $ &   & 94 & struggl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & world & $ 1.8\times10^{-2} $ &   & 95 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & effect & $ 1.8\times10^{-2} $ &   & 96 & art & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & critic & $ 1.8\times10^{-2} $ &   & 97 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & love & $ 1.8\times10^{-2} $ &   & 98 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & data & $ 1.8\times10^{-2} $ &   & 99 & trope & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & work & $ 1.7\times10^{-2} $ &   & 100 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_129.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, African, Australian, Canadian}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 1.8\times10^{-1} $ &   & 51 & way & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & african & $ 1.8\times10^{-1} $ &   & 52 & critiqu & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & literari & $ 1.6\times10^{-1} $ &   & 53 & literatur & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & postcoloni & $ 1.5\times10^{-1} $ &   & 54 & slaveri & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & narrat & $ 1.3\times10^{-1} $ &   & 55 & method & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & writer & $ 9.2\times10^{-2} $ &   & 56 & agenc & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & read & $ 8\times10^{-2} $ &   & 57 & intertextu & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & novel & $ 7.6\times10^{-2} $ &   & 58 & nation & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fiction & $ 7.4\times10^{-2} $ &   & 59 & diaspor & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diaspora & $ 7.2\times10^{-2} $ &   & 60 & tradit & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & argu & $ 6.8\times10^{-2} $ &   & 61 & ideolog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & articl & $ 6.6\times10^{-2} $ &   & 62 & gilroy & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & protagonist & $ 6.5\times10^{-2} $ &   & 63 & languag & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & africa & $ 6.2\times10^{-2} $ &   & 64 & trope & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 6\times10^{-2} $ &   & 65 & question & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & text & $ 5.9\times10^{-2} $ &   & 66 & flemish & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & violenc & $ 5.3\times10^{-2} $ &   & 67 & discurs & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & coloni & $ 5\times10^{-2} $ &   & 68 & transnat & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & black & $ 4.8\times10^{-2} $ &   & 69 & women & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & novelist & $ 4.7\times10^{-2} $ &   & 70 & base & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & result & $ 4.6\times10^{-2} $ &   & 71 & articul & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cultur & $ 4.6\times10^{-2} $ &   & 72 & metafict & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & afro & $ 4.3\times10^{-2} $ &   & 73 & stylist & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & notion & $ 4.2\times10^{-2} $ &   & 74 & reaffirm & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & anglophon & $ 3.8\times10^{-2} $ &   & 75 & race & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & imagin & $ 3.8\times10^{-2} $ &   & 76 & war & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & inscrib & $ 3.7\times10^{-2} $ &   & 77 & centuri & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & modern & $ 3.7\times10^{-2} $ &   & 78 & disillusion & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & nigerian & $ 3.7\times10^{-2} $ &   & 79 & context & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & contemporari & $ 3.5\times10^{-2} $ &   & 80 & english & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & subvers & $ 3.2\times10^{-2} $ &   & 81 & solidar & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & write & $ 3.2\times10^{-2} $ &   & 82 & author & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & societi & $ 3\times10^{-2} $ &   & 83 & histori & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & histor & $ 3\times10^{-2} $ &   & 84 & data & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & atlant & $ 3\times10^{-2} $ &   & 85 & west & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & anticoloni & $ 2.9\times10^{-2} $ &   & 86 & use & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & racial & $ 2.9\times10^{-2} $ &   & 87 & charact & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & genr & $ 2.9\times10^{-2} $ &   & 88 & high & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & storytel & $ 2.9\times10^{-2} $ &   & 89 & selfdefinit & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & overlook & $ 2.9\times10^{-2} $ &   & 90 & polit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & craft & $ 2.9\times10^{-2} $ &   & 91 & belgian & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & world & $ 2.8\times10^{-2} $ &   & 92 & dissid & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & portray & $ 2.8\times10^{-2} $ &   & 93 & yoruba & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & chris & $ 2.8\times10^{-2} $ &   & 94 & particular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & francophon & $ 2.8\times10^{-2} $ &   & 95 & explor & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & symbol & $ 2.8\times10^{-2} $ &   & 96 & intersect & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & poetic & $ 2.7\times10^{-2} $ &   & 97 & represent & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & poetri & $ 2.7\times10^{-2} $ &   & 98 & selfreflex & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & poem & $ 2.7\times10^{-2} $ &   & 99 & selfrepresent & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & stori & $ 2.6\times10^{-2} $ &   & 100 & indian & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_13.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Architecture}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & architectur & $ 1.3\times10^{-1} $ &   & 51 & rate & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & build & $ 9.6\times10^{-2} $ &   & 52 & timber & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & architect & $ 6.5\times10^{-2} $ &   & 53 & explor & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & heritag & $ 6.2\times10^{-2} $ &   & 54 & church & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & urban & $ 4.8\times10^{-2} $ &   & 55 & studio & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & vernacular & $ 4.5\times10^{-2} $ &   & 56 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hous & $ 4.4\times10^{-2} $ &   & 57 & context & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & centuri & $ 4.2\times10^{-2} $ &   & 58 & place & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & design & $ 3.9\times10^{-2} $ &   & 59 & draw & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & histor & $ 3.8\times10^{-2} $ &   & 60 & pompeii & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & citi & $ 3.7\times10^{-2} $ &   & 61 & focus & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & project & $ 3.5\times10^{-2} $ &   & 62 & develop & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & construct & $ 3.4\times10^{-2} $ &   & 63 & roof & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & built & $ 2.3\times10^{-2} $ &   & 64 & rural & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & plan & $ 2.3\times10^{-2} $ &   & 65 & bim & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & landscap & $ 2.1\times10^{-2} $ &   & 66 & practic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cultur & $ 2.1\times10^{-2} $ &   & 67 & creat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 1.9\times10^{-2} $ &   & 68 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & monument & $ 1.9\times10^{-2} $ &   & 69 & palac & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 1.8\times10^{-2} $ &   & 70 & pavilion & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & space & $ 1.8\times10^{-2} $ &   & 71 & archaeolog & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & town & $ 1.7\times10^{-2} $ &   & 72 & corbusi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & contemporari & $ 1.7\times10^{-2} $ &   & 73 & renov & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & result & $ 1.6\times10^{-2} $ &   & 74 & world & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & masonri & $ 1.5\times10^{-2} $ &   & 75 & stone & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & territori & $ 1.4\times10^{-2} $ &   & 76 & effect & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & patient & $ 1.4\times10^{-2} $ &   & 77 & restor & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & facad & $ 1.4\times10^{-2} $ &   & 78 & diseas & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ancient & $ 1.3\times10^{-2} $ &   & 79 & tool & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & modern & $ 1.3\times10^{-2} $ &   & 80 & environment & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & aesthet & $ 1.3\times10^{-2} $ &   & 81 & floor & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & settlement & $ 1.3\times10^{-2} $ &   & 82 & sampl & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.2\times10^{-2} $ &   & 83 & histori & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & tradit & $ 1.2\times10^{-2} $ &   & 84 & detect & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & typolog & $ 1.2\times10^{-2} $ &   & 85 & decreas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & sustain & $ 1.1\times10^{-2} $ &   & 86 & idea & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & twentieth & $ 1\times10^{-2} $ &   & 87 & new & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & conserv & $ 9.7\times10^{-3} $ &   & 88 & nineteenth & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & earthen & $ 9.6\times10^{-3} $ &   & 89 & technolog & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & digit & $ 9.6\times10^{-3} $ &   & 90 & induc & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & preserv & $ 9.5\times10^{-3} $ &   & 91 & creation & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & conclus & $ 9.4\times10^{-3} $ &   & 92 & acid & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & show & $ 9.3\times10^{-3} $ &   & 93 & higher & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & residenti & $ 9.2\times10^{-3} $ &   & 94 & survey & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & villag & $ 9.1\times10^{-3} $ &   & 95 & dwell & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & environ & $ 9\times10^{-3} $ &   & 96 & way & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & today & $ 8.9\times10^{-3} $ &   & 97 & social & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & clinic & $ 8.8\times10^{-3} $ &   & 98 & obtain & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & artist & $ 8.7\times10^{-3} $ &   & 99 & high & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & materi & $ 8.7\times10^{-3} $ &   & 100 & gene & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_130.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, American}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 2.6\times10^{-1} $ &   & 51 & isaac & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & american & $ 1.2\times10^{-1} $ &   & 52 & prose & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & antebellum & $ 9.9\times10^{-2} $ &   & 53 & african & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 9.2\times10^{-2} $ &   & 54 & war & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & dickinson & $ 8.9\times10^{-2} $ &   & 55 & mobi & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poem & $ 8.5\times10^{-2} $ &   & 56 & represent & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & literari & $ 8.3\times10^{-2} $ &   & 57 & man & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & narrat & $ 8.2\times10^{-2} $ &   & 58 & slave & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & melvill & $ 8\times10^{-2} $ &   & 59 & edgar & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & poe & $ 6.6\times10^{-2} $ &   & 60 & biographi & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & slaveri & $ 6.1\times10^{-2} $ &   & 61 & charact & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & stori & $ 6\times10^{-2} $ &   & 62 & york & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & text & $ 5.7\times10^{-2} $ &   & 63 & formal & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & fiction & $ 5.6\times10^{-2} $ &   & 64 & genr & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & jewish & $ 5.2\times10^{-2} $ &   & 65 & oscar & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tale & $ 5\times10^{-2} $ &   & 66 & articul & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & writer & $ 5\times10^{-2} $ &   & 67 & readership & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & centuri & $ 4.6\times10^{-2} $ &   & 68 & method & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & satir & $ 4.3\times10^{-2} $ &   & 69 & artist & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & letter & $ 4.3\times10^{-2} $ &   & 70 & arthur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & poet & $ 4.3\times10^{-2} $ &   & 71 & effect & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & write & $ 4.1\times10^{-2} $ &   & 72 & allan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & america & $ 4\times10^{-2} $ &   & 73 & figur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & scholar & $ 3.9\times10^{-2} $ &   & 74 & lyric & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & result & $ 3.8\times10^{-2} $ &   & 75 & wondrous & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & engag & $ 3.8\times10^{-2} $ &   & 76 & truong & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & racial & $ 3.7\times10^{-2} $ &   & 77 & audienc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & critiqu & $ 3.6\times10^{-2} $ &   & 78 & subvers & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & histor & $ 3.5\times10^{-2} $ &   & 79 & dick & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & poetic & $ 3.4\times10^{-2} $ &   & 80 & mansion & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & poetri & $ 3.4\times10^{-2} $ &   & 81 & publish & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & rhetor & $ 3.4\times10^{-2} $ &   & 82 & newspap & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & read & $ 3.3\times10^{-2} $ &   & 83 & editor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nineteenth & $ 3.3\times10^{-2} $ &   & 84 & compar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & emili & $ 3.3\times10^{-2} $ &   & 85 & dirk & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reader & $ 3.3\times10^{-2} $ &   & 86 & base & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & 1840s & $ 3.3\times10^{-2} $ &   & 87 & way & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & trope & $ 3.2\times10^{-2} $ &   & 88 & puritan & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cultur & $ 3.1\times10^{-2} $ &   & 89 & whitman & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & discours & $ 3\times10^{-2} $ &   & 90 & epistolari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & jew & $ 3\times10^{-2} $ &   & 91 & wao & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & contemporari & $ 2.9\times10^{-2} $ &   & 92 & portraitur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & commentari & $ 2.9\times10^{-2} $ &   & 93 & emerson & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & anglo & $ 2.9\times10^{-2} $ &   & 94 & negoti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & william & $ 2.8\times10^{-2} $ &   & 95 & foment & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & archiv & $ 2.8\times10^{-2} $ &   & 96 & hymn & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & peter & $ 2.7\times10^{-2} $ &   & 97 & paratextu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & waldo & $ 2.7\times10^{-2} $ &   & 98 & portray & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & tell & $ 2.6\times10^{-2} $ &   & 99 & philip & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & studi & $ 2.6\times10^{-2} $ &   & 100 & pym & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_131.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, British Isles}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & essay & $ 1.1\times10^{-1} $ &   & 51 & prose & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & shakespear & $ 9.9\times10^{-2} $ &   & 52 & victorian & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bront & $ 8.4\times10^{-2} $ &   & 53 & figur & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & joyc & $ 6.5\times10^{-2} $ &   & 54 & base & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 5.7\times10^{-2} $ &   & 55 & arthur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & poem & $ 5.7\times10^{-2} $ &   & 56 & moral & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 5.3\times10^{-2} $ &   & 57 & eyr & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & narrat & $ 4.5\times10^{-2} $ &   & 58 & high & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & english & $ 4.5\times10^{-2} $ &   & 59 & richard & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & chaucer & $ 4.5\times10^{-2} $ &   & 60 & work & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & articl & $ 4.4\times10^{-2} $ &   & 61 & romanc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & text & $ 4.3\times10^{-2} $ &   & 62 & modern & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & read & $ 3.5\times10^{-2} $ &   & 63 & twentieth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & john & $ 3.4\times10^{-2} $ &   & 64 & walter & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & literari & $ 3.2\times10^{-2} $ &   & 65 & arthurian & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & centuri & $ 3.2\times10^{-2} $ &   & 66 & reader & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & theatr & $ 3.2\times10^{-2} $ &   & 67 & data & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ulyss & $ 3.1\times10^{-2} $ &   & 68 & poetri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & poet & $ 3\times10^{-2} $ &   & 69 & book & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & tale & $ 3\times10^{-2} $ &   & 70 & bernard & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & pagan & $ 2.8\times10^{-2} $ &   & 71 & renaiss & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & method & $ 2.7\times10^{-2} $ &   & 72 & histor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & studi & $ 2.7\times10^{-2} $ &   & 73 & scottish & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & jame & $ 2.7\times10^{-2} $ &   & 74 & edit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & write & $ 2.6\times10^{-2} $ &   & 75 & writer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & artist & $ 2.6\times10^{-2} $ &   & 76 & explor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & samuel & $ 2.6\times10^{-2} $ &   & 77 & shakespearean & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & theatric & $ 2.6\times10^{-2} $ &   & 78 & audienc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & charlott & $ 2.5\times10^{-2} $ &   & 79 & improv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & charact & $ 2.5\times10^{-2} $ &   & 80 & obtain & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & beckett & $ 2.5\times10^{-2} $ &   & 81 & signific & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & play & $ 2.4\times10^{-2} $ &   & 82 & compar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & jane & $ 2.4\times10^{-2} $ &   & 83 & measur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & shaw & $ 2.4\times10^{-2} $ &   & 84 & emili & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & polit & $ 2.3\times10^{-2} $ &   & 85 & show & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mediev & $ 2.3\times10^{-2} $ &   & 86 & celebr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & effect & $ 2.3\times10^{-2} $ &   & 87 & way & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & fiction & $ 2.2\times10^{-2} $ &   & 88 & oxford & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & drama & $ 2.2\times10^{-2} $ &   & 89 & king & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scholar & $ 2.2\times10^{-2} $ &   & 90 & genr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & henri & $ 2.2\times10^{-2} $ &   & 91 & persona & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & poetic & $ 2.1\times10^{-2} $ &   & 92 & cultur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & use & $ 2.1\times10^{-2} $ &   & 93 & allus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & aesthet & $ 2.1\times10^{-2} $ &   & 94 & depict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & imagin & $ 2.1\times10^{-2} $ &   & 95 & increas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & thoma & $ 2\times10^{-2} $ &   & 96 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & system & $ 2\times10^{-2} $ &   & 97 & investig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & spenser & $ 2\times10^{-2} $ &   & 98 & authori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & england & $ 2\times10^{-2} $ &   & 99 & eighteenth & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & contemporari & $ 2\times10^{-2} $ &   & 100 & report & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_132.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, German, Dutch, Scandinavian}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & german & $ 1.4\times10^{-1} $ &   & 51 & aus & $ 3.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & literari & $ 1.1\times10^{-1} $ &   & 52 & gdr & $ 3.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & von & $ 9.5\times10^{-2} $ &   & 53 & sowi & $ 3.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & und & $ 9.4\times10^{-2} $ &   & 54 & use & $ 3.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & der & $ 8.4\times10^{-2} $ &   & 55 & dem & $ 3.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & essay & $ 8.3\times10^{-2} $ &   & 56 & zum & $ 3.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ein & $ 8.1\times10^{-2} $ &   & 57 & centuri & $ 3.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & write & $ 7.5\times10^{-2} $ &   & 58 & uber & $ 3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & die & $ 6.9\times10^{-2} $ &   & 59 & book & $ 2.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & das & $ 6.9\times10^{-2} $ &   & 60 & anderen & $ 2.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & text & $ 6.8\times10^{-2} $ &   & 61 & deutschen & $ 2.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & narrat & $ 6.8\times10^{-2} $ &   & 62 & werk & $ 2.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & articl & $ 6.7\times10^{-2} $ &   & 63 & zwei & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & auf & $ 6.6\times10^{-2} $ &   & 64 & cultur & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & germani & $ 6.6\times10^{-2} $ &   & 65 & fur & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & wird & $ 5.9\times10^{-2} $ &   & 66 & artikel & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & zwischen & $ 5.7\times10^{-2} $ &   & 67 & haben & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ist & $ 5.6\times10^{-2} $ &   & 68 & jahrhundert & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & des & $ 5.4\times10^{-2} $ &   & 69 & benjamin & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & protagonist & $ 5.4\times10^{-2} $ &   & 70 & sein & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & dieser & $ 5.4\times10^{-2} $ &   & 71 & zur & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & goeth & $ 5.3\times10^{-2} $ &   & 72 & friedrich & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & aesthet & $ 5.1\times10^{-2} $ &   & 73 & unter & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & read & $ 4.9\times10^{-2} $ &   & 74 & reich & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dies & $ 4.9\times10^{-2} $ &   & 75 & prose & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & den & $ 4.8\times10^{-2} $ &   & 76 & neue & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & sich & $ 4.7\times10^{-2} $ &   & 77 & poem & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & nach & $ 4.5\times10^{-2} $ &   & 78 & polit & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & writer & $ 4.5\times10^{-2} $ &   & 79 & luka & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sprach & $ 4.4\times10^{-2} $ &   & 80 & johann & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & poetic & $ 4.4\times10^{-2} $ &   & 81 & depict & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & auch & $ 4.3\times10^{-2} $ &   & 82 & nicht & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & leben & $ 4.2\times10^{-2} $ &   & 83 & schiller & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sind & $ 4.1\times10^{-2} $ &   & 84 & aber & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & postwar & $ 3.9\times10^{-2} $ &   & 85 & histor & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & poetri & $ 3.9\times10^{-2} $ &   & 86 & berlin & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & einer & $ 3.9\times10^{-2} $ &   & 87 & frage & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & argu & $ 3.9\times10^{-2} $ &   & 88 & wichtig & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & result & $ 3.8\times10^{-2} $ &   & 89 & fiction & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & jean & $ 3.7\times10^{-2} $ &   & 90 & muslim & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & poet & $ 3.7\times10^{-2} $ &   & 91 & method & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & frauen & $ 3.6\times10^{-2} $ &   & 92 & stori & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & discours & $ 3.6\times10^{-2} $ &   & 93 & walter & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & durch & $ 3.6\times10^{-2} $ &   & 94 & reader & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dass & $ 3.5\times10^{-2} $ &   & 95 & seit & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & wie & $ 3.5\times10^{-2} $ &   & 96 & charact & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & werden & $ 3.4\times10^{-2} $ &   & 97 & author & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mit & $ 3.4\times10^{-2} $ &   & 98 & kann & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & zeit & $ 3.3\times10^{-2} $ &   & 99 & question & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & wilhelm & $ 3.3\times10^{-2} $ &   & 100 & contemporari & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_133.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, Romance}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.4\times10^{-2} $ &   & 51 & languag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & literari & $ 7.6\times10^{-2} $ &   & 52 & modern & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & spanish & $ 6.9\times10^{-2} $ &   & 53 & high & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & narrat & $ 6.7\times10^{-2} $ &   & 54 & novela & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & essay & $ 6\times10^{-2} $ &   & 55 & figur & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & centuri & $ 5.6\times10^{-2} $ &   & 56 & histori & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & war & $ 5.5\times10^{-2} $ &   & 57 & franco & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & writer & $ 5.3\times10^{-2} $ &   & 58 & romanc & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & text & $ 4.7\times10^{-2} $ &   & 59 & charact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & argu & $ 4.5\times10^{-2} $ &   & 60 & les & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & french & $ 4.5\times10^{-2} $ &   & 61 & system & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & write & $ 4\times10^{-2} $ &   & 62 & des & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & result & $ 4\times10^{-2} $ &   & 63 & histor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & spain & $ 3.8\times10^{-2} $ &   & 64 & linguist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & artist & $ 3.4\times10^{-2} $ &   & 65 & theatr & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & polit & $ 3.1\times10^{-2} $ &   & 66 & data & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & poetic & $ 3.1\times10^{-2} $ &   & 67 & author & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fiction & $ 3.1\times10^{-2} $ &   & 68 & ident & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cultur & $ 2.9\times10^{-2} $ &   & 69 & effect & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & civil & $ 2.8\times10^{-2} $ &   & 70 & eighteenth & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 2.8\times10^{-2} $ &   & 71 & barth & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & francoist & $ 2.7\times10^{-2} $ &   & 72 & cinema & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discours & $ 2.7\times10^{-2} $ &   & 73 & dialect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & poem & $ 2.6\times10^{-2} $ &   & 74 & notion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & poet & $ 2.6\times10^{-2} $ &   & 75 & jean & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & protagonist & $ 2.6\times10^{-2} $ &   & 76 & explor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & novelist & $ 2.6\times10^{-2} $ &   & 77 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & stori & $ 2.5\times10^{-2} $ &   & 78 & novel & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cervant & $ 2.5\times10^{-2} $ &   & 79 & ideolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & proust & $ 2.4\times10^{-2} $ &   & 80 & franc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & italian & $ 2.4\times10^{-2} $ &   & 81 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & genr & $ 2.3\times10^{-2} $ &   & 82 & una & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & poetri & $ 2.3\times10^{-2} $ &   & 83 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & une & $ 2.3\times10^{-2} $ &   & 84 & work & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & dictatorship & $ 2.2\times10^{-2} $ &   & 85 & recept & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & use & $ 2.1\times10^{-2} $ &   & 86 & measur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & que & $ 2.1\times10^{-2} $ &   & 87 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & exil & $ 2.1\times10^{-2} $ &   & 88 & critiqu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & question & $ 2\times10^{-2} $ &   & 89 & garcia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & nineteenth & $ 1.9\times10^{-2} $ &   & 90 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & baroqu & $ 1.9\times10^{-2} $ &   & 91 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & reader & $ 1.9\times10^{-2} $ &   & 92 & qui & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & maria & $ 1.9\times10^{-2} $ &   & 93 & base & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & aesthet & $ 1.9\times10^{-2} $ &   & 94 & photograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & portray & $ 1.9\times10^{-2} $ &   & 95 & way & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & lebanes & $ 1.9\times10^{-2} $ &   & 96 & determin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & contemporari & $ 1.8\times10^{-2} $ &   & 97 & son & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & read & $ 1.8\times10^{-2} $ &   & 98 & roland & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & written & $ 1.8\times10^{-2} $ &   & 99 & attempt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & metaphor & $ 1.8\times10^{-2} $ &   & 100 & creativ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_134.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Literature, Slavic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & russian & $ 1.4\times10^{-1} $ &   & 51 & idea & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & panegyr & $ 8.5\times10^{-2} $ &   & 52 & imperi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & text & $ 8.3\times10^{-2} $ &   & 53 & enlighten & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & poetic & $ 8.1\times10^{-2} $ &   & 54 & investig & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poetri & $ 8\times10^{-2} $ &   & 55 & conceptu & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & catherin & $ 7.2\times10^{-2} $ &   & 56 & data & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & literari & $ 6.4\times10^{-2} $ &   & 57 & augustan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & soviet & $ 6.1\times10^{-2} $ &   & 58 & fou & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & poet & $ 5.2\times10^{-2} $ &   & 59 & promenad & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & insist & $ 4.9\times10^{-2} $ &   & 60 & defo & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & use & $ 4.6\times10^{-2} $ &   & 61 & pavel & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & laughter & $ 4.5\times10^{-2} $ &   & 62 & unassail & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & centuri & $ 4.3\times10^{-2} $ &   & 63 & differ & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reign & $ 4.2\times10^{-2} $ &   & 64 & deal & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & essay & $ 4\times10^{-2} $ &   & 65 & manifest & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & genr & $ 4\times10^{-2} $ &   & 66 & ezekiel & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & work & $ 3.9\times10^{-2} $ &   & 67 & gnostic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & postmodern & $ 3.8\times10^{-2} $ &   & 68 & discours & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & result & $ 3.8\times10^{-2} $ &   & 69 & literatur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & artist & $ 3.6\times10^{-2} $ &   & 70 & courtier & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cultur & $ 3.5\times10^{-2} $ &   & 71 & sentiment & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & eighteenth & $ 3.4\times10^{-2} $ &   & 72 & gertrud & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & clich & $ 3.3\times10^{-2} $ &   & 73 & kasha & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & empress & $ 3.2\times10^{-2} $ &   & 74 & viktor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ivan & $ 3.2\times10^{-2} $ &   & 75 & scholar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & bakhtin & $ 3\times10^{-2} $ &   & 76 & folli & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & method & $ 3\times10^{-2} $ &   & 77 & nikolai & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & iconographi & $ 2.9\times10^{-2} $ &   & 78 & thought & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & articl & $ 2.9\times10^{-2} $ &   & 79 & chariot & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & visual & $ 2.8\times10^{-2} $ &   & 80 & taurid & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & christian & $ 2.8\times10^{-2} $ &   & 81 & rhetor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & orthodoxi & $ 2.8\times10^{-2} $ &   & 82 & 1780s & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ironi & $ 2.7\times10^{-2} $ &   & 83 & selforient & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & petersburg & $ 2.7\times10^{-2} $ &   & 84 & polit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mystic & $ 2.7\times10^{-2} $ &   & 85 & studi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mytholog & $ 2.7\times10^{-2} $ &   & 86 & carnivalesqu & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & can & $ 2.6\times10^{-2} $ &   & 87 & chronotop & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & memoir & $ 2.5\times10^{-2} $ &   & 88 & foreground & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & moscow & $ 2.4\times10^{-2} $ &   & 89 & apologet & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & attempt & $ 2.3\times10^{-2} $ &   & 90 & bergson & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & historiographi & $ 2.3\times10^{-2} $ &   & 91 & travelogu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cinema & $ 2.3\times10^{-2} $ &   & 92 & entitl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & increas & $ 2.2\times10^{-2} $ &   & 93 & catech & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & protagonist & $ 2.2\times10^{-2} $ &   & 94 & creed & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & peter & $ 2.1\times10^{-2} $ &   & 95 & heret & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cathol & $ 2.1\times10^{-2} $ &   & 96 & realiti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & existenti & $ 2\times10^{-2} $ &   & 97 & rostov & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & metaphys & $ 2\times10^{-2} $ &   & 98 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & art & $ 2\times10^{-2} $ &   & 99 & explor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & myth & $ 2\times10^{-2} $ &   & 100 & laiti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_135.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Logic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & logic & $ 1.1\times10^{-1} $ &   & 51 & undecid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & semant & $ 4.5\times10^{-2} $ &   & 52 & check & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & formal & $ 4.1\times10^{-2} $ &   & 53 & rate & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & languag & $ 3.5\times10^{-2} $ &   & 54 & rule & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & proof & $ 3.2\times10^{-2} $ &   & 55 & arithmet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & prove & $ 3.1\times10^{-2} $ &   & 56 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & notion & $ 2.9\times10^{-2} $ &   & 57 & graph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & proposit & $ 2.6\times10^{-2} $ &   & 58 & indic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & algebra & $ 2.4\times10^{-2} $ &   & 59 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & theorem & $ 2.2\times10^{-2} $ &   & 60 & rewrit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & calculus & $ 2\times10^{-2} $ &   & 61 & extend & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & automata & $ 2\times10^{-2} $ &   & 62 & dure & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & set & $ 2\times10^{-2} $ &   & 63 & reason & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & problem & $ 1.9\times10^{-2} $ &   & 64 & answer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & defin & $ 1.8\times10^{-2} $ &   & 65 & truth & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & introduc & $ 1.8\times10^{-2} $ &   & 66 & found & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & axiom & $ 1.7\times10^{-2} $ &   & 67 & complet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & axiomat & $ 1.7\times10^{-2} $ &   & 68 & clinic & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & effect & $ 1.7\times10^{-2} $ &   & 69 & compar & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & decid & $ 1.7\times10^{-2} $ &   & 70 & constraint & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & high & $ 1.6\times10^{-2} $ &   & 71 & decreas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & finit & $ 1.6\times10^{-2} $ &   & 72 & recurs & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & boolean & $ 1.6\times10^{-2} $ &   & 73 & pspace & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & increas & $ 1.6\times10^{-2} $ &   & 74 & materi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & satisfi & $ 1.6\times10^{-2} $ &   & 75 & modal & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 1.6\times10^{-2} $ &   & 76 & algorithm & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & patient & $ 1.5\times10^{-2} $ &   & 77 & classic & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & formula & $ 1.5\times10^{-2} $ &   & 78 & method & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & class & $ 1.5\times10^{-2} $ &   & 79 & instanc & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & theori & $ 1.5\times10^{-2} $ &   & 80 & age & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & abstract & $ 1.5\times10^{-2} $ &   & 81 & higher & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & signific & $ 1.5\times10^{-2} $ &   & 82 & reveal & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & predic & $ 1.5\times10^{-2} $ &   & 83 & diseas & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & infinit & $ 1.4\times10^{-2} $ &   & 84 & prover & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & studi & $ 1.4\times10^{-2} $ &   & 85 & given & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & bound & $ 1.4\times10^{-2} $ &   & 86 & extens & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & activ & $ 1.4\times10^{-2} $ &   & 87 & correl & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & polynomi & $ 1.4\times10^{-2} $ &   & 88 & observ & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & verif & $ 1.4\times10^{-2} $ &   & 89 & suggest & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & call & $ 1.3\times10^{-2} $ &   & 90 & argument & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & equival & $ 1.3\times10^{-2} $ &   & 91 & measur & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cell & $ 1.3\times10^{-2} $ &   & 92 & probabilist & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & kripk & $ 1.3\times10^{-2} $ &   & 93 & low & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.2\times10^{-2} $ &   & 94 & respons & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & program & $ 1.2\times10^{-2} $ &   & 95 & nondeterminist & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & give & $ 1.2\times10^{-2} $ &   & 96 & sound & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cardin & $ 1.2\times10^{-2} $ &   & 97 & result & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & intuitionist & $ 1.2\times10^{-2} $ &   & 98 & protein & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & general & $ 1.2\times10^{-2} $ &   & 99 & syntact & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & comput & $ 1.1\times10^{-2} $ &   & 100 & treatment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_136.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Management}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & firm & $ 6.7\times10^{-2} $ &   & 51 & entrepreneurship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & manag & $ 6.3\times10^{-2} $ &   & 52 & treatment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & research & $ 6.2\times10^{-2} $ &   & 53 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & busi & $ 5.6\times10^{-2} $ &   & 54 & focus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & organiz & $ 5.5\times10^{-2} $ &   & 55 & conceptu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & compani & $ 5.2\times10^{-2} $ &   & 56 & profit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & market & $ 4.6\times10^{-2} $ &   & 57 & leader & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & employe & $ 4.4\times10^{-2} $ &   & 58 & govern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & innov & $ 3.7\times10^{-2} $ &   & 59 & detect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & empir & $ 3.1\times10^{-2} $ &   & 60 & entrepreneur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 3\times10^{-2} $ &   & 61 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & implic & $ 2.8\times10^{-2} $ &   & 62 & survey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & enterpris & $ 2.8\times10^{-2} $ &   & 63 & make & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & strateg & $ 2.7\times10^{-2} $ &   & 64 & acid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & financi & $ 2.6\times10^{-2} $ &   & 65 & conclus & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & practic & $ 2.6\times10^{-2} $ &   & 66 & smes & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & literatur & $ 2.4\times10^{-2} $ &   & 67 & articl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & corpor & $ 2.4\times10^{-2} $ &   & 68 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & find & $ 2.4\times10^{-2} $ &   & 69 & diseas & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & social & $ 2.3\times10^{-2} $ &   & 70 & purpos & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & competit & $ 2.3\times10^{-2} $ &   & 71 & technolog & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & industri & $ 2.3\times10^{-2} $ &   & 72 & theoret & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & manageri & $ 2.2\times10^{-2} $ &   & 73 & induc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & econom & $ 2.1\times10^{-2} $ &   & 74 & stakehold & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & custom & $ 2\times10^{-2} $ &   & 75 & observ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.9\times10^{-2} $ &   & 76 & supplier & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & relationship & $ 1.9\times10^{-2} $ &   & 77 & perceiv & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & economi & $ 1.8\times10^{-2} $ &   & 78 & gene & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & decis & $ 1.8\times10^{-2} $ &   & 79 & intern & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & methodolog & $ 1.7\times10^{-2} $ &   & 80 & sale & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & perspect & $ 1.7\times10^{-2} $ &   & 81 & price & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & capit & $ 1.7\times10^{-2} $ &   & 82 & multin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & knowledg & $ 1.6\times10^{-2} $ &   & 83 & explor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & servic & $ 1.6\times10^{-2} $ &   & 84 & team & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & job & $ 1.5\times10^{-2} $ &   & 85 & institut & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & invest & $ 1.5\times10^{-2} $ &   & 86 & impact & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & resourc & $ 1.5\times10^{-2} $ &   & 87 & method & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & countri & $ 1.5\times10^{-2} $ &   & 88 & asset & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & develop & $ 1.5\times10^{-2} $ &   & 89 & framework & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & theori & $ 1.5\times10^{-2} $ &   & 90 & author & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & leadership & $ 1.5\times10^{-2} $ &   & 91 & speci & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.5\times10^{-2} $ &   & 92 & strategi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & sector & $ 1.4\times10^{-2} $ &   & 93 & anteced & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & temperatur & $ 1.4\times10^{-2} $ &   & 94 & china & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & entrepreneuri & $ 1.3\times10^{-2} $ &   & 95 & oxid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & organ & $ 1.3\times10^{-2} $ &   & 96 & experiment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & surfac & $ 1.3\times10^{-2} $ &   & 97 & satisfact & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & context & $ 1.3\times10^{-2} $ &   & 98 & import & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & polici & $ 1.2\times10^{-2} $ &   & 99 & issu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & organis & $ 1.2\times10^{-2} $ &   & 100 & rang & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_137.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Marine and Freshwater Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & fish & $ 1.2\times10^{-1} $ &   & 51 & coral & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & speci & $ 1.1\times10^{-1} $ &   & 52 & invertebr & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sea & $ 6.5\times10^{-2} $ &   & 53 & popul & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & marin & $ 6\times10^{-2} $ &   & 54 & gulf & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & habitat & $ 5.1\times10^{-2} $ &   & 55 & diatom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & water & $ 4.7\times10^{-2} $ &   & 56 & pacif & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & abund & $ 4.6\times10^{-2} $ &   & 57 & larval & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & coastal & $ 3.8\times10^{-2} $ &   & 58 & reproduct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & benthic & $ 3.6\times10^{-2} $ &   & 59 & mediterranean & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ecosystem & $ 3.6\times10^{-2} $ &   & 60 & chlorophyl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & river & $ 3.2\times10^{-2} $ &   & 61 & mussel & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & atlant & $ 3.2\times10^{-2} $ &   & 62 & plankton & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & fisheri & $ 3.1\times10^{-2} $ &   & 63 & north & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ecolog & $ 3\times10^{-2} $ &   & 64 & growth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & juvenil & $ 3\times10^{-2} $ &   & 65 & conclus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & lake & $ 3\times10^{-2} $ &   & 66 & island & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coast & $ 2.9\times10^{-2} $ &   & 67 & copepod & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & freshwat & $ 2.8\times10^{-2} $ &   & 68 & diet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & season & $ 2.7\times10^{-2} $ &   & 69 & southern & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & sediment & $ 2.7\times10^{-2} $ &   & 70 & food & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bay & $ 2.6\times10^{-2} $ &   & 71 & salmon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & phytoplankton & $ 2.6\times10^{-2} $ &   & 72 & indic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & estuari & $ 2.5\times10^{-2} $ &   & 73 & salin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & aquat & $ 2.4\times10^{-2} $ &   & 74 & gill & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & trophic & $ 2.4\times10^{-2} $ &   & 75 & trout & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & alga & $ 2.4\times10^{-2} $ &   & 76 & suggest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spawn & $ 2.3\times10^{-2} $ &   & 77 & dinoflagel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ocean & $ 2.3\times10^{-2} $ &   & 78 & stock & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & biomass & $ 2.2\times10^{-2} $ &   & 79 & shallow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & reef & $ 2.2\times10^{-2} $ &   & 80 & concentr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & prey & $ 2.2\times10^{-2} $ &   & 81 & crab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nutrient & $ 2.2\times10^{-2} $ &   & 82 & domin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & communiti & $ 2.1\times10^{-2} $ &   & 83 & divers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & assemblag & $ 2.1\times10^{-2} $ &   & 84 & spring & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & algal & $ 2.1\times10^{-2} $ &   & 85 & organ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & environment & $ 2.1\times10^{-2} $ &   & 86 & shrimp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & predat & $ 2.1\times10^{-2} $ &   & 87 & northern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & summer & $ 2\times10^{-2} $ &   & 88 & area & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & feed & $ 1.9\times10^{-2} $ &   & 89 & eutroph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & zooplankton & $ 1.9\times10^{-2} $ &   & 90 & bivalv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & paper & $ 1.9\times10^{-2} $ &   & 91 & pattern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & taxa & $ 1.9\times10^{-2} $ &   & 92 & anthropogen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 1.9\times10^{-2} $ &   & 93 & collect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & estuarin & $ 1.9\times10^{-2} $ &   & 94 & winter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & aquacultur & $ 1.9\times10^{-2} $ &   & 95 & south & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & patient & $ 1.8\times10^{-2} $ &   & 96 & seagrass & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bloom & $ 1.8\times10^{-2} $ &   & 97 & genus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & larva & $ 1.8\times10^{-2} $ &   & 98 & site & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & intertid & $ 1.7\times10^{-2} $ &   & 99 & propos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & pelag & $ 1.7\times10^{-2} $ &   & 100 & shore & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_138.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Biomaterials}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cell & $ 5.6\times10^{-2} $ &   & 51 & matrix & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & biocompat & $ 5.4\times10^{-2} $ &   & 52 & stem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & scaffold & $ 5.2\times10^{-2} $ &   & 53 & mesenchym & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & vitro & $ 4.7\times10^{-2} $ &   & 54 & biomimet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poli & $ 4.6\times10^{-2} $ &   & 55 & hydrophil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tissu & $ 4.1\times10^{-2} $ &   & 56 & composit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & biomateri & $ 3.8\times10^{-2} $ &   & 57 & modulus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & implant & $ 3.7\times10^{-2} $ &   & 58 & porous & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & deliveri & $ 3.5\times10^{-2} $ &   & 59 & cultur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & bone & $ 3.5\times10^{-2} $ &   & 60 & calcium & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & releas & $ 3.4\times10^{-2} $ &   & 61 & hydrophob & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & hydrogel & $ 3.4\times10^{-2} $ &   & 62 & scan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & adhes & $ 3.1\times10^{-2} $ &   & 63 & fibroblast & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & surfac & $ 3.1\times10^{-2} $ &   & 64 & copolym & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vivo & $ 3\times10^{-2} $ &   & 65 & enhanc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & nanoparticl & $ 2.9\times10^{-2} $ &   & 66 & pcl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & hydroxyapatit & $ 2.7\times10^{-2} $ &   & 67 & cytocompat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & properti & $ 2.5\times10^{-2} $ &   & 68 & ethylen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & prepar & $ 2.4\times10^{-2} $ &   & 69 & potenti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cytotox & $ 2.4\times10^{-2} $ &   & 70 & mechan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & drug & $ 2.4\times10^{-2} $ &   & 71 & electrospun & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & collagen & $ 2.3\times10^{-2} $ &   & 72 & human & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & polym & $ 2.2\times10^{-2} $ &   & 73 & plga & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & prolifer & $ 2.1\times10^{-2} $ &   & 74 & conjug & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & microscopi & $ 2.1\times10^{-2} $ &   & 75 & selfassembl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & biomed & $ 2\times10^{-2} $ &   & 76 & attach & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & coat & $ 2\times10^{-2} $ &   & 77 & exhibit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & regener & $ 2\times10^{-2} $ &   & 78 & biolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & bioactiv & $ 2\times10^{-2} $ &   & 79 & gelatin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & engin & $ 2\times10^{-2} $ &   & 80 & synthes & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & load & $ 1.9\times10^{-2} $ &   & 81 & sem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & glycol & $ 1.9\times10^{-2} $ &   & 82 & dox & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & chitosan & $ 1.9\times10^{-2} $ &   & 83 & fluoresc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & encapsul & $ 1.8\times10^{-2} $ &   & 84 & extracellular & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & osteoblast & $ 1.8\times10^{-2} $ &   & 85 & titanium & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & biodegrad & $ 1.8\times10^{-2} $ &   & 86 & gel & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & polymer & $ 1.7\times10^{-2} $ &   & 87 & methacryl & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & materi & $ 1.7\times10^{-2} $ &   & 88 & caprolacton & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & osteogen & $ 1.6\times10^{-2} $ &   & 89 & doxorubicin & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & phosphat & $ 1.6\times10^{-2} $ &   & 90 & spectroscopi & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & viabil & $ 1.6\times10^{-2} $ &   & 91 & immobil & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & promis & $ 1.6\times10^{-2} $ &   & 92 & assay & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fabric & $ 1.5\times10^{-2} $ &   & 93 & algin & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & peg & $ 1.4\times10^{-2} $ &   & 94 & dental & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & acid & $ 1.4\times10^{-2} $ &   & 95 & lactic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & graft & $ 1.4\times10^{-2} $ &   & 96 & apatit & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & crosslink & $ 1.3\times10^{-2} $ &   & 97 & antibacteri & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & morpholog & $ 1.3\times10^{-2} $ &   & 98 & electrospin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & applic & $ 1.3\times10^{-2} $ &   & 99 & modifi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cellular & $ 1.3\times10^{-2} $ &   & 100 & strength & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_139.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Ceramics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ceram & $ 1.5\times10^{-1} $ &   & 51 & strength & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sinter & $ 1\times10^{-1} $ &   & 52 & tetragon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & temperatur & $ 6.5\times10^{-2} $ &   & 53 & tough & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & prepar & $ 6.4\times10^{-2} $ &   & 54 & ferroelectr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & powder & $ 6.3\times10^{-2} $ &   & 55 & sampl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & diffract & $ 5.8\times10^{-2} $ &   & 56 & porous & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & xrd & $ 5.7\times10^{-2} $ &   & 57 & tio2 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & microstructur & $ 5.5\times10^{-2} $ &   & 58 & film & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & composit & $ 5.4\times10^{-2} $ &   & 59 & ion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ray & $ 5.4\times10^{-2} $ &   & 60 & pore & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & degre & $ 5.3\times10^{-2} $ &   & 61 & content & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & properti & $ 5\times10^{-2} $ &   & 62 & tem & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & glass & $ 4.4\times10^{-2} $ &   & 63 & format & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & phase & $ 4.4\times10^{-2} $ &   & 64 & model & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & sol & $ 3.7\times10^{-2} $ &   & 65 & amorph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sem & $ 3.6\times10^{-2} $ &   & 66 & silica & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & microscopi & $ 3.2\times10^{-2} $ &   & 67 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dope & $ 3.2\times10^{-2} $ &   & 68 & heat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & synthes & $ 3.1\times10^{-2} $ &   & 69 & y2o3 & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & scan & $ 3\times10^{-2} $ &   & 70 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & materi & $ 2.9\times10^{-2} $ &   & 71 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & electron & $ 2.9\times10^{-2} $ &   & 72 & zno & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & grain & $ 2.8\times10^{-2} $ &   & 73 & year & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gel & $ 2.6\times10^{-2} $ &   & 74 & crystallit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thermal & $ 2.4\times10^{-2} $ &   & 75 & reaction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & sic & $ 2.3\times10^{-2} $ &   & 76 & obtain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dielectr & $ 2.3\times10^{-2} $ &   & 77 & room & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & solid & $ 2.2\times10^{-2} $ &   & 78 & perovskit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & alumina & $ 2.2\times10^{-2} $ &   & 79 & press & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crystal & $ 2.2\times10^{-2} $ &   & 80 & electr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & al2o3 & $ 2.1\times10^{-2} $ &   & 81 & densiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & densif & $ 2\times10^{-2} $ &   & 82 & hydroxyapatit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & spectroscopi & $ 2\times10^{-2} $ &   & 83 & diseas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & particl & $ 2\times10^{-2} $ &   & 84 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & size & $ 1.9\times10^{-2} $ &   & 85 & character & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & oxid & $ 1.9\times10^{-2} $ &   & 86 & paper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & conclus & $ 1.9\times10^{-2} $ &   & 87 & zrb2 & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & poros & $ 1.8\times10^{-2} $ &   & 88 & chemic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & crystallin & $ 1.8\times10^{-2} $ &   & 89 & exhibit & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & calcin & $ 1.8\times10^{-2} $ &   & 90 & b2o3 & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & structur & $ 1.8\times10^{-2} $ &   & 91 & investig & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fabric & $ 1.8\times10^{-2} $ &   & 92 & level & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mpa & $ 1.8\times10^{-2} $ &   & 93 & mullit & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1.7\times10^{-2} $ &   & 94 & pure & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & coat & $ 1.6\times10^{-2} $ &   & 95 & mol & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & morpholog & $ 1.6\times10^{-2} $ &   & 96 & mechan & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & sio2 & $ 1.6\times10^{-2} $ &   & 97 & dispers & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & zirconia & $ 1.5\times10^{-2} $ &   & 98 & vol & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & precursor & $ 1.5\times10^{-2} $ &   & 99 & silic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & zro2 & $ 1.4\times10^{-2} $ &   & 100 & dens & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_14.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Area Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polit & $ 1.5\times10^{-1} $ &   & 51 & elect & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.1\times10^{-1} $ &   & 52 & peopl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argu & $ 6.5\times10^{-2} $ &   & 53 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & govern & $ 5.1\times10^{-2} $ &   & 54 & militari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polici & $ 4.4\times10^{-2} $ &   & 55 & south & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & result & $ 3.7\times10^{-2} $ &   & 56 & protest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 3.7\times10^{-2} $ &   & 57 & religi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & nation & $ 3.5\times10^{-2} $ &   & 58 & union & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & econom & $ 3.3\times10^{-2} $ &   & 59 & soviet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & china & $ 3.2\times10^{-2} $ &   & 60 & islam & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & democrat & $ 3.1\times10^{-2} $ &   & 61 & histori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & parti & $ 2.9\times10^{-2} $ &   & 62 & peac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 2.9\times10^{-2} $ &   & 63 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & war & $ 2.8\times10^{-2} $ &   & 64 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & societi & $ 2.7\times10^{-2} $ &   & 65 & asia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & countri & $ 2.7\times10^{-2} $ &   & 66 & question & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & democraci & $ 2.7\times10^{-2} $ &   & 67 & world & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reform & $ 2.5\times10^{-2} $ &   & 68 & transnat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & discours & $ 2.5\times10^{-2} $ &   & 69 & authoritarian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & use & $ 2.4\times10^{-2} $ &   & 70 & context & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & africa & $ 2.3\times10^{-2} $ &   & 71 & seek & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & institut & $ 2.2\times10^{-2} $ &   & 72 & arab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & state & $ 2.1\times10^{-2} $ &   & 73 & crisi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & centuri & $ 2.1\times10^{-2} $ &   & 74 & intern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & foreign & $ 2\times10^{-2} $ &   & 75 & citizen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & debat & $ 2\times10^{-2} $ &   & 76 & contest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & civil & $ 2\times10^{-2} $ &   & 77 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & elit & $ 2\times10^{-2} $ &   & 78 & author & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & contemporari & $ 1.9\times10^{-2} $ &   & 79 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & draw & $ 1.9\times10^{-2} $ &   & 80 & violenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & actor & $ 1.9\times10^{-2} $ &   & 81 & domest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & chines & $ 1.9\times10^{-2} $ &   & 82 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & communist & $ 1.8\times10^{-2} $ &   & 83 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & histor & $ 1.8\times10^{-2} $ &   & 84 & attempt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & public & $ 1.8\times10^{-2} $ &   & 85 & russia & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & struggl & $ 1.8\times10^{-2} $ &   & 86 & high & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ideolog & $ 1.7\times10^{-2} $ &   & 87 & elector & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & conflict & $ 1.7\times10^{-2} $ &   & 88 & twentieth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & offici & $ 1.7\times10^{-2} $ &   & 89 & russian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scholar & $ 1.7\times10^{-2} $ &   & 90 & measur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & presid & $ 1.6\times10^{-2} $ &   & 91 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & economi & $ 1.6\times10^{-2} $ &   & 92 & secur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & leader & $ 1.6\times10^{-2} $ &   & 93 & turkish & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & liber & $ 1.6\times10^{-2} $ &   & 94 & migrant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & african & $ 1.6\times10^{-2} $ &   & 95 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & narrat & $ 1.5\times10^{-2} $ &   & 96 & issu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cultur & $ 1.5\times10^{-2} $ &   & 97 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & perform & $ 1.5\times10^{-2} $ &   & 98 & ident & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.5\times10^{-2} $ &   & 99 & rural & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nationalist & $ 1.5\times10^{-2} $ &   & 100 & ethnic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_140.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Characterization and Testing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & steel & $ 3.5\times10^{-2} $ &   & 51 & surfac & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & crack & $ 3\times10^{-2} $ &   & 52 & activ & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & materi & $ 2.8\times10^{-2} $ &   & 53 & uniaxi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stress & $ 2.3\times10^{-2} $ &   & 54 & asphalt & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & load & $ 2.2\times10^{-2} $ &   & 55 & diffract & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & specimen & $ 2.1\times10^{-2} $ &   & 56 & damag & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & tensil & $ 2.1\times10^{-2} $ &   & 57 & group & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & strain & $ 1.8\times10^{-2} $ &   & 58 & ductil & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & test & $ 1.7\times10^{-2} $ &   & 59 & displac & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & weld & $ 1.7\times10^{-2} $ &   & 60 & popul & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & strength & $ 1.7\times10^{-2} $ &   & 61 & plate & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & deform & $ 1.6\times10^{-2} $ &   & 62 & harden & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 1.6\times10^{-2} $ &   & 63 & cell & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & microstructur & $ 1.5\times10^{-2} $ &   & 64 & associ & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & corros & $ 1.5\times10^{-2} $ &   & 65 & suggest & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fatigu & $ 1.5\times10^{-2} $ &   & 66 & grain & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nondestruct & $ 1.5\times10^{-2} $ &   & 67 & rubber & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & pipelin & $ 1.4\times10^{-2} $ &   & 68 & austenit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & pipe & $ 1.4\times10^{-2} $ &   & 69 & structur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concret & $ 1.4\times10^{-2} $ &   & 70 & human & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & conclus & $ 1.3\times10^{-2} $ &   & 71 & express & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & fractur & $ 1.3\times10^{-2} $ &   & 72 & speci & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & alloy & $ 1.3\times10^{-2} $ &   & 73 & aluminum & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & inspect & $ 1.3\times10^{-2} $ &   & 74 & thermal & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & reinforc & $ 1.1\times10^{-2} $ &   & 75 & particip & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & finit & $ 1.1\times10^{-2} $ &   & 76 & cancer & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & failur & $ 1\times10^{-2} $ &   & 77 & ndt & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & compress & $ 1\times10^{-2} $ &   & 78 & brittl & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & properti & $ 1\times10^{-2} $ &   & 79 & paramet & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & modulus & $ 9.9\times10^{-3} $ &   & 80 & lamin & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & plastic & $ 9.6\times10^{-3} $ &   & 81 & heat & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & element & $ 9.6\times10^{-3} $ &   & 82 & stainless & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & elast & $ 9.3\times10^{-3} $ &   & 83 & outcom & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & experiment & $ 9.1\times10^{-3} $ &   & 84 & notch & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & diseas & $ 8.9\times10^{-3} $ &   & 85 & fiber & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & clinic & $ 8.9\times10^{-3} $ &   & 86 & therapi & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & composit & $ 8.7\times10^{-3} $ &   & 87 & epoxi & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & temperatur & $ 8.6\times10^{-3} $ &   & 88 & powder & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & mechan & $ 8.5\times10^{-3} $ &   & 89 & among & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & pavement & $ 8.3\times10^{-3} $ &   & 90 & may & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & defect & $ 8.2\times10^{-3} $ &   & 91 & stiff & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protein & $ 8.2\times10^{-3} $ &   & 92 & manufactur & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & tough & $ 8.1\times10^{-3} $ &   & 93 & tension & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & astm & $ 8.1\times10^{-3} $ &   & 94 & mediat & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & shear & $ 8.1\times10^{-3} $ &   & 95 & scan & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ultrason & $ 7.7\times10^{-3} $ &   & 96 & find & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bend & $ 7.5\times10^{-3} $ &   & 97 & deflect & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & background & $ 7.2\times10^{-3} $ &   & 98 & year & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & thick & $ 7.2\times10^{-3} $ &   & 99 & nde & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & gene & $ 7\times10^{-3} $ &   & 100 & thermographi & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_141.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Coatings and Films}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & film & $ 1.1\times10^{-1} $ &   & 51 & rough & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & deposit & $ 9.4\times10^{-2} $ &   & 52 & wear & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & coat & $ 8.8\times10^{-2} $ &   & 53 & steel & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surfac & $ 7.4\times10^{-2} $ &   & 54 & carbon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & substrat & $ 6.5\times10^{-2} $ &   & 55 & adhes & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & layer & $ 5.1\times10^{-2} $ &   & 56 & thermal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & thin & $ 4.7\times10^{-2} $ &   & 57 & hard & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & spectroscopi & $ 4.7\times10^{-2} $ &   & 58 & electrodeposit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & electron & $ 4.6\times10^{-2} $ &   & 59 & format & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & microscopi & $ 4.2\times10^{-2} $ &   & 60 & silicon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & ray & $ 4\times10^{-2} $ &   & 61 & vapor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sputter & $ 3.9\times10^{-2} $ &   & 62 & glass & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & oxid & $ 3.7\times10^{-2} $ &   & 63 & optic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & electrochem & $ 3.6\times10^{-2} $ &   & 64 & investig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & properti & $ 3.5\times10^{-2} $ &   & 65 & titanium & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scan & $ 3.2\times10^{-2} $ &   & 66 & dispers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & diffract & $ 3\times10^{-2} $ &   & 67 & tin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & magnetron & $ 2.9\times10^{-2} $ &   & 68 & character & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & sem & $ 2.9\times10^{-2} $ &   & 69 & plasma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & morpholog & $ 2.8\times10^{-2} $ &   & 70 & zno & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & prepar & $ 2.8\times10^{-2} $ &   & 71 & materi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & temperatur & $ 2.7\times10^{-2} $ &   & 72 & exhibit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & corros & $ 2.7\times10^{-2} $ &   & 73 & nano & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & xrd & $ 2.5\times10^{-2} $ &   & 74 & raman & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & photoelectron & $ 2.5\times10^{-2} $ &   & 75 & tribolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & composit & $ 2.5\times10^{-2} $ &   & 76 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & thick & $ 2.4\times10^{-2} $ &   & 77 & year & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & atom & $ 2.4\times10^{-2} $ &   & 78 & afm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & resist & $ 2.4\times10^{-2} $ &   & 79 & densiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & microstructur & $ 2.3\times10^{-2} $ &   & 80 & adsorpt & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & xps & $ 2.2\times10^{-2} $ &   & 81 & diseas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & anneal & $ 2.2\times10^{-2} $ &   & 82 & oxygen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & electrolyt & $ 2.2\times10^{-2} $ &   & 83 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & electrod & $ 2.1\times10^{-2} $ &   & 84 & contact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & chemic & $ 2.1\times10^{-2} $ &   & 85 & grown & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & conclus & $ 1.9\times10^{-2} $ &   & 86 & imped & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & amorph & $ 1.9\times10^{-2} $ &   & 87 & object & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & alloy & $ 1.9\times10^{-2} $ &   & 88 & nanoparticl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.9\times10^{-2} $ &   & 89 & background & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & fabric & $ 1.8\times10^{-2} $ &   & 90 & tem & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & structur & $ 1.8\times10^{-2} $ &   & 91 & energi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & spray & $ 1.8\times10^{-2} $ &   & 92 & photocatalyt & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & degre & $ 1.7\times10^{-2} $ &   & 93 & phase & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & tio2 & $ 1.7\times10^{-2} $ &   & 94 & particl & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dope & $ 1.7\times10^{-2} $ &   & 95 & synthes & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & metal & $ 1.7\times10^{-2} $ &   & 96 & data & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & crystallin & $ 1.7\times10^{-2} $ &   & 97 & express & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & anod & $ 1.6\times10^{-2} $ &   & 98 & interfac & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ion & $ 1.6\times10^{-2} $ &   & 99 & electr & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cathod & $ 1.5\times10^{-2} $ &   & 100 & onto & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_142.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Composites}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & composit & $ 1.4\times10^{-1} $ &   & 51 & scan & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & reinforc & $ 1\times10^{-1} $ &   & 52 & conclus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & strength & $ 7.3\times10^{-2} $ &   & 53 & debond & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & fiber & $ 6.6\times10^{-2} $ &   & 54 & element & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & lamin & $ 6.6\times10^{-2} $ &   & 55 & failur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tensil & $ 6.2\times10^{-2} $ &   & 56 & fabric & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & properti & $ 5.7\times10^{-2} $ &   & 57 & buckl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & epoxi & $ 5.1\times10^{-2} $ &   & 58 & prepar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & load & $ 4.5\times10^{-2} $ &   & 59 & unidirect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & matrix & $ 4.2\times10^{-2} $ &   & 60 & plastic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & modulus & $ 4.1\times10^{-2} $ &   & 61 & damag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & materi & $ 3.9\times10^{-2} $ &   & 62 & experiment & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & polym & $ 3.8\times10^{-2} $ &   & 63 & investig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & shear & $ 3.8\times10^{-2} $ &   & 64 & mold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mechan & $ 3.7\times10^{-2} $ &   & 65 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & resin & $ 3.5\times10^{-2} $ &   & 66 & tough & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fibr & $ 3.5\times10^{-2} $ &   & 67 & transvers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carbon & $ 3\times10^{-2} $ &   & 68 & microscopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & flexur & $ 3\times10^{-2} $ &   & 69 & adhes & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concret & $ 2.6\times10^{-2} $ &   & 70 & displac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nanocomposit & $ 2.4\times10^{-2} $ &   & 71 & cement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & deform & $ 2.4\times10^{-2} $ &   & 72 & thermoplast & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & pli & $ 2.3\times10^{-2} $ &   & 73 & dispers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & glass & $ 2.3\times10^{-2} $ &   & 74 & behavior & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & compress & $ 2.2\times10^{-2} $ &   & 75 & sem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & thermal & $ 2.2\times10^{-2} $ &   & 76 & cure & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & crack & $ 2.2\times10^{-2} $ &   & 77 & bond & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & filler & $ 2.1\times10^{-2} $ &   & 78 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & stiff & $ 2.1\times10^{-2} $ &   & 79 & diseas & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & delamin & $ 2.1\times10^{-2} $ &   & 80 & beam & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & elast & $ 2.1\times10^{-2} $ &   & 81 & structur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cfrp & $ 2\times10^{-2} $ &   & 82 & gfrp & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & specimen & $ 2\times10^{-2} $ &   & 83 & clinic & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & finit & $ 2\times10^{-2} $ &   & 84 & associ & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & polypropylen & $ 1.9\times10^{-2} $ &   & 85 & steel & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & frp & $ 1.9\times10^{-2} $ &   & 86 & micromechan & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stress & $ 1.8\times10^{-2} $ &   & 87 & inplan & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & interfaci & $ 1.8\times10^{-2} $ &   & 88 & neat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.8\times10^{-2} $ &   & 89 & year & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & bend & $ 1.7\times10^{-2} $ &   & 90 & ductil & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & strain & $ 1.7\times10^{-2} $ &   & 91 & manufactur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & microstructur & $ 1.7\times10^{-2} $ &   & 92 & static & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & thick & $ 1.7\times10^{-2} $ &   & 93 & deflect & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & fractur & $ 1.6\times10^{-2} $ &   & 94 & electron & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & plate & $ 1.6\times10^{-2} $ &   & 95 & human & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & sandwich & $ 1.6\times10^{-2} $ &   & 96 & eglass & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & woven & $ 1.6\times10^{-2} $ &   & 97 & protein & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & interlaminar & $ 1.6\times10^{-2} $ &   & 98 & multiwal & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & test & $ 1.6\times10^{-2} $ &   & 99 & melt & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nanotub & $ 1.6\times10^{-2} $ &   & 100 & activ & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_143.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & properti & $ 3.5\times10^{-2} $ &   & 51 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electron & $ 3.4\times10^{-2} $ &   & 52 & outcom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & alloy & $ 3.3\times10^{-2} $ &   & 53 & morpholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & materi & $ 3.3\times10^{-2} $ &   & 54 & crystallin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & temperatur & $ 3.3\times10^{-2} $ &   & 55 & powder & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 3.2\times10^{-2} $ &   & 56 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 3.1\times10^{-2} $ &   & 57 & electrod & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & microstructur & $ 2.9\times10^{-2} $ &   & 58 & crack & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & film & $ 2.8\times10^{-2} $ &   & 59 & popul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & surfac & $ 2.7\times10^{-2} $ &   & 60 & identifi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & diffract & $ 2.4\times10^{-2} $ &   & 61 & graphen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & microscopi & $ 2.3\times10^{-2} $ &   & 62 & degre & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & fabric & $ 2.2\times10^{-2} $ &   & 63 & object & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ray & $ 2.1\times10^{-2} $ &   & 64 & particip & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & prepar & $ 2.1\times10^{-2} $ &   & 65 & mechan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & structur & $ 2.1\times10^{-2} $ &   & 66 & level & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & layer & $ 1.9\times10^{-2} $ &   & 67 & thick & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & nanoparticl & $ 1.9\times10^{-2} $ &   & 68 & phase & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & associ & $ 1.9\times10^{-2} $ &   & 69 & atom & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & metal & $ 1.8\times10^{-2} $ &   & 70 & electr & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & composit & $ 1.7\times10^{-2} $ &   & 71 & particl & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & clinic & $ 1.7\times10^{-2} $ &   & 72 & protein & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & background & $ 1.6\times10^{-2} $ &   & 73 & carbon & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & steel & $ 1.6\times10^{-2} $ &   & 74 & polym & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & diseas & $ 1.6\times10^{-2} $ &   & 75 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & year & $ 1.6\times10^{-2} $ &   & 76 & deform & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dope & $ 1.6\times10^{-2} $ &   & 77 & exhibit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & xrd & $ 1.5\times10^{-2} $ &   & 78 & whether & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & spectroscopi & $ 1.5\times10^{-2} $ &   & 79 & ion & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scan & $ 1.4\times10^{-2} $ &   & 80 & human & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & crystal & $ 1.4\times10^{-2} $ &   & 81 & group & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & thin & $ 1.4\times10^{-2} $ &   & 82 & glass & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & deposit & $ 1.4\times10^{-2} $ &   & 83 & aim & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & tensil & $ 1.3\times10^{-2} $ &   & 84 & includ & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & thermal & $ 1.3\times10^{-2} $ &   & 85 & densiti & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & coat & $ 1.3\times10^{-2} $ &   & 86 & charg & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & grain & $ 1.3\times10^{-2} $ &   & 87 & zno & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & synthes & $ 1.3\times10^{-2} $ &   & 88 & chemic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & sem & $ 1.3\times10^{-2} $ &   & 89 & tem & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & oxid & $ 1.2\times10^{-2} $ &   & 90 & nanotub & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & express & $ 1.2\times10^{-2} $ &   & 91 & photoluminesc & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anneal & $ 1.2\times10^{-2} $ &   & 92 & size & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 1.2\times10^{-2} $ &   & 93 & room & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & may & $ 1.2\times10^{-2} $ &   & 94 & month & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & nanostructur & $ 1.2\times10^{-2} $ &   & 95 & health & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & strength & $ 1.2\times10^{-2} $ &   & 96 & optic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & electrochem & $ 1.2\times10^{-2} $ &   & 97 & interfac & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & risk & $ 1.2\times10^{-2} $ &   & 98 & sinter & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & gene & $ 1.2\times10^{-2} $ &   & 99 & suggest & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & substrat & $ 1.2\times10^{-2} $ &   & 100 & score & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_144.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Paper and Wood}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & wood & $ 1.7\times10^{-1} $ &   & 51 & pretreat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cellulos & $ 1.2\times10^{-1} $ &   & 52 & ftir & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & pulp & $ 7.7\times10^{-2} $ &   & 53 & xylan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & lignin & $ 5.9\times10^{-2} $ &   & 54 & scan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & kraft & $ 4.1\times10^{-2} $ &   & 55 & crystallin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & strength & $ 3.5\times10^{-2} $ &   & 56 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fiber & $ 3.5\times10^{-2} $ &   & 57 & prepar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & timber & $ 3.4\times10^{-2} $ &   & 58 & naoh & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & properti & $ 3.3\times10^{-2} $ &   & 59 & board & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & softwood & $ 2.5\times10^{-2} $ &   & 60 & moe & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hemicellulos & $ 2.5\times10^{-2} $ &   & 61 & biomass & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pine & $ 2.4\times10^{-2} $ &   & 62 & sapwood & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & content & $ 2.4\times10^{-2} $ &   & 63 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & modulus & $ 2.3\times10^{-2} $ &   & 64 & papermak & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tensil & $ 2.2\times10^{-2} $ &   & 65 & formaldehyd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & spruce & $ 2.1\times10^{-2} $ &   & 66 & fiberboard & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & bleach & $ 2.1\times10^{-2} $ &   & 67 & cotton & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hardwood & $ 2.1\times10^{-2} $ &   & 68 & microscopi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & degre & $ 2\times10^{-2} $ &   & 69 & bend & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & microfibril & $ 1.9\times10^{-2} $ &   & 70 & scot & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & chemic & $ 1.9\times10^{-2} $ &   & 71 & handsheet & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dri & $ 1.9\times10^{-2} $ &   & 72 & associ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & beech & $ 1.8\times10^{-2} $ &   & 73 & spectroscopi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & moistur & $ 1.8\times10^{-2} $ &   & 74 & sylvestri & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & bamboo & $ 1.8\times10^{-2} $ &   & 75 & raw & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & veneer & $ 1.6\times10^{-2} $ &   & 76 & background & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & lumber & $ 1.6\times10^{-2} $ &   & 77 & alkali & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pinus & $ 1.6\times10^{-2} $ &   & 78 & clinic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & patient & $ 1.6\times10^{-2} $ &   & 79 & cellulas & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & mill & $ 1.6\times10^{-2} $ &   & 80 & sem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & product & $ 1.6\times10^{-2} $ &   & 81 & deink & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & materi & $ 1.5\times10^{-2} $ &   & 82 & lamin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & water & $ 1.5\times10^{-2} $ &   & 83 & yield & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & delignif & $ 1.5\times10^{-2} $ &   & 84 & enzymat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & lignocellulos & $ 1.5\times10^{-2} $ &   & 85 & mechan & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & fourier & $ 1.4\times10^{-2} $ &   & 86 & elast & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & heartwood & $ 1.4\times10^{-2} $ &   & 87 & birch & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & composit & $ 1.3\times10^{-2} $ &   & 88 & picea & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hydrolysi & $ 1.3\times10^{-2} $ &   & 89 & industri & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & conclus & $ 1.3\times10^{-2} $ &   & 90 & phenol & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & eucalyptus & $ 1.3\times10^{-2} $ &   & 91 & impregn & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fibr & $ 1.3\times10^{-2} $ &   & 92 & mor & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & swell & $ 1.3\times10^{-2} $ &   & 93 & unbleach & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & liquor & $ 1.3\times10^{-2} $ &   & 94 & thermogravimetr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & nanofibril & $ 1.3\times10^{-2} $ &   & 95 & diseas & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & poplar & $ 1.2\times10^{-2} $ &   & 96 & nanocellulos & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bond & $ 1.2\times10^{-2} $ &   & 97 & oak & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & plywood & $ 1.2\times10^{-2} $ &   & 98 & shear & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & infrar & $ 1.2\times10^{-2} $ &   & 99 & straw & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & particleboard & $ 1.2\times10^{-2} $ &   & 100 & mpa & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_145.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Materials Science, Textiles}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & yarn & $ 7.4\times10^{-2} $ &   & 51 & polypropylen & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fabric & $ 7.2\times10^{-2} $ &   & 52 & synthes & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & textil & $ 6.9\times10^{-2} $ &   & 53 & background & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cotton & $ 6\times10^{-2} $ &   & 54 & blend & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cellulos & $ 5.8\times10^{-2} $ &   & 55 & elong & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & properti & $ 5.2\times10^{-2} $ &   & 56 & chemic & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fiber & $ 5.1\times10^{-2} $ &   & 57 & photophys & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & dye & $ 3.5\times10^{-2} $ &   & 58 & clinic & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & knit & $ 3.5\times10^{-2} $ &   & 59 & diseas & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & woven & $ 3\times10^{-2} $ &   & 60 & silk & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cloth & $ 2.9\times10^{-2} $ &   & 61 & morpholog & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tensil & $ 2.8\times10^{-2} $ &   & 62 & viscos & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & polyest & $ 2.8\times10^{-2} $ &   & 63 & ftir & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & fibr & $ 2.2\times10^{-2} $ &   & 64 & structur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & weft & $ 2.1\times10^{-2} $ &   & 65 & pulp & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & strength & $ 2\times10^{-2} $ &   & 66 & year & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nonwoven & $ 1.9\times10^{-2} $ &   & 67 & may & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & garment & $ 1.6\times10^{-2} $ &   & 68 & wood & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & leather & $ 1.5\times10^{-2} $ &   & 69 & sew & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & spun & $ 1.5\times10^{-2} $ &   & 70 & stitch & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & conclus & $ 1.5\times10^{-2} $ &   & 71 & finish & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & wool & $ 1.4\times10^{-2} $ &   & 72 & break & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 1.4\times10^{-2} $ &   & 73 & reinforc & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & scan & $ 1.4\times10^{-2} $ &   & 74 & mechan & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & prepar & $ 1.4\times10^{-2} $ &   & 75 & express & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & weav & $ 1.4\times10^{-2} $ &   & 76 & moistur & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & modulus & $ 1.2\times10^{-2} $ &   & 77 & chitosan & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & apparel & $ 1.2\times10^{-2} $ &   & 78 & antibacteri & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & associ & $ 1.2\times10^{-2} $ &   & 79 & solvent & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & electron & $ 1.2\times10^{-2} $ &   & 80 & mordant & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & absorpt & $ 1.2\times10^{-2} $ &   & 81 & gene & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & materi & $ 1.1\times10^{-2} $ &   & 82 & nanofibril & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & color & $ 1.1\times10^{-2} $ &   & 83 & process & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & warp & $ 1.1\times10^{-2} $ &   & 84 & bleach & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & wash & $ 1\times10^{-2} $ &   & 85 & twist & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & surfac & $ 1\times10^{-2} $ &   & 86 & colour & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & infrar & $ 1\times10^{-2} $ &   & 87 & poli & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & sem & $ 1\times10^{-2} $ &   & 88 & aqueous & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tenac & $ 1\times10^{-2} $ &   & 89 & electrospun & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & composit & $ 1\times10^{-2} $ &   & 90 & temperatur & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & microscopi & $ 1\times10^{-2} $ &   & 91 & water & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & thermal & $ 9.9\times10^{-3} $ &   & 92 & permeabl & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & nanofib & $ 9.9\times10^{-3} $ &   & 93 & identifi & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & spectroscopi & $ 9.5\times10^{-3} $ &   & 94 & risk & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & microfibril & $ 9.4\times10^{-3} $ &   & 95 & degre & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & fourier & $ 9.4\times10^{-3} $ &   & 96 & multifila & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & electrospin & $ 9.3\times10^{-3} $ &   & 97 & manufactur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & polym & $ 9.2\times10^{-3} $ &   & 98 & suggest & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & crystallin & $ 9\times10^{-3} $ &   & 99 & produc & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & comfort & $ 8.9\times10^{-3} $ &   & 100 & coat & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_146.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematical and Computational Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & model & $ 2.9\times10^{-2} $ &   & 51 & classifi & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & comput & $ 2.7\times10^{-2} $ &   & 52 & novel & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & dataset & $ 2.7\times10^{-2} $ &   & 53 & analysi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & genom & $ 2.6\times10^{-2} $ &   & 54 & complex & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & biolog & $ 2.5\times10^{-2} $ &   & 55 & robust & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & data & $ 2.2\times10^{-2} $ &   & 56 & illustr & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algorithm & $ 1.9\times10^{-2} $ &   & 57 & throughput & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sequenc & $ 1.8\times10^{-2} $ &   & 58 & genet & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & propos & $ 1.7\times10^{-2} $ &   & 59 & valid & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & approach & $ 1.6\times10^{-2} $ &   & 60 & outperform & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & motiv & $ 1.6\times10^{-2} $ &   & 61 & water & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & annot & $ 1.4\times10^{-2} $ &   & 62 & seq & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & simul & $ 1.4\times10^{-2} $ &   & 63 & discoveri & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & predict & $ 1.3\times10^{-2} $ &   & 64 & automat & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & infer & $ 1.3\times10^{-2} $ &   & 65 & regulatori & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & set & $ 1.2\times10^{-2} $ &   & 66 & machin & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & gene & $ 1.2\times10^{-2} $ &   & 67 & softwar & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & http & $ 1.2\times10^{-2} $ &   & 68 & often & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & can & $ 1.2\times10^{-2} $ &   & 69 & electron & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & base & $ 1.2\times10^{-2} $ &   & 70 & align & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inform & $ 1.1\times10^{-2} $ &   & 71 & multipl & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & mathemat & $ 1.1\times10^{-2} $ &   & 72 & experiment & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & featur & $ 1\times10^{-2} $ &   & 73 & ontolog & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & tool & $ 1\times10^{-2} $ &   & 74 & likelihood & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & bioinformat & $ 1\times10^{-2} $ &   & 75 & graph & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & accuraci & $ 1\times10^{-2} $ &   & 76 & identif & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & network & $ 9.6\times10^{-3} $ &   & 77 & markov & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & statist & $ 9.5\times10^{-3} $ &   & 78 & oxid & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & databas & $ 9.4\times10^{-3} $ &   & 79 & biomed & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & avail & $ 9.1\times10^{-3} $ &   & 80 & error & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & temperatur & $ 8.8\times10^{-3} $ &   & 81 & identifi & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & bayesian & $ 8.4\times10^{-3} $ &   & 82 & diseas & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & estim & $ 8.1\times10^{-3} $ &   & 83 & web & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & classif & $ 8.1\times10^{-3} $ &   & 84 & prepar & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & appli & $ 7.9\times10^{-3} $ &   & 85 & covari & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & dynam & $ 7.7\times10^{-3} $ &   & 86 & call & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & framework & $ 7.2\times10^{-3} $ &   & 87 & metal & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & use & $ 6.9\times10^{-3} $ &   & 88 & problem & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & method & $ 6.9\times10^{-3} $ &   & 89 & larg & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & ecg & $ 6.8\times10^{-3} $ &   & 90 & freeli & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & evolutionari & $ 6.4\times10^{-3} $ &   & 91 & silico & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & exist & $ 6.4\times10^{-3} $ &   & 92 & challeng & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & number & $ 6.4\times10^{-3} $ &   & 93 & svm & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mani & $ 6.3\times10^{-3} $ &   & 94 & function & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & accur & $ 6.2\times10^{-3} $ &   & 95 & thermal & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & protein & $ 6.2\times10^{-3} $ &   & 96 & edu & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & interact & $ 6.2\times10^{-3} $ &   & 97 & manual & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & allow & $ 6.2\times10^{-3} $ &   & 98 & cluster & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & provid & $ 6.2\times10^{-3} $ &   & 99 & specif & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & materi & $ 6.1\times10^{-3} $ &   & 100 & graphic & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_147.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & prove & $ 1\times10^{-1} $ &   & 51 & design & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & theorem & $ 7.4\times10^{-2} $ &   & 52 & mechan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & let & $ 7\times10^{-2} $ &   & 53 & respons & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algebra & $ 6.5\times10^{-2} $ &   & 54 & exist & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & space & $ 4.9\times10^{-2} $ &   & 55 & isomorph & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & effect & $ 4.2\times10^{-2} $ &   & 56 & bar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & high & $ 4.1\times10^{-2} $ &   & 57 & year & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & signific & $ 4.1\times10^{-2} $ &   & 58 & treatment & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & increas & $ 4\times10^{-2} $ &   & 59 & satisfi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & use & $ 3.7\times10^{-2} $ &   & 60 & control & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & bound & $ 3.5\times10^{-2} $ &   & 61 & chang & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & finit & $ 3.4\times10^{-2} $ &   & 62 & may & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & infin & $ 3.4\times10^{-2} $ &   & 63 & demonstr & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & equat & $ 3.4\times10^{-2} $ &   & 64 & asymptot & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & perform & $ 3.3\times10^{-2} $ &   & 65 & invari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & compar & $ 3.2\times10^{-2} $ &   & 66 & denot & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & give & $ 3.1\times10^{-2} $ &   & 67 & experiment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & conjectur & $ 3\times10^{-2} $ &   & 68 & model & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & activ & $ 2.9\times10^{-2} $ &   & 69 & method & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & manifold & $ 2.9\times10^{-2} $ &   & 70 & hilbert & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & class & $ 2.7\times10^{-2} $ &   & 71 & cohomolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dure & $ 2.5\times10^{-2} $ &   & 72 & sampl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & banach & $ 2.5\times10^{-2} $ &   & 73 & studi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & conclus & $ 2.5\times10^{-2} $ &   & 74 & convex & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & patient & $ 2.4\times10^{-2} $ &   & 75 & given & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & polynomi & $ 2.4\times10^{-2} $ &   & 76 & solut & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & graph & $ 2.4\times10^{-2} $ &   & 77 & singular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & evalu & $ 2.3\times10^{-2} $ &   & 78 & import & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & differ & $ 2.3\times10^{-2} $ &   & 79 & vertic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & data & $ 2.2\times10^{-2} $ &   & 80 & automorph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & level & $ 2.2\times10^{-2} $ &   & 81 & commut & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & proof & $ 2.2\times10^{-2} $ &   & 82 & abelian & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & general & $ 2.2\times10^{-2} $ &   & 83 & decreas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & howev & $ 2.2\times10^{-2} $ &   & 84 & temperatur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & observ & $ 2.1\times10^{-2} $ &   & 85 & reveal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & suggest & $ 2.1\times10^{-2} $ &   & 86 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & test & $ 2.1\times10^{-2} $ &   & 87 & identifi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & develop & $ 2.1\times10^{-2} $ &   & 88 & detect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & found & $ 2\times10^{-2} $ &   & 89 & age & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & integ & $ 2\times10^{-2} $ &   & 90 & everi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & inequ & $ 2\times10^{-2} $ &   & 91 & experi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & indic & $ 2\times10^{-2} $ &   & 92 & materi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 2\times10^{-2} $ &   & 93 & paper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & analysi & $ 2\times10^{-2} $ &   & 94 & subset & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & report & $ 1.9\times10^{-2} $ &   & 95 & compact & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & infinit & $ 1.9\times10^{-2} $ &   & 96 & semigroup & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & low & $ 1.9\times10^{-2} $ &   & 97 & problem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & base & $ 1.9\times10^{-2} $ &   & 98 & background & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.9\times10^{-2} $ &   & 99 & enhanc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & process & $ 1.9\times10^{-2} $ &   & 100 & specif & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_148.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematics, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & equat & $ 7.7\times10^{-2} $ &   & 51 & graph & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & prove & $ 5.3\times10^{-2} $ &   & 52 & found & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & problem & $ 5.1\times10^{-2} $ &   & 53 & howev & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & solut & $ 4.4\times10^{-2} $ &   & 54 & observ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & theorem & $ 3.9\times10^{-2} $ &   & 55 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & converg & $ 3.3\times10^{-2} $ &   & 56 & studi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & numer & $ 3.2\times10^{-2} $ &   & 57 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & paper & $ 3.1\times10^{-2} $ &   & 58 & background & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & signific & $ 3\times10^{-2} $ &   & 59 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & space & $ 3\times10^{-2} $ &   & 60 & iter & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & increas & $ 2.8\times10^{-2} $ &   & 61 & norm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & bound & $ 2.8\times10^{-2} $ &   & 62 & eigenvalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nonlinear & $ 2.5\times10^{-2} $ &   & 63 & ellipt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & finit & $ 2.5\times10^{-2} $ &   & 64 & approxim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conclus & $ 2.4\times10^{-2} $ &   & 65 & use & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & activ & $ 2.3\times10^{-2} $ &   & 66 & identifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & high & $ 2.3\times10^{-2} $ &   & 67 & respons & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 2.3\times10^{-2} $ &   & 68 & chang & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & asymptot & $ 2.2\times10^{-2} $ &   & 69 & higher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & infin & $ 2.1\times10^{-2} $ &   & 70 & decreas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & polynomi & $ 2\times10^{-2} $ &   & 71 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & algebra & $ 2\times10^{-2} $ &   & 72 & consid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & exampl & $ 1.9\times10^{-2} $ &   & 73 & acid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & exist & $ 1.8\times10^{-2} $ &   & 74 & infinit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & inequ & $ 1.8\times10^{-2} $ &   & 75 & perform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & boundari & $ 1.8\times10^{-2} $ &   & 76 & reveal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dure & $ 1.8\times10^{-2} $ &   & 77 & point & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & class & $ 1.8\times10^{-2} $ &   & 78 & fix & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & given & $ 1.8\times10^{-2} $ &   & 79 & examin & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & general & $ 1.7\times10^{-2} $ &   & 80 & sampl & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & effect & $ 1.7\times10^{-2} $ &   & 81 & satisfi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & solv & $ 1.7\times10^{-2} $ &   & 82 & regular & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & suggest & $ 1.7\times10^{-2} $ &   & 83 & detect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & let & $ 1.7\times10^{-2} $ &   & 84 & illustr & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & convex & $ 1.6\times10^{-2} $ &   & 85 & mechan & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & assess & $ 1.5\times10^{-2} $ &   & 86 & human & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.5\times10^{-2} $ &   & 87 & element & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & level & $ 1.5\times10^{-2} $ &   & 88 & measur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & year & $ 1.4\times10^{-2} $ &   & 89 & temperatur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & report & $ 1.4\times10^{-2} $ &   & 90 & gene & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & banach & $ 1.4\times10^{-2} $ &   & 91 & data & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & linear & $ 1.4\times10^{-2} $ &   & 92 & differ & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & discret & $ 1.4\times10^{-2} $ &   & 93 & potenti & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & treatment & $ 1.4\times10^{-2} $ &   & 94 & day & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & evalu & $ 1.4\times10^{-2} $ &   & 95 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & compar & $ 1.4\times10^{-2} $ &   & 96 & rang & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & clinic & $ 1.3\times10^{-2} $ &   & 97 & differenti & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & singular & $ 1.3\times10^{-2} $ &   & 98 & introduc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & give & $ 1.3\times10^{-2} $ &   & 99 & suffici & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & indic & $ 1.3\times10^{-2} $ &   & 100 & affect & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_149.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mathematics, Interdisciplinary Applications}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & numer & $ 4.4\times10^{-2} $ &   & 51 & deriv & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & problem & $ 3.8\times10^{-2} $ &   & 52 & suggest & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 3.1\times10^{-2} $ &   & 53 & scheme & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & equat & $ 2.9\times10^{-2} $ &   & 54 & appli & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & propos & $ 2.7\times10^{-2} $ &   & 55 & dimension & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & exampl & $ 2.5\times10^{-2} $ &   & 56 & acid & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & model & $ 2.5\times10^{-2} $ &   & 57 & mesh & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & solv & $ 2.2\times10^{-2} $ &   & 58 & diseas & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & finit & $ 2.1\times10^{-2} $ &   & 59 & obtain & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nonlinear & $ 1.8\times10^{-2} $ &   & 60 & accuraci & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 1.6\times10^{-2} $ &   & 61 & price & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & patient & $ 1.6\times10^{-2} $ &   & 62 & galerkin & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & discret & $ 1.6\times10^{-2} $ &   & 63 & introduc & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & algorithm & $ 1.5\times10^{-2} $ &   & 64 & group & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & illustr & $ 1.5\times10^{-2} $ &   & 65 & base & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & simul & $ 1.5\times10^{-2} $ &   & 66 & error & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & solut & $ 1.4\times10^{-2} $ &   & 67 & associ & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & comput & $ 1.3\times10^{-2} $ &   & 68 & element & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & converg & $ 1.3\times10^{-2} $ &   & 69 & estim & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & stochast & $ 1.3\times10^{-2} $ &   & 70 & function & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & asymptot & $ 1.2\times10^{-2} $ &   & 71 & general & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & activ & $ 1.1\times10^{-2} $ &   & 72 & prepar & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & signific & $ 1.1\times10^{-2} $ &   & 73 & gene & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & linear & $ 1.1\times10^{-2} $ &   & 74 & studi & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & boundari & $ 1.1\times10^{-2} $ &   & 75 & iter & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & increas & $ 1\times10^{-2} $ &   & 76 & high & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & lyapunov & $ 1\times10^{-2} $ &   & 77 & day & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & formul & $ 9.8\times10^{-3} $ &   & 78 & polynomi & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & consid & $ 9.6\times10^{-3} $ &   & 79 & explicit & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & approach & $ 9.2\times10^{-3} $ &   & 80 & chao & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & dynam & $ 9.2\times10^{-3} $ &   & 81 & singular & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & optim & $ 8.9\times10^{-3} $ &   & 82 & analyt & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & clinic & $ 8.8\times10^{-3} $ &   & 83 & exist & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cell & $ 8.3\times10^{-3} $ &   & 84 & equilibrium & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & background & $ 8.2\times10^{-3} $ &   & 85 & variabl & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & paramet & $ 8.1\times10^{-3} $ &   & 86 & theorem & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & age & $ 8.1\times10^{-3} $ &   & 87 & final & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & given & $ 8\times10^{-3} $ &   & 88 & robust & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & theori & $ 7.9\times10^{-3} $ &   & 89 & condit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & treatment & $ 7.7\times10^{-3} $ &   & 90 & ray & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & approxim & $ 7.7\times10^{-3} $ &   & 91 & bound & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & report & $ 7.7\times10^{-3} $ &   & 92 & found & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 7.6\times10^{-3} $ &   & 93 & higher & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mathemat & $ 7.3\times10^{-3} $ &   & 94 & content & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & chaotic & $ 7.3\times10^{-3} $ &   & 95 & inhibit & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & order & $ 7.2\times10^{-3} $ &   & 96 & construct & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & protein & $ 7.2\times10^{-3} $ &   & 97 & space & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dure & $ 7.1\times10^{-3} $ &   & 98 & oxid & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & year & $ 6.8\times10^{-3} $ &   & 99 & therapi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & bifurc & $ 6.7\times10^{-3} $ &   & 100 & set & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_15.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Art}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & artist & $ 1.2\times10^{-1} $ &   & 51 & compar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & art & $ 1.1\times10^{-1} $ &   & 52 & creat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & centuri & $ 6.1\times10^{-2} $ &   & 53 & interpret & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & paint & $ 6\times10^{-2} $ &   & 54 & question & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & articl & $ 5.4\times10^{-2} $ &   & 55 & control & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & aesthet & $ 4.4\times10^{-2} $ &   & 56 & rate & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & artwork & $ 4.3\times10^{-2} $ &   & 57 & decreas & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 3.4\times10^{-2} $ &   & 58 & embodi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & histor & $ 3.2\times10^{-2} $ &   & 59 & modernist & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & argu & $ 3\times10^{-2} $ &   & 60 & imag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & museum & $ 2.7\times10^{-2} $ &   & 61 & gard & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & essay & $ 2.6\times10^{-2} $ &   & 62 & idea & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & contemporari & $ 2.6\times10^{-2} $ &   & 63 & reduc & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & photograph & $ 2.4\times10^{-2} $ &   & 64 & context & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & creativ & $ 2.4\times10^{-2} $ &   & 65 & avant & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & result & $ 2.4\times10^{-2} $ &   & 66 & viewer & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & work & $ 2.2\times10^{-2} $ &   & 67 & simul & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & heritag & $ 2.1\times10^{-2} $ &   & 68 & world & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & visual & $ 1.9\times10^{-2} $ &   & 69 & audienc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & monument & $ 1.8\times10^{-2} $ &   & 70 & genr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & painter & $ 1.8\times10^{-2} $ &   & 71 & artefact & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & author & $ 1.7\times10^{-2} $ &   & 72 & sixteenth & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & photographi & $ 1.6\times10^{-2} $ &   & 73 & craft & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & histori & $ 1.6\times10^{-2} $ &   & 74 & creation & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pictori & $ 1.6\times10^{-2} $ &   & 75 & show & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & philosoph & $ 1.6\times10^{-2} $ &   & 76 & system & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & draw & $ 1.6\times10^{-2} $ &   & 77 & focus & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & way & $ 1.5\times10^{-2} $ &   & 78 & argument & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & polit & $ 1.5\times10^{-2} $ &   & 79 & design & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & patient & $ 1.4\times10^{-2} $ &   & 80 & ancient & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & nineteenth & $ 1.4\times10^{-2} $ &   & 81 & figur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & church & $ 1.4\times10^{-2} $ &   & 82 & imagin & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & practic & $ 1.4\times10^{-2} $ &   & 83 & clinic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & engag & $ 1.3\times10^{-2} $ &   & 84 & think & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & concept & $ 1.3\times10^{-2} $ &   & 85 & measur & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & modern & $ 1.3\times10^{-2} $ &   & 86 & claim & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.2\times10^{-2} $ &   & 87 & beauti & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & decor & $ 1.2\times10^{-2} $ &   & 88 & protein & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & increas & $ 1.2\times10^{-2} $ &   & 89 & higher & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & project & $ 1.2\times10^{-2} $ &   & 90 & low & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & depict & $ 1.2\times10^{-2} $ &   & 91 & michelangelo & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & explor & $ 1.2\times10^{-2} $ &   & 92 & mediev & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & high & $ 1.1\times10^{-2} $ &   & 93 & christ & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.1\times10^{-2} $ &   & 94 & notion & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & twentieth & $ 1.1\times10^{-2} $ &   & 95 & improv & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & narrat & $ 1.1\times10^{-2} $ &   & 96 & induc & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & social & $ 1.1\times10^{-2} $ &   & 97 & ratio & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & effect & $ 1\times10^{-2} $ &   & 98 & style & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & conclus & $ 1\times10^{-2} $ &   & 99 & roman & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & music & $ 1\times10^{-2} $ &   & 100 & diseas & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_150.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mechanics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & numer & $ 4.5\times10^{-2} $ &   & 51 & pressur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & flow & $ 3.1\times10^{-2} $ &   & 52 & signific & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & equat & $ 2.8\times10^{-2} $ &   & 53 & vortex & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & finit & $ 2.8\times10^{-2} $ &   & 54 & cylind & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & patient & $ 2.3\times10^{-2} $ &   & 55 & popul & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & simul & $ 2.2\times10^{-2} $ &   & 56 & risk & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.1\times10^{-2} $ &   & 57 & motion & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fluid & $ 2\times10^{-2} $ &   & 58 & particip & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & veloc & $ 2\times10^{-2} $ &   & 59 & vortic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & reynold & $ 2\times10^{-2} $ &   & 60 & level & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 1.9\times10^{-2} $ &   & 61 & friction & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & boundari & $ 1.8\times10^{-2} $ &   & 62 & cancer & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & heat & $ 1.8\times10^{-2} $ &   & 63 & outcom & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & elast & $ 1.7\times10^{-2} $ &   & 64 & speed & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & turbul & $ 1.6\times10^{-2} $ &   & 65 & viscous & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & shear & $ 1.5\times10^{-2} $ &   & 66 & obtain & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & model & $ 1.4\times10^{-2} $ &   & 67 & navier & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & activ & $ 1.4\times10^{-2} $ &   & 68 & speci & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 1.4\times10^{-2} $ &   & 69 & solut & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & deform & $ 1.4\times10^{-2} $ &   & 70 & human & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & solv & $ 1.4\times10^{-2} $ &   & 71 & stoke & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & load & $ 1.3\times10^{-2} $ &   & 72 & month & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & group & $ 1.3\times10^{-2} $ &   & 73 & therapi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nonlinear & $ 1.3\times10^{-2} $ &   & 74 & formul & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & element & $ 1.3\times10^{-2} $ &   & 75 & day & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & stress & $ 1.2\times10^{-2} $ &   & 76 & incompress & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & protein & $ 1.2\times10^{-2} $ &   & 77 & assess & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & diseas & $ 1.2\times10^{-2} $ &   & 78 & thermal & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & crack & $ 1.2\times10^{-2} $ &   & 79 & steadi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & vibrat & $ 1.1\times10^{-2} $ &   & 80 & unsteadi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & suggest & $ 1.1\times10^{-2} $ &   & 81 & among & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & age & $ 1.1\times10^{-2} $ &   & 82 & mediat & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paramet & $ 1.1\times10^{-2} $ &   & 83 & acid & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & forc & $ 1.1\times10^{-2} $ &   & 84 & health & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & associ & $ 1.1\times10^{-2} $ &   & 85 & materi & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & displac & $ 1.1\times10^{-2} $ &   & 86 & stiff & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & experiment & $ 1\times10^{-2} $ &   & 87 & nusselt & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & background & $ 1\times10^{-2} $ &   & 88 & identifi & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 1\times10^{-2} $ &   & 89 & howev & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & convect & $ 9.9\times10^{-3} $ &   & 90 & analyt & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 9.7\times10^{-3} $ &   & 91 & steel & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cell & $ 9.7\times10^{-3} $ &   & 92 & laminar & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & problem & $ 9.6\times10^{-3} $ &   & 93 & sampl & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & wall & $ 9.4\times10^{-3} $ &   & 94 & engin & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & treatment & $ 8.9\times10^{-3} $ &   & 95 & evid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & report & $ 8.8\times10^{-3} $ &   & 96 & potenti & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & plate & $ 8.8\times10^{-3} $ &   & 97 & adult & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dynam & $ 8.8\times10^{-3} $ &   & 98 & pathway & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & may & $ 8.4\times10^{-3} $ &   & 99 & law & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dimension & $ 8\times10^{-3} $ &   & 100 & male & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_151.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medical Ethics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ethic & $ 2.3\times10^{-1} $ &   & 51 & dilemma & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & moral & $ 6.9\times10^{-2} $ &   & 52 & scientif & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bioethic & $ 6.5\times10^{-2} $ &   & 53 & benefic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & consent & $ 6\times10^{-2} $ &   & 54 & principl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & medic & $ 5.5\times10^{-2} $ &   & 55 & whether & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 5.2\times10^{-2} $ &   & 56 & donat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & health & $ 4.2\times10^{-2} $ &   & 57 & result & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & autonomi & $ 3.6\times10^{-2} $ &   & 58 & benefit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & physician & $ 3.2\times10^{-2} $ &   & 59 & accept & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & research & $ 3.1\times10^{-2} $ &   & 60 & social & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & legal & $ 3\times10^{-2} $ &   & 61 & need & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & profession & $ 3\times10^{-2} $ &   & 62 & justic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & debat & $ 2.8\times10^{-2} $ &   & 63 & regard & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & decis & $ 2.7\times10^{-2} $ &   & 64 & life & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & public & $ 2.7\times10^{-2} $ &   & 65 & ask & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & care & $ 2.6\times10^{-2} $ &   & 66 & parent & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & issu & $ 2.6\times10^{-2} $ &   & 67 & disclosur & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & justifi & $ 2.5\times10^{-2} $ &   & 68 & model & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & argument & $ 2.5\times10^{-2} $ &   & 69 & paramet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concern & $ 2.4\times10^{-2} $ &   & 70 & defend & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & oblig & $ 2.1\times10^{-2} $ &   & 71 & guidelin & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & practic & $ 2\times10^{-2} $ &   & 72 & misconduct & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discuss & $ 2\times10^{-2} $ &   & 73 & way & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & justif & $ 2\times10^{-2} $ &   & 74 & biomed & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & doctor & $ 1.9\times10^{-2} $ &   & 75 & countri & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & harm & $ 1.9\times10^{-2} $ &   & 76 & law & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & question & $ 1.9\times10^{-2} $ &   & 77 & author & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & polici & $ 1.7\times10^{-2} $ &   & 78 & measur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & right & $ 1.7\times10^{-2} $ &   & 79 & temperatur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & committe & $ 1.7\times10^{-2} $ &   & 80 & wrong & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.6\times10^{-2} $ &   & 81 & show & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & articl & $ 1.6\times10^{-2} $ &   & 82 & refus & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & particip & $ 1.6\times10^{-2} $ &   & 83 & simul & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & inform & $ 1.5\times10^{-2} $ &   & 84 & peopl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & interview & $ 1.5\times10^{-2} $ &   & 85 & digniti & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rais & $ 1.5\times10^{-2} $ &   & 86 & duti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & medicin & $ 1.4\times10^{-2} $ &   & 87 & individu & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & view & $ 1.4\times10^{-2} $ &   & 88 & irb & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & controversi & $ 1.4\times10^{-2} $ &   & 89 & will & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & clinic & $ 1.4\times10^{-2} $ &   & 90 & euthanasia & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & reason & $ 1.4\times10^{-2} $ &   & 91 & conflict & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & person & $ 1.4\times10^{-2} $ &   & 92 & undermin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bioethicist & $ 1.4\times10^{-2} $ &   & 93 & context & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & make & $ 1.3\times10^{-2} $ &   & 94 & surfac & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & claim & $ 1.3\times10^{-2} $ &   & 95 & permiss & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & attitud & $ 1.3\times10^{-2} $ &   & 96 & scholar & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & philosoph & $ 1.3\times10^{-2} $ &   & 97 & ill & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & healthcar & $ 1.3\times10^{-2} $ &   & 98 & case & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & institut & $ 1.3\times10^{-2} $ &   & 99 & scienc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ethicist & $ 1.3\times10^{-2} $ &   & 100 & whi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_152.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medical Informatics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 4.1\times10^{-2} $ &   & 51 & internet & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & medic & $ 3.6\times10^{-2} $ &   & 52 & access & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & inform & $ 3.1\times10^{-2} $ &   & 53 & water & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & data & $ 2.5\times10^{-2} $ &   & 54 & cell & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & care & $ 2.3\times10^{-2} $ &   & 55 & servic & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & clinic & $ 2.3\times10^{-2} $ &   & 56 & person & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 2.1\times10^{-2} $ &   & 57 & communic & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & healthcar & $ 2.1\times10^{-2} $ &   & 58 & concentr & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & method & $ 2\times10^{-2} $ &   & 59 & nurs & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & object & $ 1.9\times10^{-2} $ &   & 60 & background & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & ehr & $ 1.9\times10^{-2} $ &   & 61 & train & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & user & $ 1.8\times10^{-2} $ &   & 62 & evalu & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & base & $ 1.5\times10^{-2} $ &   & 63 & standard & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & record & $ 1.4\times10^{-2} $ &   & 64 & ecg & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & propos & $ 1.4\times10^{-2} $ &   & 65 & manag & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & technolog & $ 1.3\times10^{-2} $ &   & 66 & usabl & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & use & $ 1.3\times10^{-2} $ &   & 67 & improv & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & decis & $ 1.3\times10^{-2} $ &   & 68 & oxid & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hospit & $ 1.2\times10^{-2} $ &   & 69 & privaci & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & support & $ 1.1\times10^{-2} $ &   & 70 & medicin & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & implement & $ 1.1\times10^{-2} $ &   & 71 & practic & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & research & $ 1.1\times10^{-2} $ &   & 72 & learn & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & conclus & $ 1.1\times10^{-2} $ &   & 73 & speci & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 1.1\times10^{-2} $ &   & 74 & manual & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & tool & $ 1.1\times10^{-2} $ &   & 75 & surfac & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & physician & $ 1\times10^{-2} $ &   & 76 & profession & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & classif & $ 1\times10^{-2} $ &   & 77 & avail & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & provid & $ 9.8\times10^{-3} $ &   & 78 & biomed & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & system & $ 9.8\times10^{-3} $ &   & 79 & task & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & web & $ 9.1\times10^{-3} $ &   & 80 & workflow & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & approach & $ 8.9\times10^{-3} $ &   & 81 & help & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & comput & $ 8.5\times10^{-3} $ &   & 82 & doctor & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dataset & $ 8.3\times10^{-3} $ &   & 83 & can & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & clinician & $ 8.3\times10^{-3} $ &   & 84 & knowledg & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & algorithm & $ 8.2\times10^{-3} $ &   & 85 & intervent & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & temperatur & $ 8.1\times10^{-3} $ &   & 86 & acid & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & automat & $ 8\times10^{-3} $ &   & 87 & valid & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & expert & $ 7.8\times10^{-3} $ &   & 88 & featur & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & accuraci & $ 7.6\times10^{-3} $ &   & 89 & error & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & informat & $ 7.5\times10^{-3} $ &   & 90 & machin & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & develop & $ 7.4\times10^{-3} $ &   & 91 & induc & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & classifi & $ 7.4\times10^{-3} $ &   & 92 & framework & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & trial & $ 7.3\times10^{-3} $ &   & 93 & text & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & set & $ 7.3\times10^{-3} $ &   & 94 & make & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & ehealth & $ 7.2\times10^{-3} $ &   & 95 & statist & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & autom & $ 7.2\times10^{-3} $ &   & 96 & challeng & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & onlin & $ 7.2\times10^{-3} $ &   & 97 & hta & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & rational & $ 7.2\times10^{-3} $ &   & 98 & adopt & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & need & $ 7.1\times10^{-3} $ &   & 99 & random & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & databas & $ 7\times10^{-3} $ &   & 100 & qualiti & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_153.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medical Laboratory Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & conclus & $ 1\times10^{-1} $ &   & 51 & urin & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & background & $ 6.6\times10^{-2} $ &   & 52 & smear & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 6\times10^{-2} $ &   & 53 & structur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & method & $ 4.6\times10^{-2} $ &   & 54 & patholog & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & clinic & $ 4.2\times10^{-2} $ &   & 55 & roch & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & serum & $ 4.1\times10^{-2} $ &   & 56 & creatinin & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & assay & $ 3.8\times10^{-2} $ &   & 57 & fna & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & diagnosi & $ 3.3\times10^{-2} $ &   & 58 & respect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cytolog & $ 3.3\times10^{-2} $ &   & 59 & energi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diagnost & $ 3.2\times10^{-2} $ &   & 60 & histolog & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & blood & $ 3\times10^{-2} $ &   & 61 & posit & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & laboratori & $ 2.8\times10^{-2} $ &   & 62 & cancer & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sampl & $ 2.4\times10^{-2} $ &   & 63 & case & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & result & $ 2.3\times10^{-2} $ &   & 64 & refer & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 2.1\times10^{-2} $ &   & 65 & aim & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & immunoassay & $ 2\times10^{-2} $ &   & 66 & beckman & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & concentr & $ 1.9\times10^{-2} $ &   & 67 & adenocarcinoma & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & plasma & $ 1.9\times10^{-2} $ &   & 68 & model & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & tumor & $ 1.7\times10^{-2} $ &   & 69 & screen & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & biomark & $ 1.7\times10^{-2} $ &   & 70 & analyt & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & aspir & $ 1.6\times10^{-2} $ &   & 71 & renal & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & object & $ 1.6\times10^{-2} $ &   & 72 & abbott & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & healthi & $ 1.6\times10^{-2} $ &   & 73 & spectrometri & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 1.6\times10^{-2} $ &   & 74 & determin & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & carcinoma & $ 1.6\times10^{-2} $ &   & 75 & level & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & marker & $ 1.5\times10^{-2} $ &   & 76 & protein & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & detect & $ 1.5\times10^{-2} $ &   & 77 & benign & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 1.5\times10^{-2} $ &   & 78 & quantif & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & specimen & $ 1.4\times10^{-2} $ &   & 79 & negat & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & needl & $ 1.4\times10^{-2} $ &   & 80 & specif & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.3\times10^{-2} $ &   & 81 & compar & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & evalu & $ 1.3\times10^{-2} $ &   & 82 & prognost & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & routin & $ 1.3\times10^{-2} $ &   & 83 & cholesterol & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & signific & $ 1.2\times10^{-2} $ &   & 84 & kit & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pathologist & $ 1.2\times10^{-2} $ &   & 85 & hemoglobin & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & stain & $ 1.2\times10^{-2} $ &   & 86 & simul & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & neoplasm & $ 1.2\times10^{-2} $ &   & 87 & subject & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & test & $ 1.2\times10^{-2} $ &   & 88 & tandem & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diagnos & $ 1.2\times10^{-2} $ &   & 89 & medicin & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & preanalyt & $ 1.2\times10^{-2} $ &   & 90 & surfac & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chromatographi & $ 1.2\times10^{-2} $ &   & 91 & tissu & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & malign & $ 1.2\times10^{-2} $ &   & 92 & antibodi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & pcr & $ 1.1\times10^{-2} $ &   & 93 & biobank & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & imprecis & $ 1.1\times10^{-2} $ &   & 94 & rare & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & immunohistochem & $ 1.1\times10^{-2} $ &   & 95 & assess & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & correl & $ 1.1\times10^{-2} $ &   & 96 & valu & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & elisa & $ 1.1\times10^{-2} $ &   & 97 & autom & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cytomorpholog & $ 9.9\times10^{-3} $ &   & 98 & diabet & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sensit & $ 9.9\times10^{-3} $ &   & 99 & studi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & biopsi & $ 9.7\times10^{-3} $ &   & 100 & interassay & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_154.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medicine, General and Internal}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & conclus & $ 1.4\times10^{-1} $ &   & 51 & popul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 1.3\times10^{-1} $ &   & 52 & acut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & object & $ 5.9\times10^{-2} $ &   & 53 & questionnair & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & background & $ 5.3\times10^{-2} $ &   & 54 & review & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & year & $ 5\times10^{-2} $ &   & 55 & blood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & hospit & $ 5\times10^{-2} $ &   & 56 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & clinic & $ 4.9\times10^{-2} $ &   & 57 & old & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & care & $ 4.8\times10^{-2} $ &   & 58 & male & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & medic & $ 4.6\times10^{-2} $ &   & 59 & depart & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & age & $ 4.4\times10^{-2} $ &   & 60 & random & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & health & $ 4.3\times10^{-2} $ &   & 61 & adult & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & outcom & $ 4.1\times10^{-2} $ &   & 62 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 3.9\times10^{-2} $ &   & 63 & decemb & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & diseas & $ 3.3\times10^{-2} $ &   & 64 & introduct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & risk & $ 3.3\times10^{-2} $ &   & 65 & enrol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & particip & $ 3\times10^{-2} $ &   & 66 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paper & $ 2.6\times10^{-2} $ &   & 67 & confid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 2.5\times10^{-2} $ &   & 68 & admiss & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & primari & $ 2.4\times10^{-2} $ &   & 69 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 2.4\times10^{-2} $ &   & 70 & healthcar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treatment & $ 2.4\times10^{-2} $ &   & 71 & cardiovascular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & group & $ 2.3\times10^{-2} $ &   & 72 & femal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & diagnosi & $ 2.2\times10^{-2} $ &   & 73 & adjust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & month & $ 2.2\times10^{-2} $ &   & 74 & regress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & physician & $ 2.2\times10^{-2} $ &   & 75 & structur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & aim & $ 2\times10^{-2} $ &   & 76 & week & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & intervent & $ 2\times10^{-2} $ &   & 77 & day & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & includ & $ 2\times10^{-2} $ &   & 78 & nation & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & assess & $ 1.9\times10^{-2} $ &   & 79 & admit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & diagnos & $ 1.9\times10^{-2} $ &   & 80 & prevent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & studi & $ 1.9\times10^{-2} $ &   & 81 & odd & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & symptom & $ 1.8\times10^{-2} $ &   & 82 & incid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & receiv & $ 1.8\times10^{-2} $ &   & 83 & death & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & retrospect & $ 1.7\times10^{-2} $ &   & 84 & treat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & women & $ 1.7\times10^{-2} $ &   & 85 & advers & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & propos & $ 1.7\times10^{-2} $ &   & 86 & case & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mortal & $ 1.7\times10^{-2} $ &   & 87 & medicin & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & among & $ 1.7\times10^{-2} $ &   & 88 & section & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & signific & $ 1.7\times10^{-2} $ &   & 89 & surgeri & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & therapi & $ 1.7\times10^{-2} $ &   & 90 & prospect & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chronic & $ 1.6\times10^{-2} $ &   & 91 & common & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & score & $ 1.6\times10^{-2} $ &   & 92 & complic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diabet & $ 1.6\times10^{-2} $ &   & 93 & men & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & preval & $ 1.6\times10^{-2} $ &   & 94 & hypertens & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & pain & $ 1.5\times10^{-2} $ &   & 95 & interv & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & trial & $ 1.5\times10^{-2} $ &   & 96 & baselin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & total & $ 1.5\times10^{-2} $ &   & 97 & older & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & januari & $ 1.4\times10^{-2} $ &   & 98 & mean & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cohort & $ 1.4\times10^{-2} $ &   & 99 & demograph & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & follow & $ 1.4\times10^{-2} $ &   & 100 & heart & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_155.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medicine, Legal}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & forens & $ 2.5\times10^{-1} $ &   & 51 & die & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & autopsi & $ 8.6\times10^{-2} $ &   & 52 & gunshot & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & postmortem & $ 6.2\times10^{-2} $ &   & 53 & old & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & death & $ 4.4\times10^{-2} $ &   & 54 & bodi & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & case & $ 3.6\times10^{-2} $ &   & 55 & individu & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & str & $ 3.5\times10^{-2} $ &   & 56 & report & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & casework & $ 3.4\times10^{-2} $ &   & 57 & accident & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & toxicolog & $ 2.6\times10^{-2} $ &   & 58 & sex & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & victim & $ 2.6\times10^{-2} $ &   & 59 & profil & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & legal & $ 2.5\times10^{-2} $ &   & 60 & cadav & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & crime & $ 2.3\times10^{-2} $ &   & 61 & pmi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sampl & $ 2.2\times10^{-2} $ &   & 62 & detect & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & crimin & $ 2\times10^{-2} $ &   & 63 & anthropologist & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & suicid & $ 1.8\times10^{-2} $ &   & 64 & medic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & homicid & $ 1.8\times10^{-2} $ &   & 65 & examin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & dna & $ 1.8\times10^{-2} $ &   & 66 & evid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fatal & $ 1.7\times10^{-2} $ &   & 67 & toxic & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & medico & $ 1.6\times10^{-2} $ &   & 68 & caus & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & male & $ 1.5\times10^{-2} $ &   & 69 & noael & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & suspect & $ 1.5\times10^{-2} $ &   & 70 & human & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & identif & $ 1.4\times10^{-2} $ &   & 71 & function & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & strs & $ 1.3\times10^{-2} $ &   & 72 & mortem & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & injuri & $ 1.3\times10^{-2} $ &   & 73 & year & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & substanc & $ 1.3\times10^{-2} $ &   & 74 & murder & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & blood & $ 1.2\times10^{-2} $ &   & 75 & assault & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & scene & $ 1.2\times10^{-2} $ &   & 76 & amelogenin & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & abus & $ 1.2\times10^{-2} $ &   & 77 & hair & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & polic & $ 1.2\times10^{-2} $ &   & 78 & medicin & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & firearm & $ 1.1\times10^{-2} $ &   & 79 & pmct & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & tandem & $ 1.1\times10^{-2} $ &   & 80 & exposur & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & femal & $ 1.1\times10^{-2} $ &   & 81 & popul & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & antemortem & $ 1.1\times10^{-2} $ &   & 82 & d12s391 & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & anthropolog & $ 1.1\times10^{-2} $ &   & 83 & weapon & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pathologist & $ 1.1\times10^{-2} $ &   & 84 & autosom & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & kit & $ 1.1\times10^{-2} $ &   & 85 & repeat & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & corps & $ 9.9\times10^{-3} $ &   & 86 & seiz & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & medicoleg & $ 9.8\times10^{-3} $ &   & 87 & structur & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & skelet & $ 9.8\times10^{-3} $ &   & 88 & skull & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & court & $ 9.5\times10^{-3} $ &   & 89 & trauma & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & intox & $ 9.4\times10^{-3} $ &   & 90 & ancestri & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & drug & $ 9.3\times10^{-3} $ &   & 91 & properti & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & allel & $ 9.3\times10^{-3} $ &   & 92 & age & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & powerplex & $ 9.2\times10^{-3} $ &   & 93 & multiplex & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & discrimin & $ 9\times10^{-3} $ &   & 94 & spectrometri & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sudden & $ 8.8\times10^{-3} $ &   & 95 & lethal & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & deceas & $ 8.6\times10^{-3} $ &   & 96 & poison & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fingermark & $ 8.5\times10^{-3} $ &   & 97 & calliphorida & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & loci & $ 8.4\times10^{-3} $ &   & 98 & cathinon & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & identifil & $ 8.4\times10^{-3} $ &   & 99 & blunt & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & urin & $ 8.4\times10^{-3} $ &   & 100 & bone & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_156.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medicine, Research and Experimental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cell & $ 5.3\times10^{-2} $ &   & 51 & trial & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & express & $ 4\times10^{-2} $ &   & 52 & stem & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 3.9\times10^{-2} $ &   & 53 & background & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & diseas & $ 3.1\times10^{-2} $ &   & 54 & mrna & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & treatment & $ 2.8\times10^{-2} $ &   & 55 & temperatur & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & clinic & $ 2.7\times10^{-2} $ &   & 56 & target & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.7\times10^{-2} $ &   & 57 & mous & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & protein & $ 2.5\times10^{-2} $ &   & 58 & upregul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 2.5\times10^{-2} $ &   & 59 & week & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & induc & $ 2.3\times10^{-2} $ &   & 60 & chronic & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mice & $ 2.3\times10^{-2} $ &   & 61 & mesenchym & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & therapeut & $ 2.2\times10^{-2} $ &   & 62 & endotheli & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & therapi & $ 2.1\times10^{-2} $ &   & 63 & drug & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & studi & $ 2.1\times10^{-2} $ &   & 64 & downregul & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tissu & $ 2\times10^{-2} $ &   & 65 & marker & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tumor & $ 2\times10^{-2} $ &   & 66 & liver & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & gene & $ 1.9\times10^{-2} $ &   & 67 & injuri & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & signific & $ 1.9\times10^{-2} $ &   & 68 & inflamm & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & immun & $ 1.8\times10^{-2} $ &   & 69 & bone & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cancer & $ 1.8\times10^{-2} $ &   & 70 & administr & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inhibit & $ 1.8\times10^{-2} $ &   & 71 & diabet & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & human & $ 1.7\times10^{-2} $ &   & 72 & control & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & vaccin & $ 1.7\times10^{-2} $ &   & 73 & inhibitor & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & blood & $ 1.7\times10^{-2} $ &   & 74 & factor & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & rat & $ 1.5\times10^{-2} $ &   & 75 & increas & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & prolifer & $ 1.5\times10^{-2} $ &   & 76 & anim & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vitro & $ 1.5\times10^{-2} $ &   & 77 & simul & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & receptor & $ 1.5\times10^{-2} $ &   & 78 & energi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & associ & $ 1.4\times10^{-2} $ &   & 79 & progress & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & treat & $ 1.4\times10^{-2} $ &   & 80 & vascular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & vivo & $ 1.3\times10^{-2} $ &   & 81 & polymeras & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & level & $ 1.3\times10^{-2} $ &   & 82 & surviv & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & aim & $ 1.3\times10^{-2} $ &   & 83 & interleukin & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & may & $ 1.3\times10^{-2} $ &   & 84 & inject & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & group & $ 1.2\times10^{-2} $ &   & 85 & stimul & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & apoptosi & $ 1.2\times10^{-2} $ &   & 86 & infect & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & blot & $ 1.2\times10^{-2} $ &   & 87 & normal & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & serum & $ 1.2\times10^{-2} $ &   & 88 & kinas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & antibodi & $ 1.2\times10^{-2} $ &   & 89 & transplant & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dose & $ 1.2\times10^{-2} $ &   & 90 & beta & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & efficaci & $ 1.2\times10^{-2} $ &   & 91 & carcinoma & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assay & $ 1.2\times10^{-2} $ &   & 92 & pcr & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & activ & $ 1.1\times10^{-2} $ &   & 93 & day & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & regul & $ 1.1\times10^{-2} $ &   & 94 & prevent & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & propos & $ 1\times10^{-2} $ &   & 95 & cellular & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & inflammatori & $ 1\times10^{-2} $ &   & 96 & marrow & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & antigen & $ 1\times10^{-2} $ &   & 97 & follow & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pathway & $ 1\times10^{-2} $ &   & 98 & pathogenesi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mediat & $ 9.9\times10^{-3} $ &   & 99 & effect & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cytokin & $ 9.8\times10^{-3} $ &   & 100 & stain & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_157.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Medieval and Renaissance Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & mediev & $ 1.5\times10^{-1} $ &   & 51 & monast & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & centuri & $ 1.5\times10^{-1} $ &   & 52 & textual & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & articl & $ 7.8\times10^{-2} $ &   & 53 & reader & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & text & $ 7.5\times10^{-2} $ &   & 54 & increas & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 6.4\times10^{-2} $ &   & 55 & ecclesiast & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & essay & $ 6.4\times10^{-2} $ &   & 56 & chronicl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 4.9\times10^{-2} $ &   & 57 & monasteri & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & thirteenth & $ 4.5\times10^{-2} $ &   & 58 & data & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & christian & $ 4.5\times10^{-2} $ &   & 59 & byzantin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & histor & $ 3.7\times10^{-2} $ &   & 60 & tale & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & polit & $ 3.6\times10^{-2} $ &   & 61 & author & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & read & $ 3.5\times10^{-2} $ &   & 62 & base & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & english & $ 3.4\times10^{-2} $ &   & 63 & england & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & scholar & $ 3.3\times10^{-2} $ &   & 64 & court & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & church & $ 3.3\times10^{-2} $ &   & 65 & christ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & renaiss & $ 3.2\times10^{-2} $ &   & 66 & jew & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & narrat & $ 3.2\times10^{-2} $ &   & 67 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & manuscript & $ 3.2\times10^{-2} $ &   & 68 & bishop & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & fifteenth & $ 3.1\times10^{-2} $ &   & 69 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & religi & $ 3.1\times10^{-2} $ &   & 70 & anglo & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & write & $ 3.1\times10^{-2} $ &   & 71 & holi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & crusad & $ 2.7\times10^{-2} $ &   & 72 & knight & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & earli & $ 2.7\times10^{-2} $ &   & 73 & cultur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & poem & $ 2.7\times10^{-2} $ &   & 74 & tradit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & literari & $ 2.7\times10^{-2} $ &   & 75 & venic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & twelfth & $ 2.7\times10^{-2} $ &   & 76 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & roman & $ 2.6\times10^{-2} $ &   & 77 & system & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & king & $ 2.6\times10^{-2} $ &   & 78 & rate & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & john & $ 2.6\times10^{-2} $ &   & 79 & artist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & contemporari & $ 2.5\times10^{-2} $ &   & 80 & ruler & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sixteenth & $ 2.5\times10^{-2} $ &   & 81 & discours & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & scholarship & $ 2.5\times10^{-2} $ &   & 82 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & modern & $ 2.4\times10^{-2} $ &   & 83 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & chaucer & $ 2.4\times10^{-2} $ &   & 84 & henri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & late & $ 2.3\times10^{-2} $ &   & 85 & poet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & figur & $ 2.3\times10^{-2} $ &   & 86 & perform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & fourteenth & $ 2.3\times10^{-2} $ &   & 87 & romanc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & seventeenth & $ 2.3\times10^{-2} $ &   & 88 & god & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & use & $ 2.3\times10^{-2} $ &   & 89 & test & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & latin & $ 2.2\times10^{-2} $ &   & 90 & pagan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rhetor & $ 2.2\times10^{-2} $ &   & 91 & carolingian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & thoma & $ 2.2\times10^{-2} $ &   & 92 & saxon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 2.1\times10^{-2} $ &   & 93 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & theolog & $ 2.1\times10^{-2} $ &   & 94 & venetian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & histori & $ 2.1\times10^{-2} $ &   & 95 & audienc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & written & $ 2.1\times10^{-2} $ &   & 96 & castilian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & book & $ 2\times10^{-2} $ &   & 97 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & saint & $ 2\times10^{-2} $ &   & 98 & model & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & historian & $ 2\times10^{-2} $ &   & 99 & depict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & effect & $ 2\times10^{-2} $ &   & 100 & middl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_158.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Metallurgy and Metallurgical Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & alloy & $ 1.5\times10^{-1} $ &   & 51 & plastic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & microstructur & $ 1\times10^{-1} $ &   & 52 & hot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & steel & $ 7.1\times10^{-2} $ &   & 53 & fractur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & temperatur & $ 5.8\times10^{-2} $ &   & 54 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & grain & $ 5.7\times10^{-2} $ &   & 55 & format & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & phase & $ 3.7\times10^{-2} $ &   & 56 & particl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cast & $ 3.4\times10^{-2} $ &   & 57 & stainless & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & tensil & $ 3.4\times10^{-2} $ &   & 58 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & corros & $ 3.2\times10^{-2} $ &   & 59 & microhard & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & properti & $ 3.1\times10^{-2} $ &   & 60 & background & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & diffract & $ 3\times10^{-2} $ &   & 61 & process & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & austenit & $ 2.9\times10^{-2} $ &   & 62 & furnac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & strength & $ 2.9\times10^{-2} $ &   & 63 & refin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & deform & $ 2.8\times10^{-2} $ &   & 64 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & electron & $ 2.6\times10^{-2} $ &   & 65 & boundari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & degre & $ 2.6\times10^{-2} $ &   & 66 & thermal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & composit & $ 2.5\times10^{-2} $ &   & 67 & year & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & metal & $ 2.4\times10^{-2} $ &   & 68 & eutect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & microscopi & $ 2.4\times10^{-2} $ &   & 69 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & martensit & $ 2.3\times10^{-2} $ &   & 70 & stress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & patient & $ 2.2\times10^{-2} $ &   & 71 & group & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ductil & $ 2.2\times10^{-2} $ &   & 72 & metallurg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mechan & $ 2.2\times10^{-2} $ &   & 73 & size & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & disloc & $ 2.1\times10^{-2} $ &   & 74 & twin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & precipit & $ 2.1\times10^{-2} $ &   & 75 & slag & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & conclus & $ 2.1\times10^{-2} $ &   & 76 & superalloy & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & powder & $ 2.1\times10^{-2} $ &   & 77 & iron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & solidif & $ 2.1\times10^{-2} $ &   & 78 & resist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ray & $ 2\times10^{-2} $ &   & 79 & nucleat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & heat & $ 1.9\times10^{-2} $ &   & 80 & specimen & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & scan & $ 1.9\times10^{-2} $ &   & 81 & surfac & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & harden & $ 1.9\times10^{-2} $ &   & 82 & human & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ferrit & $ 1.9\times10^{-2} $ &   & 83 & molten & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & intermetal & $ 1.8\times10^{-2} $ &   & 84 & coat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & weld & $ 1.8\times10^{-2} $ &   & 85 & solid & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & sinter & $ 1.8\times10^{-2} $ &   & 86 & magnesium & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mpa & $ 1.7\times10^{-2} $ &   & 87 & room & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & sem & $ 1.7\times10^{-2} $ &   & 88 & gene & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & melt & $ 1.7\times10^{-2} $ &   & 89 & may & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & anneal & $ 1.7\times10^{-2} $ &   & 90 & elong & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & hard & $ 1.7\times10^{-2} $ &   & 91 & titanium & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & materi & $ 1.7\times10^{-2} $ &   & 92 & behavior & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & investig & $ 1.6\times10^{-2} $ &   & 93 & crystal & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & roll & $ 1.6\times10^{-2} $ &   & 94 & pct & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & aluminum & $ 1.6\times10^{-2} $ &   & 95 & object & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & crack & $ 1.5\times10^{-2} $ &   & 96 & express & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & strain & $ 1.5\times10^{-2} $ &   & 97 & isotherm & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & recrystal & $ 1.5\times10^{-2} $ &   & 98 & metallurgi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & xrd & $ 1.5\times10^{-2} $ &   & 99 & nickel & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & carbid & $ 1.4\times10^{-2} $ &   & 100 & cool & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_159.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Meteorology and Atmospheric Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & atmospher & $ 1.2\times10^{-1} $ &   & 51 & annual & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & climat & $ 9.5\times10^{-2} $ &   & 52 & land & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & aerosol & $ 6.7\times10^{-2} $ &   & 53 & vertic & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & season & $ 5.8\times10^{-2} $ &   & 54 & atlant & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & precipit & $ 5.4\times10^{-2} $ &   & 55 & patient & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & meteorolog & $ 5.2\times10^{-2} $ &   & 56 & scale & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & wind & $ 5.1\times10^{-2} $ &   & 57 & resolut & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & region & $ 5\times10^{-2} $ &   & 58 & ensembl & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ocean & $ 5\times10^{-2} $ &   & 59 & microphys & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & weather & $ 5\times10^{-2} $ &   & 60 & wrf & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & summer & $ 4.9\times10^{-2} $ &   & 61 & radiat & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & air & $ 4.6\times10^{-2} $ &   & 62 & intercomparison & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & tropospher & $ 4.6\times10^{-2} $ &   & 63 & sst & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & warm & $ 4.6\times10^{-2} $ &   & 64 & pollut & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tropic & $ 4.4\times10^{-2} $ &   & 65 & event & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sea & $ 4.4\times10^{-2} $ &   & 66 & synopt & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & forecast & $ 4.2\times10^{-2} $ &   & 67 & zonal & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & winter & $ 3.9\times10^{-2} $ &   & 68 & altitud & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & satellit & $ 3.7\times10^{-2} $ &   & 69 & anthropogen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rainfal & $ 3.7\times10^{-2} $ &   & 70 & averag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cloud & $ 3.6\times10^{-2} $ &   & 71 & estim & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & observ & $ 3.5\times10^{-2} $ &   & 72 & rain & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & convect & $ 3.4\times10^{-2} $ &   & 73 & midlatitud & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & climatolog & $ 3.3\times10^{-2} $ &   & 74 & eastern & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & global & $ 3.1\times10^{-2} $ &   & 75 & impact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & north & $ 3.1\times10^{-2} $ &   & 76 & diurnal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & reanalysi & $ 3\times10^{-2} $ &   & 77 & east & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & circul & $ 2.9\times10^{-2} $ &   & 78 & simul & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & model & $ 2.9\times10^{-2} $ &   & 79 & water & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cyclon & $ 2.9\times10^{-2} $ &   & 80 & data & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & station & $ 2.9\times10^{-2} $ &   & 81 & conclus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & pacif & $ 2.7\times10^{-2} $ &   & 82 & variat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & period & $ 2.6\times10^{-2} $ &   & 83 & humid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & temperatur & $ 2.6\times10^{-2} $ &   & 84 & south & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & southern & $ 2.5\times10^{-2} $ &   & 85 & nino & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & variabl & $ 2.5\times10^{-2} $ &   & 86 & enso & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & monsoon & $ 2.5\times10^{-2} $ &   & 87 & mesoscal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & latitud & $ 2.4\times10^{-2} $ &   & 88 & pm2 & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stratospher & $ 2.4\times10^{-2} $ &   & 89 & meridion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & surfac & $ 2.4\times10^{-2} $ &   & 90 & assimil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & flux & $ 2.3\times10^{-2} $ &   & 91 & eddi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & spatial & $ 2.3\times10^{-2} $ &   & 92 & area & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ozon & $ 2.2\times10^{-2} $ &   & 93 & hemispher & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & northern & $ 2.2\times10^{-2} $ &   & 94 & uncertainti & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & storm & $ 2.2\times10^{-2} $ &   & 95 & chang & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & emiss & $ 2.2\times10^{-2} $ &   & 96 & equatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & interannu & $ 2.2\times10^{-2} $ &   & 97 & horizont & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & ice & $ 2.2\times10^{-2} $ &   & 98 & advect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & anomali & $ 2.1\times10^{-2} $ &   & 99 & moistur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dure & $ 2.1\times10^{-2} $ &   & 100 & height & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_16.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Asian Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.8\times10^{-2} $ &   & 51 & inscript & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & argu & $ 6.5\times10^{-2} $ &   & 52 & model & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 6.3\times10^{-2} $ &   & 53 & religion & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & centuri & $ 6.2\times10^{-2} $ &   & 54 & examin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & buddhist & $ 5.2\times10^{-2} $ &   & 55 & china & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & result & $ 4.5\times10^{-2} $ &   & 56 & india & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & confucian & $ 4.1\times10^{-2} $ &   & 57 & offici & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & religi & $ 4\times10^{-2} $ &   & 58 & tangut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & text & $ 3.7\times10^{-2} $ &   & 59 & christian & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & islam & $ 3.6\times10^{-2} $ &   & 60 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & scholar & $ 3.4\times10^{-2} $ &   & 61 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & chines & $ 3.2\times10^{-2} $ &   & 62 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ritual & $ 3\times10^{-2} $ &   & 63 & nineteenth & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & essay & $ 3\times10^{-2} $ &   & 64 & nationalist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & korean & $ 2.9\times10^{-2} $ &   & 65 & intellectu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & literari & $ 2.8\times10^{-2} $ &   & 66 & asian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & method & $ 2.8\times10^{-2} $ &   & 67 & east & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & histor & $ 2.8\times10^{-2} $ &   & 68 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & buddhism & $ 2.8\times10^{-2} $ &   & 69 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & contemporari & $ 2.8\times10^{-2} $ &   & 70 & data & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & histori & $ 2.8\times10^{-2} $ &   & 71 & attempt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & discours & $ 2.7\times10^{-2} $ &   & 72 & arab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & modern & $ 2.6\times10^{-2} $ &   & 73 & choson & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & use & $ 2.5\times10^{-2} $ &   & 74 & debat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & societi & $ 2.4\times10^{-2} $ &   & 75 & write & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cultur & $ 2.2\times10^{-2} $ &   & 76 & draw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & korea & $ 2.1\times10^{-2} $ &   & 77 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & narrat & $ 2.1\times10^{-2} $ &   & 78 & effici & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & effect & $ 2\times10^{-2} $ &   & 79 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & dynasti & $ 1.9\times10^{-2} $ &   & 80 & genr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & tradit & $ 1.9\times10^{-2} $ &   & 81 & way & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & coloni & $ 1.8\times10^{-2} $ &   & 82 & stori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & japanes & $ 1.8\times10^{-2} $ &   & 83 & asia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & war & $ 1.8\times10^{-2} $ &   & 84 & notion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & moral & $ 1.8\times10^{-2} $ &   & 85 & idea & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & author & $ 1.8\times10^{-2} $ &   & 86 & sultan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & imperi & $ 1.8\times10^{-2} $ &   & 87 & govern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ideolog & $ 1.8\times10^{-2} $ &   & 88 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & high & $ 1.8\times10^{-2} $ &   & 89 & indian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & social & $ 1.7\times10^{-2} $ &   & 90 & doctrin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & philosoph & $ 1.7\times10^{-2} $ &   & 91 & south & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & nation & $ 1.7\times10^{-2} $ &   & 92 & evalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & late & $ 1.7\times10^{-2} $ &   & 93 & ruler & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & languag & $ 1.7\times10^{-2} $ &   & 94 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & muslim & $ 1.6\times10^{-2} $ &   & 95 & british & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & philosophi & $ 1.6\times10^{-2} $ &   & 96 & read & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & twentieth & $ 1.5\times10^{-2} $ &   & 97 & world & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & increas & $ 1.5\times10^{-2} $ &   & 98 & ident & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & measur & $ 1.5\times10^{-2} $ &   & 99 & view & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ottoman & $ 1.5\times10^{-2} $ &   & 100 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_160.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Microbiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & strain & $ 1.1\times10^{-1} $ &   & 51 & clone & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 9.7\times10^{-2} $ &   & 52 & growth & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & gene & $ 8.8\times10^{-2} $ &   & 53 & mycobacterium & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & isol & $ 8.7\times10^{-2} $ &   & 54 & enzym & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & bacteri & $ 8\times10^{-2} $ &   & 55 & divers & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & bacteria & $ 7.4\times10^{-2} $ &   & 56 & lactamas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pathogen & $ 6.4\times10^{-2} $ &   & 57 & immun & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & rrna & $ 6.2\times10^{-2} $ &   & 58 & bacillus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & 16s & $ 6\times10^{-2} $ &   & 59 & detect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & sequenc & $ 5.6\times10^{-2} $ &   & 60 & fungal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & virul & $ 3.7\times10^{-2} $ &   & 61 & jcm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & gram & $ 3.7\times10^{-2} $ &   & 62 & aeruginosa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & antibiot & $ 3.4\times10^{-2} $ &   & 63 & multidrug & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 3.4\times10^{-2} $ &   & 64 & phosphatidylglycerol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & pcr & $ 3.4\times10^{-2} $ &   & 65 & phosphatidylethanolamin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & phylogenet & $ 3.2\times10^{-2} $ &   & 66 & spp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coli & $ 3.2\times10^{-2} $ &   & 67 & yeast & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & escherichia & $ 3.2\times10^{-2} $ &   & 68 & vaccin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & resist & $ 3.2\times10^{-2} $ &   & 69 & fatti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & speci & $ 3.1\times10^{-2} $ &   & 70 & aerob & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bacterium & $ 3\times10^{-2} $ &   & 71 & multilocus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & host & $ 3\times10^{-2} $ &   & 72 & salmonella & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & genus & $ 2.9\times10^{-2} $ &   & 73 & diphosphatidylglycerol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & dna & $ 2.9\times10^{-2} $ &   & 74 & colon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & microbi & $ 2.8\times10^{-2} $ &   & 75 & wild & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genom & $ 2.7\times10^{-2} $ &   & 76 & methicillin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & antimicrobi & $ 2.7\times10^{-2} $ &   & 77 & genotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & virus & $ 2.5\times10^{-2} $ &   & 78 & human & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & mutant & $ 2.5\times10^{-2} $ &   & 79 & streptococcus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cell & $ 2.3\times10^{-2} $ &   & 80 & tuberculosi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & nov & $ 2.2\times10^{-2} $ &   & 81 & anaerob & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cultur & $ 2.1\times10^{-2} $ &   & 82 & major & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & staphylococcus & $ 2.1\times10^{-2} $ &   & 83 & related & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & biofilm & $ 2.1\times10^{-2} $ &   & 84 & genet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & encod & $ 2\times10^{-2} $ &   & 85 & communiti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & protein & $ 2\times10^{-2} $ &   & 86 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & phenotyp & $ 2\times10^{-2} $ &   & 87 & operon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pseudomona & $ 2\times10^{-2} $ &   & 88 & microbiota & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suscept & $ 1.9\times10^{-2} $ &   & 89 & activ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & assay & $ 1.9\times10^{-2} $ &   & 90 & kctc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mic & $ 1.8\times10^{-2} $ &   & 91 & menaquinon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & aureus & $ 1.7\times10^{-2} $ &   & 92 & taxonom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & microorgan & $ 1.7\times10^{-2} $ &   & 93 & chemotaxonom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & acid & $ 1.7\times10^{-2} $ &   & 94 & ferment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & plasmid & $ 1.6\times10^{-2} $ &   & 95 & negat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & belong & $ 1.6\times10^{-2} $ &   & 96 & delet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & pneumonia & $ 1.5\times10^{-2} $ &   & 97 & fungi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & identifi & $ 1.5\times10^{-2} $ &   & 98 & bla & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & viral & $ 1.4\times10^{-2} $ &   & 99 & cfu & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & type & $ 1.4\times10^{-2} $ &   & 100 & polyphas & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_161.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Microscopy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & microscopi & $ 1.1\times10^{-1} $ &   & 51 & spatial & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electron & $ 7.7\times10^{-2} $ &   & 52 & len & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & microscop & $ 6.4\times10^{-2} $ &   & 53 & angl & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & imag & $ 6.3\times10^{-2} $ &   & 54 & cryo & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & scan & $ 5.1\times10^{-2} $ &   & 55 & materi & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & transmiss & $ 3.4\times10^{-2} $ &   & 56 & biprism & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & resolut & $ 3.2\times10^{-2} $ &   & 57 & shape & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ultrastructur & $ 2.7\times10^{-2} $ &   & 58 & magnif & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & beam & $ 2.5\times10^{-2} $ &   & 59 & nanomet & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & specimen & $ 2.1\times10^{-2} $ &   & 60 & membran & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & atom & $ 1.8\times10^{-2} $ &   & 61 & diffract & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sem & $ 1.7\times10^{-2} $ &   & 62 & situ & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & tem & $ 1.6\times10^{-2} $ &   & 63 & tip & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & optic & $ 1.5\times10^{-2} $ &   & 64 & tilt & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & morpholog & $ 1.4\times10^{-2} $ &   & 65 & nuclei & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fluoresc & $ 1.3\times10^{-2} $ &   & 66 & backscatt & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cell & $ 1.2\times10^{-2} $ &   & 67 & collagen & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reconstruct & $ 1.2\times10^{-2} $ &   & 68 & cellular & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & light & $ 1.1\times10^{-2} $ &   & 69 & fiber & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & aberr & $ 1.1\times10^{-2} $ &   & 70 & biolog & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & annular & $ 1.1\times10^{-2} $ &   & 71 & shg & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & sampl & $ 1.1\times10^{-2} $ &   & 72 & quantit & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & probe & $ 1\times10^{-2} $ &   & 73 & spectroscopi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & haadf & $ 9.7\times10^{-3} $ &   & 74 & outcom & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thick & $ 9.1\times10^{-3} $ &   & 75 & rate & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & afm & $ 8.8\times10^{-3} $ &   & 76 & fluorophor & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & techniqu & $ 8.8\times10^{-3} $ &   & 77 & paper & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & confoc & $ 8.7\times10^{-3} $ &   & 78 & flim & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tomographi & $ 8.7\times10^{-3} $ &   & 79 & nanoscal & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & laser & $ 8.6\times10^{-3} $ &   & 80 & organell & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & tissu & $ 8.5\times10^{-3} $ &   & 81 & model & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & scatter & $ 8.4\times10^{-3} $ &   & 82 & correct & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & surfac & $ 8.4\times10^{-3} $ &   & 83 & focal & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & holographi & $ 7.6\times10^{-3} $ &   & 84 & wavefront & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & detector & $ 7.5\times10^{-3} $ &   & 85 & hologram & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & structur & $ 7.5\times10^{-3} $ &   & 86 & allow & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & section & $ 7.3\times10^{-3} $ &   & 87 & vacuol & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & eel & $ 7.2\times10^{-3} $ &   & 88 & immunoreact & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stem & $ 6.8\times10^{-3} $ &   & 89 & tomograph & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & thin & $ 6.5\times10^{-3} $ &   & 90 & year & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cytoplasm & $ 6.3\times10^{-3} $ &   & 91 & dentin & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fib & $ 6.2\times10^{-3} $ &   & 92 & subcellular & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & contrast & $ 6.2\times10^{-3} $ &   & 93 & risk & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & dark & $ 6.2\times10^{-3} $ &   & 94 & manag & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & conclus & $ 6.1\times10^{-3} $ &   & 95 & defocus & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & stain & $ 6\times10^{-3} $ &   & 96 & holder & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & patient & $ 5.9\times10^{-3} $ &   & 97 & particip & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & multiphoton & $ 5.8\times10^{-3} $ &   & 98 & axi & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & illumin & $ 5.6\times10^{-3} $ &   & 99 & dimension & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & monochrom & $ 5.6\times10^{-3} $ &   & 100 & microstructur & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_162.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mineralogy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & miner & $ 1.5\times10^{-1} $ &   & 51 & ray & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & rock & $ 1\times10^{-1} $ &   & 52 & chemic & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & magmat & $ 6.6\times10^{-2} $ &   & 53 & belt & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & mantl & $ 6.5\times10^{-2} $ &   & 54 & lithospher & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & magma & $ 6.4\times10^{-2} $ &   & 55 & angstrom & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ore & $ 6.3\times10^{-2} $ &   & 56 & biotit & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & crystal & $ 5.5\times10^{-2} $ &   & 57 & assemblag & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & melt & $ 5.3\times10^{-2} $ &   & 58 & element & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & zircon & $ 4.8\times10^{-2} $ &   & 59 & fluid & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & composit & $ 4.8\times10^{-2} $ &   & 60 & calcit & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & geochem & $ 4.7\times10^{-2} $ &   & 61 & content & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & mineralog & $ 4.5\times10^{-2} $ &   & 62 & montmorillonit & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & quartz & $ 4.5\times10^{-2} $ &   & 63 & orogen & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mafic & $ 4.2\times10^{-2} $ &   & 64 & trace & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & metamorph & $ 4\times10^{-2} $ &   & 65 & amphibol & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & crustal & $ 4\times10^{-2} $ &   & 66 & lree & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & clay & $ 4\times10^{-2} $ &   & 67 & calc & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & isotop & $ 3.9\times10^{-2} $ &   & 68 & host & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & crust & $ 3.8\times10^{-2} $ &   & 69 & occur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & subduct & $ 3.8\times10^{-2} $ &   & 70 & format & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & plagioclas & $ 3.6\times10^{-2} $ &   & 71 & h2o & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & granit & $ 3.6\times10^{-2} $ &   & 72 & geolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & microprob & $ 3.5\times10^{-2} $ &   & 73 & gpa & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & basalt & $ 3.4\times10^{-2} $ &   & 74 & earth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & zone & $ 3.3\times10^{-2} $ &   & 75 & grain & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & metasomat & $ 3.3\times10^{-2} $ &   & 76 & continent & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ree & $ 3.1\times10^{-2} $ &   & 77 & geochronolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & olivin & $ 3.1\times10^{-2} $ &   & 78 & pegmatit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & rich & $ 3.1\times10^{-2} $ &   & 79 & craton & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & silic & $ 3.1\times10^{-2} $ &   & 80 & smectit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & bear & $ 3\times10^{-2} $ &   & 81 & felsic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diffract & $ 2.9\times10^{-2} $ &   & 82 & granitoid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & igneous & $ 2.8\times10^{-2} $ &   & 83 & magnetit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & degre & $ 2.8\times10^{-2} $ &   & 84 & mgo & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & garnet & $ 2.7\times10^{-2} $ &   & 85 & hkl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & intrus & $ 2.7\times10^{-2} $ &   & 86 & apatit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & feldspar & $ 2.6\times10^{-2} $ &   & 87 & similar & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & deposit & $ 2.6\times10^{-2} $ &   & 88 & tecton & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & form & $ 2.5\times10^{-2} $ &   & 89 & chlorit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & emplac & $ 2.5\times10^{-2} $ &   & 90 & kaolinit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & pyrit & $ 2.4\times10^{-2} $ &   & 91 & sio2 & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & enrich & $ 2.4\times10^{-2} $ &   & 92 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & peridotit & $ 2.4\times10^{-2} $ &   & 93 & porphyri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & pluton & $ 2.4\times10^{-2} $ &   & 94 & cation & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sulfid & $ 2.4\times10^{-2} $ &   & 95 & pyroxen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & flotat & $ 2.4\times10^{-2} $ &   & 96 & alkalin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & volcan & $ 2.4\times10^{-2} $ &   & 97 & ultramaf & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & clinopyroxen & $ 2.4\times10^{-2} $ &   & 98 & geochemistri & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hydrotherm & $ 2.3\times10^{-2} $ &   & 99 & interlay & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & temperatur & $ 2.3\times10^{-2} $ &   & 100 & epsilon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_163.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mining and Mineral Processing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & mine & $ 9.4\times10^{-2} $ &   & 51 & recoveri & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & coal & $ 7.2\times10^{-2} $ &   & 52 & background & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ore & $ 6.2\times10^{-2} $ &   & 53 & porphyri & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & rock & $ 5.5\times10^{-2} $ &   & 54 & orebodi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & miner & $ 4.4\times10^{-2} $ &   & 55 & depth & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & flotat & $ 3.8\times10^{-2} $ &   & 56 & sandston & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & geolog & $ 2.8\times10^{-2} $ &   & 57 & pit & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & underground & $ 2.4\times10^{-2} $ &   & 58 & slag & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 1.7\times10^{-2} $ &   & 59 & clay & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & gangu & $ 1.4\times10^{-2} $ &   & 60 & stress & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & seam & $ 1.3\times10^{-2} $ &   & 61 & concentr & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & seismic & $ 1.3\times10^{-2} $ &   & 62 & blast & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & leach & $ 1.3\times10^{-2} $ &   & 63 & particip & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 1.1\times10^{-2} $ &   & 64 & grind & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & drill & $ 1.1\times10^{-2} $ &   & 65 & tecton & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & mineralog & $ 1.1\times10^{-2} $ &   & 66 & floatabl & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & process & $ 1.1\times10^{-2} $ &   & 67 & granit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & deposit & $ 1.1\times10^{-2} $ &   & 68 & strength & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & geophys & $ 1.1\times10^{-2} $ &   & 69 & pressur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & pyrit & $ 1\times10^{-2} $ &   & 70 & microstructur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & sulfid & $ 1\times10^{-2} $ &   & 71 & cancer & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & clinic & $ 9.8\times10^{-3} $ &   & 72 & shear & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & excav & $ 9.7\times10^{-3} $ &   & 73 & laboratori & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & iron & $ 9.5\times10^{-3} $ &   & 74 & condit & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fractur & $ 9.3\times10^{-3} $ &   & 75 & hematit & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & zone & $ 9.3\times10^{-3} $ &   & 76 & group & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & borehol & $ 8.6\times10^{-3} $ &   & 77 & metal & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & chalcopyrit & $ 8.5\times10^{-3} $ &   & 78 & galena & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & protein & $ 8.3\times10^{-3} $ &   & 79 & wast & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & diseas & $ 8.3\times10^{-3} $ &   & 80 & safeti & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & quartz & $ 8.1\times10^{-3} $ &   & 81 & poros & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & deform & $ 8\times10^{-3} $ &   & 82 & surfac & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & copper & $ 7.5\times10^{-3} $ &   & 83 & collector & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & gas & $ 7.4\times10^{-3} $ &   & 84 & gob & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & reservoir & $ 7.2\times10^{-3} $ &   & 85 & cave & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & froth & $ 7.2\times10^{-3} $ &   & 86 & bear & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & fine & $ 7.1\times10^{-3} $ &   & 87 & precipit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & particl & $ 7\times10^{-3} $ &   & 88 & shale & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & longwal & $ 7\times10^{-3} $ &   & 89 & molybdenit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cell & $ 6.7\times10^{-3} $ &   & 90 & sphalerit & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & area & $ 6.7\times10^{-3} $ &   & 91 & tissu & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & gene & $ 6.6\times10^{-3} $ &   & 92 & horizont & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & roadway & $ 6.5\times10^{-3} $ &   & 93 & veloc & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & geodet & $ 6.4\times10^{-3} $ &   & 94 & element & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & grain & $ 6.2\times10^{-3} $ &   & 95 & roast & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & roof & $ 6.2\times10^{-3} $ &   & 96 & limeston & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & alloy & $ 6.2\times10^{-3} $ &   & 97 & furnac & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & magnetit & $ 6.1\times10^{-3} $ &   & 98 & basin & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & geotechn & $ 6.1\times10^{-3} $ &   & 99 & report & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & industri & $ 6\times10^{-3} $ &   & 100 & express & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_164.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Multidisciplinary Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & gene & $ 2.4\times10^{-2} $ &   & 51 & mechan & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 2.3\times10^{-2} $ &   & 52 & neuron & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & protein & $ 2.2\times10^{-2} $ &   & 53 & wild & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & express & $ 2.1\times10^{-2} $ &   & 54 & pathogen & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & regul & $ 1.6\times10^{-2} $ &   & 55 & metabol & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & paper & $ 1.4\times10^{-2} $ &   & 56 & demonstr & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & suggest & $ 1.1\times10^{-2} $ &   & 57 & reveal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & genom & $ 1.1\times10^{-2} $ &   & 58 & signal & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & mice & $ 1.1\times10^{-2} $ &   & 59 & level & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & human & $ 1\times10^{-2} $ &   & 60 & involv & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & pathway & $ 9.5\times10^{-3} $ &   & 61 & assay & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & transcript & $ 9.3\times10^{-3} $ &   & 62 & signific & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & induc & $ 9.2\times10^{-3} $ &   & 63 & virus & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & role & $ 9\times10^{-3} $ &   & 64 & play & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mediat & $ 8.9\times10^{-3} $ &   & 65 & encod & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & associ & $ 8.5\times10^{-3} $ &   & 66 & known & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & diseas & $ 7.7\times10^{-3} $ &   & 67 & cancer & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & genet & $ 7.4\times10^{-3} $ &   & 68 & mrna & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & receptor & $ 7.3\times10^{-3} $ &   & 69 & studi & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mous & $ 7.2\times10^{-3} $ &   & 70 & kinas & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bind & $ 7.2\times10^{-3} $ &   & 71 & marker & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & activ & $ 7.1\times10^{-3} $ &   & 72 & potenti & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sequenc & $ 6.7\times10^{-3} $ &   & 73 & prolifer & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & howev & $ 6.5\times10^{-3} $ &   & 74 & transcriptom & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & vivo & $ 6.5\times10^{-3} $ &   & 75 & bacteri & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & phenotyp & $ 6.4\times10^{-3} $ &   & 76 & promot & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & identifi & $ 6.4\times10^{-3} $ &   & 77 & pcr & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & inhibit & $ 6.4\times10^{-3} $ &   & 78 & divers & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & infect & $ 6.3\times10^{-3} $ &   & 79 & import & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & respons & $ 6.2\times10^{-3} $ &   & 80 & differenti & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mutat & $ 6.1\times10^{-3} $ &   & 81 & overexpress & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cellular & $ 5.9\times10^{-3} $ &   & 82 & viral & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mutant & $ 5.9\times10^{-3} $ &   & 83 & stimul & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & rna & $ 5.7\times10^{-3} $ &   & 84 & factor & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & tissu & $ 5.6\times10^{-3} $ &   & 85 & therapeut & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & speci & $ 5.6\times10^{-3} $ &   & 86 & beta & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dna & $ 5.6\times10^{-3} $ &   & 87 & previous & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & immun & $ 5.6\times10^{-3} $ &   & 88 & articl & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & may & $ 5.6\times10^{-3} $ &   & 89 & nucleotid & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & specif & $ 5.5\times10^{-3} $ &   & 90 & phosphoryl & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & target & $ 5.3\times10^{-3} $ &   & 91 & cytokin & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anim & $ 5.2\times10^{-3} $ &   & 92 & mammalian & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & vitro & $ 5.2\times10^{-3} $ &   & 93 & unknown & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & popul & $ 5.1\times10^{-3} $ &   & 94 & lineag & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & molecular & $ 4.9\times10^{-3} $ &   & 95 & conserv & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & remain & $ 4.9\times10^{-3} $ &   & 96 & physiolog & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & function & $ 4.8\times10^{-3} $ &   & 97 & regulatori & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & alter & $ 4.6\times10^{-3} $ &   & 98 & host & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & biolog & $ 4.6\times10^{-3} $ &   & 99 & like & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & find & $ 4.6\times10^{-3} $ &   & 100 & brain & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_165.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Music}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & music & $ 5.1\times10^{-1} $ &   & 51 & bach & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & musician & $ 9.8\times10^{-2} $ &   & 52 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & articl & $ 5.5\times10^{-2} $ &   & 53 & result & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & artist & $ 4.7\times10^{-2} $ &   & 54 & stylist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & song & $ 3.7\times10^{-2} $ &   & 55 & essay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & listen & $ 3.7\times10^{-2} $ &   & 56 & pitch & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & centuri & $ 3.4\times10^{-2} $ &   & 57 & timbr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & compos & $ 3.3\times10^{-2} $ &   & 58 & repertori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & piano & $ 3.2\times10^{-2} $ &   & 59 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & genr & $ 3\times10^{-2} $ &   & 60 & lyric & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sound & $ 2.8\times10^{-2} $ &   & 61 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sing & $ 2.7\times10^{-2} $ &   & 62 & choral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & instrument & $ 2.7\times10^{-2} $ &   & 63 & idea & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & creativ & $ 2.7\times10^{-2} $ &   & 64 & sonata & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & piec & $ 2.4\times10^{-2} $ &   & 65 & operat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cultur & $ 2.2\times10^{-2} $ &   & 66 & violin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & melodi & $ 2.2\times10^{-2} $ &   & 67 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & melod & $ 2.1\times10^{-2} $ &   & 68 & audio & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & jazz & $ 2.1\times10^{-2} $ &   & 69 & tradit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & opera & $ 2.1\times10^{-2} $ &   & 70 & engag & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & style & $ 2.1\times10^{-2} $ &   & 71 & emot & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & danc & $ 2.1\times10^{-2} $ &   & 72 & teach & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & orchestra & $ 2\times10^{-2} $ &   & 73 & discours & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & aesthet & $ 2\times10^{-2} $ &   & 74 & scholar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & improvis & $ 1.9\times10^{-2} $ &   & 75 & manuscript & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & explor & $ 1.9\times10^{-2} $ &   & 76 & way & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vocal & $ 1.8\times10^{-2} $ &   & 77 & theme & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & notat & $ 1.8\times10^{-2} $ &   & 78 & histor & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & singer & $ 1.7\times10^{-2} $ &   & 79 & quartet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & audienc & $ 1.7\times10^{-2} $ &   & 80 & temperatur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & work & $ 1.7\times10^{-2} $ &   & 81 & musicologist & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & student & $ 1.6\times10^{-2} $ &   & 82 & eighteenth & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & musicolog & $ 1.6\times10^{-2} $ &   & 83 & narrat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & teacher & $ 1.5\times10^{-2} $ &   & 84 & context & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & voic & $ 1.5\times10^{-2} $ &   & 85 & creat & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & school & $ 1.5\times10^{-2} $ &   & 86 & increas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & tonal & $ 1.5\times10^{-2} $ &   & 87 & musicianship & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & contemporari & $ 1.4\times10^{-2} $ &   & 88 & gestur & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & beethoven & $ 1.4\times10^{-2} $ &   & 89 & question & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dancer & $ 1.4\times10^{-2} $ &   & 90 & profession & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & practic & $ 1.4\times10^{-2} $ &   & 91 & excerpt & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & art & $ 1.4\times10^{-2} $ &   & 92 & career & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & popular & $ 1.4\times10^{-2} $ &   & 93 & folk & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & string & $ 1.4\times10^{-2} $ &   & 94 & rhythmic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & argu & $ 1.4\times10^{-2} $ &   & 95 & twentieth & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & symphoni & $ 1.4\times10^{-2} $ &   & 96 & rehears & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & educ & $ 1.3\times10^{-2} $ &   & 97 & concert & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & particip & $ 1.3\times10^{-2} $ &   & 98 & ratio & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & text & $ 1.3\times10^{-2} $ &   & 99 & electroacoust & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & percept & $ 1.3\times10^{-2} $ &   & 100 & nineteenth & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_166.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Mycology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.2\times10^{-1} $ &   & 51 & ectomycorrhiz & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fungal & $ 1.1\times10^{-1} $ &   & 52 & amphotericin & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fungi & $ 1.1\times10^{-1} $ &   & 53 & mycorrhiz & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & phylogenet & $ 6.4\times10^{-2} $ &   & 54 & mutant & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fungus & $ 6.2\times10^{-2} $ &   & 55 & mycolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & genus & $ 4.9\times10^{-2} $ &   & 56 & mycotoxin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & isol & $ 4.7\times10^{-2} $ &   & 57 & belong & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & yeast & $ 4.7\times10^{-2} $ &   & 58 & taxonom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sequenc & $ 4.3\times10^{-2} $ &   & 59 & dna & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & conidia & $ 4.2\times10^{-2} $ &   & 60 & asexu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & pathogen & $ 4.1\times10^{-2} $ &   & 61 & endophyt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & candida & $ 3.9\times10^{-2} $ &   & 62 & conidi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & morpholog & $ 3.9\times10^{-2} $ &   & 63 & glabrata & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & antifung & $ 3.6\times10^{-2} $ &   & 64 & mycelia & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & spacer & $ 3.6\times10^{-2} $ &   & 65 & tubulin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & transcrib & $ 3.6\times10^{-2} $ &   & 66 & stipe & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & aspergillus & $ 3.1\times10^{-2} $ &   & 67 & fumigatus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & lsu & $ 3.1\times10^{-2} $ &   & 68 & pileus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hypha & $ 2.9\times10^{-2} $ &   & 69 & subunit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & strain & $ 2.8\times10^{-2} $ &   & 70 & itraconazol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & albican & $ 2.7\times10^{-2} $ &   & 71 & candidiasi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & clade & $ 2.7\times10^{-2} $ &   & 72 & agar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & spore & $ 2.7\times10^{-2} $ &   & 73 & new & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gene & $ 2.7\times10^{-2} $ &   & 74 & fluconazol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & rdna & $ 2.6\times10^{-2} $ &   & 75 & conidiogen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & saccharomyc & $ 2.6\times10^{-2} $ &   & 76 & growth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ascospor & $ 2.6\times10^{-2} $ &   & 77 & fusarium & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cerevisia & $ 2.5\times10^{-2} $ &   & 78 & measur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & basidiospor & $ 2.5\times10^{-2} $ &   & 79 & cryptococcus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nov & $ 2.5\times10^{-2} $ &   & 80 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & genera & $ 2.4\times10^{-2} $ &   & 81 & delet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & taxa & $ 2.2\times10^{-2} $ &   & 82 & myceli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & infect & $ 2.2\times10^{-2} $ &   & 83 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & host & $ 2.1\times10^{-2} $ &   & 84 & anamorph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cultur & $ 2.1\times10^{-2} $ &   & 85 & aspergillosi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rpb2 & $ 2.1\times10^{-2} $ &   & 86 & arbuscular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & describ & $ 2\times10^{-2} $ &   & 87 & filament & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & septat & $ 1.9\times10^{-2} $ &   & 88 & tef1 & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & paper & $ 1.9\times10^{-2} $ &   & 89 & basidiomycet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & lichen & $ 1.9\times10^{-2} $ &   & 90 & sensu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ribosom & $ 1.9\times10^{-2} $ &   & 91 & rot & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & hyphal & $ 1.8\times10^{-2} $ &   & 92 & charact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & conidiophor & $ 1.7\times10^{-2} $ &   & 93 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & molecular & $ 1.7\times10^{-2} $ &   & 94 & basidiomata & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & phylogeni & $ 1.7\times10^{-2} $ &   & 95 & brown & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & virul & $ 1.6\times10^{-2} $ &   & 96 & apothecia & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & plant & $ 1.6\times10^{-2} $ &   & 97 & penicillium & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & ascomycet & $ 1.6\times10^{-2} $ &   & 98 & tree & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mushroom & $ 1.6\times10^{-2} $ &   & 99 & trichophyton & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & spp & $ 1.6\times10^{-2} $ &   & 100 & collect & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_167.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nanoscience and Nanotechnology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & nanoparticl & $ 5.2\times10^{-2} $ &   & 51 & microfluid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electron & $ 4.2\times10^{-2} $ &   & 52 & semiconductor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fabric & $ 4.2\times10^{-2} $ &   & 53 & enhanc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surfac & $ 3.9\times10^{-2} $ &   & 54 & high & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & film & $ 2.9\times10^{-2} $ &   & 55 & carbon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & devic & $ 2.6\times10^{-2} $ &   & 56 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & nanostructur & $ 2.5\times10^{-2} $ &   & 57 & tio2 & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & layer & $ 2.2\times10^{-2} $ &   & 58 & assess & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & microscopi & $ 2.2\times10^{-2} $ &   & 59 & risk & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & metal & $ 2.2\times10^{-2} $ &   & 60 & particl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & graphen & $ 2.2\times10^{-2} $ &   & 61 & selfassembl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & properti & $ 2.2\times10^{-2} $ &   & 62 & ion & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 2.1\times10^{-2} $ &   & 63 & densiti & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & patient & $ 2\times10^{-2} $ &   & 64 & nps & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & materi & $ 1.9\times10^{-2} $ &   & 65 & energi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & electrod & $ 1.8\times10^{-2} $ &   & 66 & scan & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & substrat & $ 1.8\times10^{-2} $ &   & 67 & quantum & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & oxid & $ 1.8\times10^{-2} $ &   & 68 & zno & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spectroscopi & $ 1.8\times10^{-2} $ &   & 69 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & structur & $ 1.7\times10^{-2} $ &   & 70 & raman & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nanotub & $ 1.6\times10^{-2} $ &   & 71 & nanomateri & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & nanowir & $ 1.6\times10^{-2} $ &   & 72 & nanocryst & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & prepar & $ 1.6\times10^{-2} $ &   & 73 & etch & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & plasmon & $ 1.6\times10^{-2} $ &   & 74 & adsorpt & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & atom & $ 1.5\times10^{-2} $ &   & 75 & morpholog & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & charg & $ 1.5\times10^{-2} $ &   & 76 & light & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & deposit & $ 1.5\times10^{-2} $ &   & 77 & absorpt & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & data & $ 1.4\times10^{-2} $ &   & 78 & molecul & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & optic & $ 1.4\times10^{-2} $ &   & 79 & microstructur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & year & $ 1.4\times10^{-2} $ &   & 80 & photoluminesc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & synthes & $ 1.4\times10^{-2} $ &   & 81 & tem & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & silicon & $ 1.4\times10^{-2} $ &   & 82 & anneal & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & thin & $ 1.4\times10^{-2} $ &   & 83 & poli & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & coat & $ 1.3\times10^{-2} $ &   & 84 & thick & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & temperatur & $ 1.3\times10^{-2} $ &   & 85 & interfac & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & gold & $ 1.2\times10^{-2} $ &   & 86 & nanorod & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & size & $ 1.2\times10^{-2} $ &   & 87 & aim & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & nanoscal & $ 1.2\times10^{-2} $ &   & 88 & voltag & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & nano & $ 1.2\times10^{-2} $ &   & 89 & identifi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & electrochem & $ 1.2\times10^{-2} $ &   & 90 & diamet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & polym & $ 1.2\times10^{-2} $ &   & 91 & transistor & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & applic & $ 1.1\times10^{-2} $ &   & 92 & outcom & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diffract & $ 1.1\times10^{-2} $ &   & 93 & particip & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & associ & $ 1.1\times10^{-2} $ &   & 94 & nanocomposit & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & exhibit & $ 1.1\times10^{-2} $ &   & 95 & monolay & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ray & $ 1.1\times10^{-2} $ &   & 96 & mesopor & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & electr & $ 1.1\times10^{-2} $ &   & 97 & lithographi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & chemic & $ 1.1\times10^{-2} $ &   & 98 & promis & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & object & $ 1.1\times10^{-2} $ &   & 99 & crystallin & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dope & $ 1.1\times10^{-2} $ &   & 100 & shell & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_168.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Neuroimaging}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & brain & $ 1.8\times10^{-1} $ &   & 51 & endovascular & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fmri & $ 1.2\times10^{-1} $ &   & 52 & dorsolater & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & imag & $ 1.1\times10^{-1} $ &   & 53 & volum & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cortex & $ 1\times10^{-1} $ &   & 54 & insula & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cortic & $ 8\times10^{-2} $ &   & 55 & diffus & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & frontal & $ 5.7\times10^{-2} $ &   & 56 & meg & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mri & $ 5.3\times10^{-2} $ &   & 57 & abnorm & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & neuroimag & $ 5.2\times10^{-2} $ &   & 58 & hemispher & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & pariet & $ 4.8\times10^{-2} $ &   & 59 & lobe & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & region & $ 4.8\times10^{-2} $ &   & 60 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & voxel & $ 4.8\times10^{-2} $ &   & 61 & relat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & prefront & $ 4.6\times10^{-2} $ &   & 62 & tensor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & healthi & $ 4.6\times10^{-2} $ &   & 63 & network & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reson & $ 4.5\times10^{-2} $ &   & 64 & disord & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & cerebr & $ 4.4\times10^{-2} $ &   & 65 & purpos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & magnet & $ 4.3\times10^{-2} $ &   & 66 & amygdala & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & neural & $ 4.2\times10^{-2} $ &   & 67 & stimuli & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gyrus & $ 4.1\times10^{-2} $ &   & 68 & stimulus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & patient & $ 4.1\times10^{-2} $ &   & 69 & clinic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & anterior & $ 4\times10^{-2} $ &   & 70 & fronto & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cingul & $ 4\times10^{-2} $ &   & 71 & ventral & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cognit & $ 3.9\times10^{-2} $ &   & 72 & tractographi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & tempor & $ 3.9\times10^{-2} $ &   & 73 & anisotropi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & task & $ 3.7\times10^{-2} $ &   & 74 & underw & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & matter & $ 3.6\times10^{-2} $ &   & 75 & embol & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & bold & $ 3.5\times10^{-2} $ &   & 76 & spatial & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & posterior & $ 3.4\times10^{-2} $ &   & 77 & find & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & left & $ 3.4\times10^{-2} $ &   & 78 & area & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & right & $ 3.1\times10^{-2} $ &   & 79 & angiograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & function & $ 3\times10^{-2} $ &   & 80 & morphometri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & subject & $ 2.9\times10^{-2} $ &   & 81 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & inferior & $ 2.8\times10^{-2} $ &   & 82 & putamen & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intracrani & $ 2.8\times10^{-2} $ &   & 83 & ica & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & rest & $ 2.8\times10^{-2} $ &   & 84 & deficit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & connect & $ 2.7\times10^{-2} $ &   & 85 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & correl & $ 2.7\times10^{-2} $ &   & 86 & auditori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & bilater & $ 2.6\times10^{-2} $ &   & 87 & cerebellum & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dti & $ 2.6\times10^{-2} $ &   & 88 & default & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & eeg & $ 2.6\times10^{-2} $ &   & 89 & activ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & occipit & $ 2.5\times10^{-2} $ &   & 90 & stroke & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & gray & $ 2.5\times10^{-2} $ &   & 91 & background & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & white & $ 2.4\times10^{-2} $ &   & 92 & caudat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subcort & $ 2.3\times10^{-2} $ &   & 93 & precuneus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & visual & $ 2.2\times10^{-2} $ &   & 94 & sensorimotor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & anatom & $ 2.2\times10^{-2} $ &   & 95 & superior & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & motor & $ 2.1\times10^{-2} $ &   & 96 & hippocampus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & aneurysm & $ 2\times10^{-2} $ &   & 97 & map & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & medial & $ 2\times10^{-2} $ &   & 98 & occlus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & arteri & $ 1.9\times10^{-2} $ &   & 99 & recan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & thalamus & $ 1.9\times10^{-2} $ &   & 100 & callosum & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_169.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Neurosciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & brain & $ 1.5\times10^{-1} $ &   & 51 & dopamin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & neuron & $ 1.1\times10^{-1} $ &   & 52 & pariet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cortex & $ 8.4\times10^{-2} $ &   & 53 & neurolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cortic & $ 5.2\times10^{-2} $ &   & 54 & neuroprotect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & rat & $ 4.8\times10^{-2} $ &   & 55 & excitatori & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 4.4\times10^{-2} $ &   & 56 & adult & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & neural & $ 4\times10^{-2} $ &   & 57 & auditori & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & suggest & $ 3.8\times10^{-2} $ &   & 58 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hippocampus & $ 3.7\times10^{-2} $ &   & 59 & amygdala & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & synapt & $ 3.4\times10^{-2} $ &   & 60 & role & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & motor & $ 3.4\times10^{-2} $ &   & 61 & neurodegen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & impair & $ 3.3\times10^{-2} $ &   & 62 & tempor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & receptor & $ 3.2\times10^{-2} $ &   & 63 & striatum & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & hippocamp & $ 3.2\times10^{-2} $ &   & 64 & nerv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & disord & $ 3.1\times10^{-2} $ &   & 65 & behavior & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & prefront & $ 3.1\times10^{-2} $ &   & 66 & synaps & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & activ & $ 3\times10^{-2} $ &   & 67 & spinal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & deficit & $ 3\times10^{-2} $ &   & 68 & cingul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & alzheim & $ 2.9\times10^{-2} $ &   & 69 & ventral & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 2.9\times10^{-2} $ &   & 70 & modul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & task & $ 2.8\times10^{-2} $ &   & 71 & control & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cerebr & $ 2.7\times10^{-2} $ &   & 72 & eeg & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & memori & $ 2.6\times10^{-2} $ &   & 73 & antagonist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & stimuli & $ 2.5\times10^{-2} $ &   & 74 & mediat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & mice & $ 2.4\times10^{-2} $ &   & 75 & astrocyt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & healthi & $ 2.4\times10^{-2} $ &   & 76 & find & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & evok & $ 2.3\times10^{-2} $ &   & 77 & sclerosi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fmri & $ 2.3\times10^{-2} $ &   & 78 & neuroimag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & frontal & $ 2.3\times10^{-2} $ &   & 79 & glutam & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stimulus & $ 2.3\times10^{-2} $ &   & 80 & particip & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & induc & $ 2.2\times10^{-2} $ &   & 81 & stroke & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & function & $ 2.1\times10^{-2} $ &   & 82 & involv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & associ & $ 2.1\times10^{-2} $ &   & 83 & electrophysiolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sensori & $ 2.1\times10^{-2} $ &   & 84 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & gyrus & $ 2\times10^{-2} $ &   & 85 & later & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & may & $ 2\times10^{-2} $ &   & 86 & injuri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stimul & $ 2\times10^{-2} $ &   & 87 & visual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & whether & $ 2\times10^{-2} $ &   & 88 & mous & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diseas & $ 1.9\times10^{-2} $ &   & 89 & signific & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & alter & $ 1.9\times10^{-2} $ &   & 90 & dopaminerg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & axon & $ 1.9\times10^{-2} $ &   & 91 & studi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & respons & $ 1.9\times10^{-2} $ &   & 92 & onset & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & parkinson & $ 1.8\times10^{-2} $ &   & 93 & depress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & nervous & $ 1.8\times10^{-2} $ &   & 94 & amyloid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dorsal & $ 1.7\times10^{-2} $ &   & 95 & anterior & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & anim & $ 1.7\times10^{-2} $ &   & 96 & gaba & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & nucleus & $ 1.7\times10^{-2} $ &   & 97 & evid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & express & $ 1.7\times10^{-2} $ &   & 98 & maze & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & subject & $ 1.7\times10^{-2} $ &   & 99 & dysfunct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & medial & $ 1.7\times10^{-2} $ &   & 100 & increas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_17.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Astronomy and Astrophysics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & star & $ 1.5\times10^{-1} $ &   & 51 & ngc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & galaxi & $ 1.1\times10^{-1} $ &   & 52 & black & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & telescop & $ 9.9\times10^{-2} $ &   & 53 & gev & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stellar & $ 9.8\times10^{-2} $ &   & 54 & baryon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & galact & $ 6.6\times10^{-2} $ &   & 55 & spectra & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & mass & $ 5.9\times10^{-2} $ &   & 56 & near & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cosmolog & $ 5.4\times10^{-2} $ &   & 57 & relativist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & luminos & $ 5.1\times10^{-2} $ &   & 58 & space & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & redshift & $ 5\times10^{-2} $ &   & 59 & astronom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & observ & $ 4.9\times10^{-2} $ &   & 60 & model & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cosmic & $ 4.5\times10^{-2} $ &   & 61 & giant & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & gravit & $ 4.5\times10^{-2} $ &   & 62 & larg & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & accret & $ 3.9\times10^{-2} $ &   & 63 & angular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & observatori & $ 3.7\times10^{-2} $ &   & 64 & dot & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & circl & $ 3.6\times10^{-2} $ &   & 65 & agn & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sky & $ 3.4\times10^{-2} $ &   & 66 & find & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & field & $ 3.3\times10^{-2} $ &   & 67 & perturb & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & solar & $ 3.3\times10^{-2} $ &   & 68 & radiat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & dark & $ 3.2\times10^{-2} $ &   & 69 & spacetim & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & supernova & $ 3.2\times10^{-2} $ &   & 70 & magnet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & photometr & $ 3.1\times10^{-2} $ &   & 71 & densiti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dwarf & $ 3.1\times10^{-2} $ &   & 72 & radial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & planet & $ 3\times10^{-2} $ &   & 73 & radius & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & orbit & $ 3\times10^{-2} $ &   & 74 & energi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & massiv & $ 2.8\times10^{-2} $ &   & 75 & binari & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & similar & $ 2.7\times10^{-2} $ &   & 76 & tev & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & scalar & $ 2.6\times10^{-2} $ &   & 77 & radio & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & halo & $ 2.6\times10^{-2} $ &   & 78 & milki & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & spectral & $ 2.6\times10^{-2} $ &   & 79 & rotat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & astrophys & $ 2.5\times10^{-2} $ &   & 80 & spectrum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & graviti & $ 2.5\times10^{-2} $ &   & 81 & constrain & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & flux & $ 2.4\times10^{-2} $ &   & 82 & planck & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & emiss & $ 2.4\times10^{-2} $ &   & 83 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & evolut & $ 2.4\times10^{-2} $ &   & 84 & momentum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & patient & $ 2.4\times10^{-2} $ &   & 85 & line & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & photometri & $ 2.4\times10^{-2} $ &   & 86 & magnetospher & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & disk & $ 2.4\times10^{-2} $ &   & 87 & decay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dust & $ 2.3\times10^{-2} $ &   & 88 & sigma & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hubbl & $ 2.3\times10^{-2} $ &   & 89 & pulsar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & matter & $ 2.3\times10^{-2} $ &   & 90 & ray & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & spectrograph & $ 2.3\times10^{-2} $ &   & 91 & scale & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & interstellar & $ 2.2\times10^{-2} $ &   & 92 & evalu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bright & $ 2.2\times10^{-2} $ &   & 93 & diseas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & veloc & $ 2.2\times10^{-2} $ &   & 94 & photospher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & kpc & $ 2.1\times10^{-2} $ &   & 95 & mission & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & neutrino & $ 1.9\times10^{-2} $ &   & 96 & higg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hole & $ 1.9\times10^{-2} $ &   & 97 & infrar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & quark & $ 1.8\times10^{-2} $ &   & 98 & control & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 1.8\times10^{-2} $ &   & 99 & sun & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & planetari & $ 1.8\times10^{-2} $ &   & 100 & optic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_170.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nuclear Science and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reactor & $ 1.1\times10^{-1} $ &   & 51 & flux & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & nuclear & $ 7.1\times10^{-2} $ &   & 52 & plant & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & neutron & $ 7.1\times10^{-2} $ &   & 53 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & detector & $ 4.4\times10^{-2} $ &   & 54 & rod & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & irradi & $ 4.3\times10^{-2} $ &   & 55 & water & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & fuel & $ 3.3\times10^{-2} $ &   & 56 & plutonium & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & radiat & $ 3.3\times10^{-2} $ &   & 57 & oper & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & coolant & $ 3.3\times10^{-2} $ &   & 58 & mcnp & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & accid & $ 3.1\times10^{-2} $ &   & 59 & dosimet & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & code & $ 3\times10^{-2} $ &   & 60 & radon & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mev & $ 2.9\times10^{-2} $ &   & 61 & co60 & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & radioact & $ 2.7\times10^{-2} $ &   & 62 & protein & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & gamma & $ 2.4\times10^{-2} $ &   & 63 & photon & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cool & $ 2.3\times10^{-2} $ &   & 64 & mcnpx & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scintil & $ 2.2\times10^{-2} $ &   & 65 & actinid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & uranium & $ 2.1\times10^{-2} $ &   & 66 & experiment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & energi & $ 2.1\times10^{-2} $ &   & 67 & tokamak & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mont & $ 2.1\times10^{-2} $ &   & 68 & measur & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & carlo & $ 2\times10^{-2} $ &   & 69 & uo2 & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & pwr & $ 2\times10^{-2} $ &   & 70 & shield & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & beam & $ 2\times10^{-2} $ &   & 71 & tube & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & fission & $ 2\times10^{-2} $ &   & 72 & gene & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dose & $ 1.8\times10^{-2} $ &   & 73 & loca & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & thermal & $ 1.7\times10^{-2} $ &   & 74 & particl & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & radionuclid & $ 1.7\times10^{-2} $ &   & 75 & pebbl & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & calcul & $ 1.6\times10^{-2} $ &   & 76 & relap5 & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & heat & $ 1.6\times10^{-2} $ &   & 77 & associ & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & safeti & $ 1.6\times10^{-2} $ &   & 78 & acceler & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & kev & $ 1.6\times10^{-2} $ &   & 79 & nuclid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & ray & $ 1.5\times10^{-2} $ &   & 80 & bwr & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & facil & $ 1.3\times10^{-2} $ &   & 81 & photomultipli & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & power & $ 1.3\times10^{-2} $ &   & 82 & proton & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & fluenc & $ 1.3\times10^{-2} $ &   & 83 & boil & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & temperatur & $ 1.3\times10^{-2} $ &   & 84 & express & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & conclus & $ 1.2\times10^{-2} $ &   & 85 & fast & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & core & $ 1.2\times10^{-2} $ &   & 86 & find & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & hydraul & $ 1.2\times10^{-2} $ &   & 87 & pressur & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & fukushima & $ 1.2\times10^{-2} $ &   & 88 & readout & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & npp & $ 1.2\times10^{-2} $ &   & 89 & phantom & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dosimetri & $ 1.1\times10^{-2} $ &   & 90 & gas & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & simul & $ 1.1\times10^{-2} $ &   & 91 & thermoluminesc & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & steam & $ 1.1\times10^{-2} $ &   & 92 & kgi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clad & $ 1.1\times10^{-2} $ &   & 93 & suggest & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & blanket & $ 1\times10^{-2} $ &   & 94 & fusion & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & helium & $ 1\times10^{-2} $ &   & 95 & steel & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & patient & $ 1\times10^{-2} $ &   & 96 & pipe & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ion & $ 9.9\times10^{-3} $ &   & 97 & sourc & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & materi & $ 9.6\times10^{-3} $ &   & 98 & decay & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & tritium & $ 9.5\times10^{-3} $ &   & 99 & flow & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & burnup & $ 9.4\times10^{-3} $ &   & 100 & hpge & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_171.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nursing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & nurs & $ 3.5\times10^{-1} $ &   & 51 & method & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & care & $ 1.5\times10^{-1} $ &   & 52 & qualiti & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & health & $ 9.1\times10^{-2} $ &   & 53 & satisfact & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & educ & $ 6.4\times10^{-2} $ &   & 54 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & practic & $ 6.1\times10^{-2} $ &   & 55 & caregiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & particip & $ 5.6\times10^{-2} $ &   & 56 & score & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & interview & $ 5.5\times10^{-2} $ &   & 57 & experi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & hospit & $ 5.1\times10^{-2} $ &   & 58 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & profession & $ 4.9\times10^{-2} $ &   & 59 & themat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & patient & $ 4.9\times10^{-2} $ &   & 60 & midwiferi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 4.6\times10^{-2} $ &   & 61 & practition & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & intervent & $ 4.3\times10^{-2} $ &   & 62 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & theme & $ 3.8\times10^{-2} $ &   & 63 & home & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & qualit & $ 3.5\times10^{-2} $ &   & 64 & program & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & clinic & $ 3.3\times10^{-2} $ &   & 65 & collect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & descript & $ 3.2\times10^{-2} $ &   & 66 & show & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & staff & $ 3.2\times10^{-2} $ &   & 67 & provid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & need & $ 3.2\times10^{-2} $ &   & 68 & identifi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & purpos & $ 3\times10^{-2} $ &   & 69 & symptom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & healthcar & $ 3\times10^{-2} $ &   & 70 & recommend & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & background & $ 3\times10^{-2} $ &   & 71 & feel & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & questionnair & $ 2.7\times10^{-2} $ &   & 72 & articl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & support & $ 2.6\times10^{-2} $ &   & 73 & recruit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 2.4\times10^{-2} $ &   & 74 & section & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & student & $ 2.4\times10^{-2} $ &   & 75 & emot & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & medic & $ 2.4\times10^{-2} $ &   & 76 & pain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & women & $ 2.2\times10^{-2} $ &   & 77 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & semistructur & $ 2.1\times10^{-2} $ &   & 78 & teach & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & aim & $ 2.1\times10^{-2} $ &   & 79 & baccalaur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & percept & $ 2.1\times10^{-2} $ &   & 80 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & explor & $ 2\times10^{-2} $ &   & 81 & profess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & research & $ 2\times10^{-2} $ &   & 82 & attitud & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & design & $ 1.9\times10^{-2} $ &   & 83 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & skill & $ 1.9\times10^{-2} $ &   & 84 & learn & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ill & $ 1.9\times10^{-2} $ &   & 85 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & outcom & $ 1.8\times10^{-2} $ &   & 86 & mother & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & knowledg & $ 1.8\times10^{-2} $ &   & 87 & ward & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & implic & $ 1.8\times10^{-2} $ &   & 88 & social & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & survey & $ 1.8\times10^{-2} $ &   & 89 & depress & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & team & $ 1.7\times10^{-2} $ &   & 90 & compet & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & manag & $ 1.7\times10^{-2} $ &   & 91 & understand & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & perceiv & $ 1.7\times10^{-2} $ &   & 92 & distress & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mental & $ 1.7\times10^{-2} $ &   & 93 & paramet & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & life & $ 1.6\times10^{-2} $ &   & 94 & focus & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & unit & $ 1.6\times10^{-2} $ &   & 95 & servic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & studi & $ 1.6\times10^{-2} $ &   & 96 & infant & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & experienc & $ 1.5\times10^{-2} $ &   & 97 & live & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & famili & $ 1.5\times10^{-2} $ &   & 98 & psycholog & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & midwiv & $ 1.5\times10^{-2} $ &   & 99 & assess & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & find & $ 1.5\times10^{-2} $ &   & 100 & conduct & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_172.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Nutrition and Dietetics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & intak & $ 1\times10^{-1} $ &   & 51 & signific & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & dietari & $ 1\times10^{-1} $ &   & 52 & index & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & food & $ 9.4\times10^{-2} $ &   & 53 & waist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & diet & $ 8.5\times10^{-2} $ &   & 54 & circumfer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & nutrit & $ 8\times10^{-2} $ &   & 55 & status & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & obes & $ 6.3\times10^{-2} $ &   & 56 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fat & $ 6\times10^{-2} $ &   & 57 & triglycerid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & conclus & $ 4.5\times10^{-2} $ &   & 58 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & bmi & $ 3.8\times10^{-2} $ &   & 59 & day & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & age & $ 3.8\times10^{-2} $ &   & 60 & milk & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & weight & $ 3.5\times10^{-2} $ &   & 61 & beverag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & bodi & $ 3.5\times10^{-2} $ &   & 62 & baselin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & eat & $ 3.5\times10^{-2} $ &   & 63 & carbohydr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & supplement & $ 3.3\times10^{-2} $ &   & 64 & questionnair & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & object & $ 3.3\times10^{-2} $ &   & 65 & men & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fatti & $ 3.2\times10^{-2} $ &   & 66 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & overweight & $ 3.1\times10^{-2} $ &   & 67 & adult & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & vitamin & $ 2.7\times10^{-2} $ &   & 68 & nutrient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & consumpt & $ 2.6\times10^{-2} $ &   & 69 & lifestyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & lipid & $ 2.6\times10^{-2} $ &   & 70 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & metabol & $ 2.5\times10^{-2} $ &   & 71 & blood & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & health & $ 2.5\times10^{-2} $ &   & 72 & higher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & consum & $ 2.4\times10^{-2} $ &   & 73 & veget & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & acid & $ 2.3\times10^{-2} $ &   & 74 & lower & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & women & $ 2.3\times10^{-2} $ &   & 75 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & particip & $ 2.3\times10^{-2} $ &   & 76 & micronutri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & associ & $ 2.2\times10^{-2} $ &   & 77 & diabet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & meal & $ 2.2\times10^{-2} $ &   & 78 & regress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & healthi & $ 2.2\times10^{-2} $ &   & 79 & snack & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 2.1\times10^{-2} $ &   & 80 & sugar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & children & $ 2.1\times10^{-2} $ &   & 81 & level & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & total & $ 2.1\times10^{-2} $ &   & 82 & adjust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cholesterol & $ 2\times10^{-2} $ &   & 83 & random & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & glucos & $ 2\times10^{-2} $ &   & 84 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & week & $ 2\times10^{-2} $ &   & 85 & malnutrit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 2\times10^{-2} $ &   & 86 & cardiovascular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & insulin & $ 2\times10^{-2} $ &   & 87 & plasma & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & assess & $ 2\times10^{-2} $ &   & 88 & content & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fruit & $ 1.9\times10^{-2} $ &   & 89 & lipoprotein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & antioxid & $ 1.9\times10^{-2} $ &   & 90 & trial & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adipos & $ 1.8\times10^{-2} $ &   & 91 & polyunsatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & risk & $ 1.8\times10^{-2} $ &   & 92 & calori & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & subject & $ 1.7\times10^{-2} $ &   & 93 & concentr & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & serum & $ 1.7\times10^{-2} $ &   & 94 & breakfast & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & group & $ 1.7\times10^{-2} $ &   & 95 & hdl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & intervent & $ 1.7\times10^{-2} $ &   & 96 & ffq & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 1.7\times10^{-2} $ &   & 97 & infant & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & fed & $ 1.6\times10^{-2} $ &   & 98 & effect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & anthropometr & $ 1.6\times10^{-2} $ &   & 99 & decreas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mass & $ 1.6\times10^{-2} $ &   & 100 & daili & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_173.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Obstetrics and Gynecology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & women & $ 2.1\times10^{-1} $ &   & 51 & mother & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pregnanc & $ 1.6\times10^{-1} $ &   & 52 & reproduct & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1.3\times10^{-1} $ &   & 53 & prenat & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & gestat & $ 1\times10^{-1} $ &   & 54 & placenta & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & object & $ 8.9\times10^{-2} $ &   & 55 & intervent & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & matern & $ 7.9\times10^{-2} $ &   & 56 & woman & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & birth & $ 7.3\times10^{-2} $ &   & 57 & method & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & outcom & $ 5.9\times10^{-2} $ &   & 58 & ultrasound & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fetal & $ 5.9\times10^{-2} $ &   & 59 & care & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vagin & $ 4.8\times10^{-2} $ &   & 60 & contracept & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & obstetr & $ 4.8\times10^{-2} $ &   & 61 & underw & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ovarian & $ 4.7\times10^{-2} $ &   & 62 & hormon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & uterin & $ 4.7\times10^{-2} $ &   & 63 & year & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & pregnant & $ 4.6\times10^{-2} $ &   & 64 & complic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & patient & $ 4.5\times10^{-2} $ &   & 65 & antenat & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & deliveri & $ 4.4\times10^{-2} $ &   & 66 & interv & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & age & $ 4.3\times10^{-2} $ &   & 67 & endometriosi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & preterm & $ 4.2\times10^{-2} $ &   & 68 & surgeri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & neonat & $ 4.2\times10^{-2} $ &   & 69 & confid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & risk & $ 3.9\times10^{-2} $ &   & 70 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & week & $ 3.7\times10^{-2} $ &   & 71 & ovari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & singleton & $ 3.7\times10^{-2} $ &   & 72 & odd & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & gynecolog & $ 3.5\times10^{-2} $ &   & 73 & prolaps & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & retrospect & $ 3.4\times10^{-2} $ &   & 74 & cancer & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cesarean & $ 3.4\times10^{-2} $ &   & 75 & oocyt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & pelvic & $ 3.2\times10^{-2} $ &   & 76 & diagnosi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & endometri & $ 3.1\times10^{-2} $ &   & 77 & regress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & trimest & $ 3\times10^{-2} $ &   & 78 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & infant & $ 3\times10^{-2} $ &   & 79 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & preeclampsia & $ 3\times10^{-2} $ &   & 80 & newborn & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cohort & $ 3\times10^{-2} $ &   & 81 & medic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & hospit & $ 2.9\times10^{-2} $ &   & 82 & postmenopaus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & hysterectomi & $ 2.9\times10^{-2} $ &   & 83 & logist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & paper & $ 2.9\times10^{-2} $ &   & 84 & compar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & clinic & $ 2.8\times10^{-2} $ &   & 85 & health & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & fetus & $ 2.8\times10^{-2} $ &   & 86 & month & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & placent & $ 2.7\times10^{-2} $ &   & 87 & menopaus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & intrauterin & $ 2.6\times10^{-2} $ &   & 88 & surgic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & infertil & $ 2.6\times10^{-2} $ &   & 89 & embryo & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & associ & $ 2.6\times10^{-2} $ &   & 90 & nullipar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ivf & $ 2.5\times10^{-2} $ &   & 91 & menstrual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & group & $ 2.5\times10^{-2} $ &   & 92 & median & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & postpartum & $ 2.4\times10^{-2} $ &   & 93 & includ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & studi & $ 2.4\times10^{-2} $ &   & 94 & chorion & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & perinat & $ 2.3\times10^{-2} $ &   & 95 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & prospect & $ 2.3\times10^{-2} $ &   & 96 & abnorm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & result & $ 2.3\times10^{-2} $ &   & 97 & obstetrician & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cervic & $ 2.2\times10^{-2} $ &   & 98 & case & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & fertil & $ 2.2\times10^{-2} $ &   & 99 & design & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & signific & $ 2.1\times10^{-2} $ &   & 100 & syndrom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_174.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Oceanography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & sea & $ 1.5\times10^{-1} $ &   & 51 & domin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ocean & $ 1.1\times10^{-1} $ &   & 52 & area & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & coastal & $ 6.7\times10^{-2} $ &   & 53 & basin & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & water & $ 6.3\times10^{-2} $ &   & 54 & continent & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & marin & $ 5.5\times10^{-2} $ &   & 55 & conclus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & sediment & $ 4.3\times10^{-2} $ &   & 56 & variabl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & coast & $ 4.3\times10^{-2} $ &   & 57 & region & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & depth & $ 3.8\times10^{-2} $ &   & 58 & interannu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & atlant & $ 3.4\times10^{-2} $ &   & 59 & pelag & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & phytoplankton & $ 3.3\times10^{-2} $ &   & 60 & reef & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & season & $ 3.3\times10^{-2} $ &   & 61 & estuarin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & shelf & $ 3.2\times10^{-2} $ &   & 62 & habitat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & offshor & $ 3.1\times10^{-2} $ &   & 63 & zooplankton & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & summer & $ 2.9\times10^{-2} $ &   & 64 & eastern & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & bay & $ 2.8\times10^{-2} $ &   & 65 & east & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fish & $ 2.8\times10^{-2} $ &   & 66 & strait & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & bottom & $ 2.6\times10^{-2} $ &   & 67 & circul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & salin & $ 2.5\times10^{-2} $ &   & 68 & ice & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & north & $ 2.5\times10^{-2} $ &   & 69 & climat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & tidal & $ 2.5\times10^{-2} $ &   & 70 & plankton & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & wind & $ 2.5\times10^{-2} $ &   & 71 & trophic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pacif & $ 2.4\times10^{-2} $ &   & 72 & nutrient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ecosystem & $ 2.3\times10^{-2} $ &   & 73 & satellit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & fisheri & $ 2.3\times10^{-2} $ &   & 74 & shore & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & underwat & $ 2.3\times10^{-2} $ &   & 75 & dure & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & southern & $ 2.3\times10^{-2} $ &   & 76 & period & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & benthic & $ 2.2\times10^{-2} $ &   & 77 & zone & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & estuari & $ 2.2\times10^{-2} $ &   & 78 & advect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & abund & $ 2.2\times10^{-2} $ &   & 79 & flux & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & tide & $ 2.1\times10^{-2} $ &   & 80 & dissolv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & shallow & $ 2.1\times10^{-2} $ &   & 81 & island & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & gulf & $ 2.1\times10^{-2} $ &   & 82 & coral & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & winter & $ 2\times10^{-2} $ &   & 83 & warm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & speci & $ 2\times10^{-2} $ &   & 84 & moor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & wave & $ 1.9\times10^{-2} $ &   & 85 & slope & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & deep & $ 1.9\times10^{-2} $ &   & 86 & arctic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.9\times10^{-2} $ &   & 87 & freshwat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & south & $ 1.9\times10^{-2} $ &   & 88 & seawat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & chlorophyl & $ 1.9\times10^{-2} $ &   & 89 & hydrodynam & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & surfac & $ 1.9\times10^{-2} $ &   & 90 & biomass & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & vertic & $ 1.9\times10^{-2} $ &   & 91 & submarin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & eddi & $ 1.8\times10^{-2} $ &   & 92 & variat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & spatial & $ 1.8\times10^{-2} $ &   & 93 & seafloor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & upwel & $ 1.8\times10^{-2} $ &   & 94 & observ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & oceanograph & $ 1.8\times10^{-2} $ &   & 95 & copepod & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & river & $ 1.7\times10^{-2} $ &   & 96 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & spring & $ 1.7\times10^{-2} $ &   & 97 & station & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & bloom & $ 1.7\times10^{-2} $ &   & 98 & mediterranean & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & along & $ 1.7\times10^{-2} $ &   & 99 & ecolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & northern & $ 1.7\times10^{-2} $ &   & 100 & atmospher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_175.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Oncology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cancer & $ 3.2\times10^{-1} $ &   & 51 & nonsmal & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & tumor & $ 1.9\times10^{-1} $ &   & 52 & multivari & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.4\times10^{-1} $ &   & 53 & prostat & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surviv & $ 1\times10^{-1} $ &   & 54 & squamous & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cell & $ 1\times10^{-1} $ &   & 55 & risk & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & carcinoma & $ 8\times10^{-2} $ &   & 56 & clinicopatholog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & chemotherapi & $ 7.2\times10^{-2} $ &   & 57 & immunohistochemistri & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & breast & $ 7.1\times10^{-2} $ &   & 58 & kinas & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & express & $ 6.6\times10^{-2} $ &   & 59 & growth & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & treatment & $ 6.4\times10^{-2} $ &   & 60 & dose & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 5.8\times10^{-2} $ &   & 61 & adenocarcinoma & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & metastasi & $ 5.8\times10^{-2} $ &   & 62 & pathway & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & therapi & $ 5.8\times10^{-2} $ &   & 63 & resect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & prognost & $ 5.2\times10^{-2} $ &   & 64 & oncolog & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & malign & $ 5.2\times10^{-2} $ &   & 65 & nsclc & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 4.9\times10^{-2} $ &   & 66 & studi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & metastat & $ 4.7\times10^{-2} $ &   & 67 & month & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & progress & $ 4.4\times10^{-2} $ &   & 68 & downregul & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & prognosi & $ 4.4\times10^{-2} $ &   & 69 & primari & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 4.2\times10^{-2} $ &   & 70 & oncogen & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & invas & $ 4\times10^{-2} $ &   & 71 & diagnosi & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & paper & $ 4\times10^{-2} $ &   & 72 & adjuv & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & median & $ 4\times10^{-2} $ &   & 73 & histolog & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & lung & $ 3.7\times10^{-2} $ &   & 74 & may & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & prolifer & $ 3.7\times10^{-2} $ &   & 75 & leukemia & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & overal & $ 3.5\times10^{-2} $ &   & 76 & pfs & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & inhibit & $ 3.4\times10^{-2} $ &   & 77 & propos & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & treat & $ 3.3\times10^{-2} $ &   & 78 & upregul & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & signific & $ 3.3\times10^{-2} $ &   & 79 & human & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & apoptosi & $ 3.3\times10^{-2} $ &   & 80 & receiv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & radiotherapi & $ 3.2\times10^{-2} $ &   & 81 & cox & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 3.1\times10^{-2} $ &   & 82 & antitumor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & overexpress & $ 3.1\times10^{-2} $ &   & 83 & poor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & therapeut & $ 3\times10^{-2} $ &   & 84 & regul & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & target & $ 3\times10^{-2} $ &   & 85 & assay & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tissu & $ 3\times10^{-2} $ &   & 86 & blot & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & grade & $ 3\times10^{-2} $ &   & 87 & biomark & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & lymph & $ 2.9\times10^{-2} $ &   & 88 & structur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & background & $ 2.9\times10^{-2} $ &   & 89 & outcom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & recurr & $ 2.9\times10^{-2} $ &   & 90 & marker & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & colorect & $ 2.8\times10^{-2} $ &   & 91 & vitro & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inhibitor & $ 2.8\times10^{-2} $ &   & 92 & diagnos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & gene & $ 2.8\times10^{-2} $ &   & 93 & suppressor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & metastas & $ 2.7\times10^{-2} $ &   & 94 & status & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & protein & $ 2.6\times10^{-2} $ &   & 95 & retrospect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & line & $ 2.5\times10^{-2} $ &   & 96 & tumour & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & xenograft & $ 2.4\times10^{-2} $ &   & 97 & year & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & stage & $ 2.4\times10^{-2} $ &   & 98 & epitheli & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & factor & $ 2.4\times10^{-2} $ &   & 99 & vivo & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & receptor & $ 2.4\times10^{-2} $ &   & 100 & lymphoma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_176.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Operations Research and Management Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & problem & $ 6.4\times10^{-2} $ &   & 51 & temperatur & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & paper & $ 5\times10^{-2} $ &   & 52 & concentr & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & optim & $ 3.7\times10^{-2} $ &   & 53 & base & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 3.1\times10^{-2} $ &   & 54 & background & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 3\times10^{-2} $ &   & 55 & convex & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & solv & $ 2.8\times10^{-2} $ &   & 56 & polici & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & decis & $ 2.6\times10^{-2} $ &   & 57 & speci & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & heurist & $ 2.1\times10^{-2} $ &   & 58 & observ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cost & $ 1.9\times10^{-2} $ &   & 59 & make & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & model & $ 1.9\times10^{-2} $ &   & 60 & gene & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & integ & $ 1.7\times10^{-2} $ &   & 61 & search & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & custom & $ 1.6\times10^{-2} $ &   & 62 & uncertainti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & constraint & $ 1.5\times10^{-2} $ &   & 63 & oper & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 1.5\times10^{-2} $ &   & 64 & surfac & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & schedul & $ 1.5\times10^{-2} $ &   & 65 & bound & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cell & $ 1.4\times10^{-2} $ &   & 66 & servic & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & solut & $ 1.4\times10^{-2} $ &   & 67 & oxid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & demand & $ 1.4\times10^{-2} $ &   & 68 & report & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & instanc & $ 1.4\times10^{-2} $ &   & 69 & competit & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & price & $ 1.4\times10^{-2} $ &   & 70 & multiobject & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & patient & $ 1.3\times10^{-2} $ &   & 71 & age & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & compani & $ 1.3\times10^{-2} $ &   & 72 & literatur & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & suppli & $ 1.3\times10^{-2} $ &   & 73 & molecular & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & manufactur & $ 1.3\times10^{-2} $ &   & 74 & busi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & program & $ 1.2\times10^{-2} $ &   & 75 & induc & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & stochast & $ 1.2\times10^{-2} $ &   & 76 & found & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & supplier & $ 1.2\times10^{-2} $ &   & 77 & introduc & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & profit & $ 1.2\times10^{-2} $ &   & 78 & activ & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & comput & $ 1.2\times10^{-2} $ &   & 79 & product & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & exampl & $ 1.2\times10^{-2} $ &   & 80 & signific & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & market & $ 1.2\times10^{-2} $ &   & 81 & real & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & consid & $ 1.1\times10^{-2} $ &   & 82 & chain & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & formul & $ 1.1\times10^{-2} $ &   & 83 & reaction & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & approach & $ 1.1\times10^{-2} $ &   & 84 & group & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & manag & $ 1.1\times10^{-2} $ &   & 85 & network & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & set & $ 1.1\times10^{-2} $ &   & 86 & makespan & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & inventori & $ 1.1\times10^{-2} $ &   & 87 & given & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & firm & $ 1\times10^{-2} $ &   & 88 & job & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & illustr & $ 1\times10^{-2} $ &   & 89 & system & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & treatment & $ 1\times10^{-2} $ &   & 90 & queue & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & protein & $ 1\times10^{-2} $ &   & 91 & machin & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & minim & $ 1\times10^{-2} $ &   & 92 & inhibit & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & numer & $ 9.8\times10^{-3} $ &   & 93 & order & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & enterpris & $ 9.6\times10^{-3} $ &   & 94 & tissu & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & retail & $ 9.4\times10^{-3} $ &   & 95 & fuzzi & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & clinic & $ 8.8\times10^{-3} $ &   & 96 & ray & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diseas & $ 8.7\times10^{-3} $ &   & 97 & high & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & acid & $ 8.5\times10^{-3} $ &   & 98 & converg & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & industri & $ 8.5\times10^{-3} $ &   & 99 & decreas & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & plan & $ 8.4\times10^{-3} $ &   & 100 & water & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_177.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ophthalmology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & eye & $ 3.3\times10^{-1} $ &   & 51 & amd & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & retin & $ 1.7\times10^{-1} $ &   & 52 & signific & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & purpos & $ 1.6\times10^{-1} $ &   & 53 & outcom & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & acuiti & $ 1.5\times10^{-1} $ &   & 54 & myopic & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.5\times10^{-1} $ &   & 55 & keratoplasti & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & corneal & $ 1.3\times10^{-1} $ &   & 56 & iol & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & macular & $ 1.2\times10^{-1} $ &   & 57 & year & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & visual & $ 1.1\times10^{-1} $ &   & 58 & conjunctiv & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ocular & $ 1.1\times10^{-1} $ &   & 59 & scleral & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & intraocular & $ 1\times10^{-1} $ &   & 60 & foveal & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & patient & $ 8.6\times10^{-2} $ &   & 61 & nerv & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & glaucoma & $ 7.9\times10^{-2} $ &   & 62 & fluorescein & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 6.4\times10^{-2} $ &   & 63 & follow & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & oct & $ 6\times10^{-2} $ &   & 64 & posterior & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & cataract & $ 5.9\times10^{-2} $ &   & 65 & phacoemulsif & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & coher & $ 5.6\times10^{-2} $ &   & 66 & correct & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & retina & $ 5.4\times10^{-2} $ &   & 67 & endotheli & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & tomographi & $ 5.1\times10^{-2} $ &   & 68 & photoreceptor & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cornea & $ 4.9\times10^{-2} $ &   & 69 & detach & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & choroid & $ 4.8\times10^{-2} $ &   & 70 & edema & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & intravitr & $ 4.7\times10^{-2} $ &   & 71 & preoper & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & optic & $ 4.2\times10^{-2} $ &   & 72 & prospect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & iop & $ 4.1\times10^{-2} $ &   & 73 & pigment & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & len & $ 4.1\times10^{-2} $ &   & 74 & case & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & month & $ 4\times10^{-2} $ &   & 75 & astigmat & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & vision & $ 4\times10^{-2} $ &   & 76 & measur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & surgeri & $ 3.9\times10^{-2} $ &   & 77 & subretin & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & age & $ 3.8\times10^{-2} $ &   & 78 & epithelium & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & result & $ 3.8\times10^{-2} $ &   & 79 & keratoconus & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fundus & $ 3.7\times10^{-2} $ &   & 80 & tear & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & anterior & $ 3.7\times10^{-2} $ &   & 81 & macula & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & retinopathi & $ 3.7\times10^{-2} $ &   & 82 & fovea & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & diopter & $ 3.5\times10^{-2} $ &   & 83 & rnfl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & retrospect & $ 3.5\times10^{-2} $ &   & 84 & ranibizumab & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & logmar & $ 3.5\times10^{-2} $ &   & 85 & rpe & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ophthalmolog & $ 3.4\times10^{-2} $ &   & 86 & plana & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & postop & $ 3.3\times10^{-2} $ &   & 87 & uncorrect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & vitrectomi & $ 3.3\times10^{-2} $ &   & 88 & glaucomat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & mean & $ 3.2\times10^{-2} $ &   & 89 & evalu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & neovascular & $ 3.1\times10^{-2} $ &   & 90 & central & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & underw & $ 3.1\times10^{-2} $ &   & 91 & consecut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & ophthalm & $ 3.1\times10^{-2} $ &   & 92 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & paper & $ 3\times10^{-2} $ &   & 93 & surgic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & degener & $ 2.9\times10^{-2} $ &   & 94 & uveiti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & refract & $ 2.9\times10^{-2} $ &   & 95 & bilater & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bcva & $ 2.9\times10^{-2} $ &   & 96 & treatment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & thick & $ 2.7\times10^{-2} $ &   & 97 & subject & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & vitreous & $ 2.7\times10^{-2} $ &   & 98 & eyelid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 2.6\times10^{-2} $ &   & 99 & descemet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & myopia & $ 2.6\times10^{-2} $ &   & 100 & ophthalmologist & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_178.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Optics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & optic & $ 1.5\times10^{-1} $ &   & 51 & activ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & laser & $ 7.6\times10^{-2} $ &   & 52 & risk & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & wavelength & $ 5.4\times10^{-2} $ &   & 53 & band & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & photon & $ 4.2\times10^{-2} $ &   & 54 & telescop & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fiber & $ 3.8\times10^{-2} $ &   & 55 & assess & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & light & $ 2.9\times10^{-2} $ &   & 56 & silicon & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & beam & $ 2.8\times10^{-2} $ &   & 57 & aim & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & conclus & $ 2.5\times10^{-2} $ &   & 58 & propag & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & grate & $ 2.4\times10^{-2} $ &   & 59 & may & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & puls & $ 2.4\times10^{-2} $ &   & 60 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & waveguid & $ 2.3\times10^{-2} $ &   & 61 & emit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & imag & $ 2.3\times10^{-2} $ &   & 62 & sensor & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & studi & $ 2.2\times10^{-2} $ &   & 63 & frequenc & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & spectral & $ 2\times10^{-2} $ &   & 64 & illumin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mode & $ 1.9\times10^{-2} $ &   & 65 & crystal & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & patient & $ 1.8\times10^{-2} $ &   & 66 & detector & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & refract & $ 1.8\times10^{-2} $ &   & 67 & identifi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & pump & $ 1.6\times10^{-2} $ &   & 68 & wavefront & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & quantum & $ 1.6\times10^{-2} $ &   & 69 & infrar & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & coher & $ 1.6\times10^{-2} $ &   & 70 & intens & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & wave & $ 1.6\times10^{-2} $ &   & 71 & examin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & polar & $ 1.5\times10^{-2} $ &   & 72 & apertur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & associ & $ 1.5\times10^{-2} $ &   & 73 & len & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & suggest & $ 1.4\times10^{-2} $ &   & 74 & femtosecond & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & signific & $ 1.3\times10^{-2} $ &   & 75 & multiplex & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & bandwidth & $ 1.3\times10^{-2} $ &   & 76 & outcom & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & age & $ 1.3\times10^{-2} $ &   & 77 & clinic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mirror & $ 1.2\times10^{-2} $ &   & 78 & follow & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & interferomet & $ 1.2\times10^{-2} $ &   & 79 & dope & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fabric & $ 1.2\times10^{-2} $ &   & 80 & particip & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & caviti & $ 1.2\times10^{-2} $ &   & 81 & field & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & plasmon & $ 1.2\times10^{-2} $ &   & 82 & power & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & diod & $ 1.2\times10^{-2} $ &   & 83 & regul & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & treatment & $ 1.1\times10^{-2} $ &   & 84 & realiz & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & experiment & $ 1.1\times10^{-2} $ &   & 85 & pixel & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & demonstr & $ 1.1\times10^{-2} $ &   & 86 & ghz & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & excit & $ 1.1\times10^{-2} $ &   & 87 & among & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tunabl & $ 1.1\times10^{-2} $ &   & 88 & camera & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 1.1\times10^{-2} $ &   & 89 & array & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & reson & $ 1.1\times10^{-2} $ &   & 90 & dure & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 1\times10^{-2} $ &   & 91 & transmiss & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & group & $ 1\times10^{-2} $ &   & 92 & lithographi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & absorpt & $ 1\times10^{-2} $ &   & 93 & role & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & nois & $ 1\times10^{-2} $ &   & 94 & thz & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & protein & $ 1\times10^{-2} $ &   & 95 & speci & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & devic & $ 1\times10^{-2} $ &   & 96 & nonlinear & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & scatter & $ 1\times10^{-2} $ &   & 97 & radiat & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & bragg & $ 9.9\times10^{-3} $ &   & 98 & express & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & resolut & $ 9.8\times10^{-3} $ &   & 99 & broadband & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & modul & $ 9.7\times10^{-3} $ &   & 100 & day & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_179.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ornithology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & bird & $ 2.8\times10^{-1} $ &   & 51 & south & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & breed & $ 1.9\times10^{-1} $ &   & 52 & coloni & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 1.5\times10^{-1} $ &   & 53 & migrat & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & nest & $ 1.3\times10^{-1} $ &   & 54 & migrant & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & habitat & $ 1.3\times10^{-1} $ &   & 55 & capsul & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & nestl & $ 7\times10^{-2} $ &   & 56 & owl & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & season & $ 5.8\times10^{-2} $ &   & 57 & songbird & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & popul & $ 5.6\times10^{-2} $ &   & 58 & bill & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & brood & $ 5.4\times10^{-2} $ &   & 59 & tit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & avian & $ 5.2\times10^{-2} $ &   & 60 & adult & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & forag & $ 5.2\times10^{-2} $ &   & 61 & record & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & chick & $ 4.3\times10^{-2} $ &   & 62 & juvenil & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & migratori & $ 4.2\times10^{-2} $ &   & 63 & eastern & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & winter & $ 3.9\times10^{-2} $ &   & 64 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conserv & $ 3.9\times10^{-2} $ &   & 65 & tern & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clutch & $ 3.8\times10^{-2} $ &   & 66 & landscap & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prey & $ 3.6\times10^{-2} $ &   & 67 & southern & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reproduct & $ 3.6\times10^{-2} $ &   & 68 & raptor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & plumag & $ 3.6\times10^{-2} $ &   & 69 & recaptur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & fledg & $ 3.6\times10^{-2} $ &   & 70 & endem & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & egg & $ 3.5\times10^{-2} $ &   & 71 & eurasian & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & site & $ 3.4\times10^{-2} $ &   & 72 & variat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & predat & $ 3.2\times10^{-2} $ &   & 73 & eagl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & passerin & $ 3.2\times10^{-2} $ &   & 74 & patient & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & area & $ 3.2\times10^{-2} $ &   & 75 & mate & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & territori & $ 3.2\times10^{-2} $ &   & 76 & sex & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & warbler & $ 3.2\times10^{-2} $ &   & 77 & gull & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ecolog & $ 3.2\times10^{-2} $ &   & 78 & distanc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & abund & $ 3.1\times10^{-2} $ &   & 79 & size & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & forest & $ 3\times10^{-2} $ &   & 80 & period & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & male & $ 2.9\times10^{-2} $ &   & 81 & year & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & individu & $ 2.9\times10^{-2} $ &   & 82 & subspeci & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & feather & $ 2.9\times10^{-2} $ &   & 83 & gavia & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & island & $ 2.7\times10^{-2} $ &   & 84 & america & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & femal & $ 2.7\times10^{-2} $ &   & 85 & wetland & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & seabird & $ 2.6\times10^{-2} $ &   & 86 & parus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & north & $ 2.6\times10^{-2} $ &   & 87 & moult & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hatch & $ 2.6\times10^{-2} $ &   & 88 & grassland & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & food & $ 2.6\times10^{-2} $ &   & 89 & lay & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & endang & $ 2.5\times10^{-2} $ &   & 90 & annual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fledgl & $ 2.5\times10^{-2} $ &   & 91 & loon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & northern & $ 2.5\times10^{-2} $ &   & 92 & black & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & wing & $ 2.4\times10^{-2} $ &   & 93 & vocal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & may & $ 2.4\times10^{-2} $ &   & 94 & surviv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dure & $ 2.3\times10^{-2} $ &   & 95 & wren & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & nonbreed & $ 2.3\times10^{-2} $ &   & 96 & neotrop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & sparrow & $ 2.2\times10^{-2} $ &   & 97 & threaten & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & suggest & $ 2.2\times10^{-2} $ &   & 98 & parrot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & declin & $ 2.2\times10^{-2} $ &   & 99 & tree & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & stopov & $ 2.1\times10^{-2} $ &   & 100 & success & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_18.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Audiology and Speech-Language Pathology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speech & $ 1.4\times10^{-1} $ &   & 51 & utter & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hear & $ 1.3\times10^{-1} $ &   & 52 & across & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & acoust & $ 8.9\times10^{-2} $ &   & 53 & pathologist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & listen & $ 7.9\times10^{-2} $ &   & 54 & aphasia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sound & $ 7.2\times10^{-2} $ &   & 55 & implant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & auditori & $ 6\times10^{-2} $ &   & 56 & loud & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & languag & $ 5.8\times10^{-2} $ &   & 57 & binaur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cochlear & $ 5.2\times10^{-2} $ &   & 58 & otoacoust & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & word & $ 4.3\times10^{-2} $ &   & 59 & sensorineur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nois & $ 4\times10^{-2} $ &   & 60 & audiometri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sentenc & $ 3.9\times10^{-2} $ &   & 61 & amplitud & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ear & $ 3.7\times10^{-2} $ &   & 62 & recept & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & children & $ 3.3\times10^{-2} $ &   & 63 & aid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & tone & $ 3.1\times10^{-2} $ &   & 64 & deaf & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & particip & $ 3.1\times10^{-2} $ &   & 65 & stimulus & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & vowel & $ 2.9\times10^{-2} $ &   & 66 & audiologist & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & frequenc & $ 2.9\times10^{-2} $ &   & 67 & sli & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & phonolog & $ 2.6\times10^{-2} $ &   & 68 & pitch & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conson & $ 2.6\times10^{-2} $ &   & 69 & intellig & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & purpos & $ 2.5\times10^{-2} $ &   & 70 & result & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & speaker & $ 2.4\times10^{-2} $ &   & 71 & microphon & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & task & $ 2.2\times10^{-2} $ &   & 72 & skill & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & stimuli & $ 2.2\times10^{-2} $ &   & 73 & babbl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & vocal & $ 2.1\times10^{-2} $ &   & 74 & record & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & syllabl & $ 2\times10^{-2} $ &   & 75 & examin & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & talker & $ 1.9\times10^{-2} $ &   & 76 & tempor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & percept & $ 1.9\times10^{-2} $ &   & 77 & recognit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & lexic & $ 1.8\times10^{-2} $ &   & 78 & studi & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & audiolog & $ 1.8\times10^{-2} $ &   & 79 & formant & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & conclus & $ 1.8\times10^{-2} $ &   & 80 & difficulti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & impair & $ 1.8\times10^{-2} $ &   & 81 & differ & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & adult & $ 1.8\times10^{-2} $ &   & 82 & verb & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & threshold & $ 1.8\times10^{-2} $ &   & 83 & individu & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & perceptu & $ 1.7\times10^{-2} $ &   & 84 & reader & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cue & $ 1.7\times10^{-2} $ &   & 85 & articulatori & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & khz & $ 1.6\times10^{-2} $ &   & 86 & interaur & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stutter & $ 1.6\times10^{-2} $ &   & 87 & evok & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & measur & $ 1.6\times10^{-2} $ &   & 88 & tinnitus & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & masker & $ 1.6\times10^{-2} $ &   & 89 & bilingu & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & audiometr & $ 1.6\times10^{-2} $ &   & 90 & innois & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & phonem & $ 1.5\times10^{-2} $ &   & 91 & temperatur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & linguist & $ 1.5\times10^{-2} $ &   & 92 & slps & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & english & $ 1.5\times10^{-2} $ &   & 93 & cochlea & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & phonet & $ 1.5\times10^{-2} $ &   & 94 & spl & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & speak & $ 1.4\times10^{-2} $ &   & 95 & grammat & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & age & $ 1.4\times10^{-2} $ &   & 96 & whether & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & normal & $ 1.4\times10^{-2} $ &   & 97 & vocabulari & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & voic & $ 1.3\times10^{-2} $ &   & 98 & monolingu & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & quiet & $ 1.3\times10^{-2} $ &   & 99 & score & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & spoken & $ 1.2\times10^{-2} $ &   & 100 & preschool & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_180.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Orthopedics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.3\times10^{-1} $ &   & 51 & spinal & $ 2.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & knee & $ 1.2\times10^{-1} $ &   & 52 & total & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & arthroplasti & $ 1\times10^{-1} $ &   & 53 & implant & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & surgeri & $ 8.5\times10^{-2} $ &   & 54 & articular & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & radiograph & $ 8.4\times10^{-2} $ &   & 55 & biomechan & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & postop & $ 7.9\times10^{-2} $ &   & 56 & studi & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pain & $ 7.8\times10^{-2} $ &   & 57 & method & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & hip & $ 7.4\times10^{-2} $ &   & 58 & later & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 6.6\times10^{-2} $ &   & 59 & distal & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & surgic & $ 6.6\times10^{-2} $ &   & 60 & foot & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fractur & $ 6.2\times10^{-2} $ &   & 61 & group & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & femor & $ 6.2\times10^{-2} $ &   & 62 & signific & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & background & $ 6.1\times10^{-2} $ &   & 63 & treat & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & score & $ 5.8\times10^{-2} $ &   & 64 & acetabular & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & outcom & $ 5.8\times10^{-2} $ &   & 65 & osteotomi & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fixat & $ 5.6\times10^{-2} $ &   & 66 & radiolog & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & clinic & $ 5.5\times10^{-2} $ &   & 67 & review & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & bone & $ 5.1\times10^{-2} $ &   & 68 & treatment & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & preoper & $ 5.1\times10^{-2} $ &   & 69 & cartilag & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & anterior & $ 5\times10^{-2} $ &   & 70 & sagitt & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & year & $ 5\times10^{-2} $ &   & 71 & femur & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & flexion & $ 4.7\times10^{-2} $ &   & 72 & assess & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & osteoarthr & $ 4.7\times10^{-2} $ &   & 73 & trauma & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & joint & $ 4.6\times10^{-2} $ &   & 74 & prospect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ligament & $ 4.5\times10^{-2} $ &   & 75 & nonunion & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & injuri & $ 4.4\times10^{-2} $ &   & 76 & evalu & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & surgeon & $ 4.4\times10^{-2} $ &   & 77 & acl & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & underw & $ 4.3\times10^{-2} $ &   & 78 & motion & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tibial & $ 4.2\times10^{-2} $ &   & 79 & limb & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & purpos & $ 4.2\times10^{-2} $ &   & 80 & loosen & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & follow & $ 4\times10^{-2} $ &   & 81 & valgus & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & posterior & $ 4\times10^{-2} $ &   & 82 & procedur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & month & $ 4\times10^{-2} $ &   & 83 & cadaver & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & retrospect & $ 4\times10^{-2} $ &   & 84 & elbow & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & medial & $ 3.9\times10^{-2} $ &   & 85 & reconstruct & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & shoulder & $ 3.8\times10^{-2} $ &   & 86 & proxim & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & complic & $ 3.7\times10^{-2} $ &   & 87 & tha & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mean & $ 3.6\times10^{-2} $ &   & 88 & heal & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & spine & $ 3.6\times10^{-2} $ &   & 89 & patellar & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & tka & $ 3.6\times10^{-2} $ &   & 90 & tibia & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & tendon & $ 3.5\times10^{-2} $ &   & 91 & summari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & age & $ 3.5\times10^{-2} $ &   & 92 & rotat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & orthopaed & $ 3.4\times10^{-2} $ &   & 93 & disloc & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ankl & $ 3.4\times10^{-2} $ &   & 94 & scoliosi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & arthroscop & $ 3.1\times10^{-2} $ &   & 95 & consecut & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & lumbar & $ 3.1\times10^{-2} $ &   & 96 & anatom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & revis & $ 3.1\times10^{-2} $ &   & 97 & tear & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cruciat & $ 3\times10^{-2} $ &   & 98 & disabl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & screw & $ 2.9\times10^{-2} $ &   & 99 & degen & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & paper & $ 2.9\times10^{-2} $ &   & 100 & result & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_181.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Otorhinolaryngology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & conclus & $ 1.4\times10^{-1} $ &   & 51 & sinonas & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hear & $ 1.3\times10^{-1} $ &   & 52 & audiometr & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.2\times10^{-1} $ &   & 53 & symptom & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & object & $ 1.1\times10^{-1} $ &   & 54 & referr & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ear & $ 8.2\times10^{-2} $ &   & 55 & voic & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & surgeri & $ 6.6\times10^{-2} $ &   & 56 & tympan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cochlear & $ 6.2\times10^{-2} $ &   & 57 & airway & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & retrospect & $ 5.4\times10^{-2} $ &   & 58 & obstruct & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & nasal & $ 5.2\times10^{-2} $ &   & 59 & otolaryngologist & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & surgic & $ 5.1\times10^{-2} $ &   & 60 & cholesteatoma & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & neck & $ 4.7\times10^{-2} $ &   & 61 & bilater & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & postop & $ 4.5\times10^{-2} $ &   & 62 & children & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & auditori & $ 4.3\times10^{-2} $ &   & 63 & unilater & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & underw & $ 4.1\times10^{-2} $ &   & 64 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & laryng & $ 4\times10^{-2} $ &   & 65 & treatment & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & endoscop & $ 3.9\times10^{-2} $ &   & 66 & evalu & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & tertiari & $ 3.8\times10^{-2} $ &   & 67 & squamous & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 3.7\times10^{-2} $ &   & 68 & carcinoma & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & method & $ 3.6\times10^{-2} $ &   & 69 & nerv & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rhinosinus & $ 3.6\times10^{-2} $ &   & 70 & cochlea & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & outcom & $ 3.4\times10^{-2} $ &   & 71 & vertigo & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & sinus & $ 3.4\times10^{-2} $ &   & 72 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & otolaryngolog & $ 3.4\times10^{-2} $ &   & 73 & complic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & speech & $ 3.3\times10^{-2} $ &   & 74 & bone & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & vestibular & $ 3.2\times10^{-2} $ &   & 75 & larynx & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & sensorineur & $ 3.1\times10^{-2} $ &   & 76 & tinnitus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & year & $ 3\times10^{-2} $ &   & 77 & swallow & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & review & $ 2.9\times10^{-2} $ &   & 78 & diagnosi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & clinic & $ 2.8\times10^{-2} $ &   & 79 & pediatr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & studi & $ 2.8\times10^{-2} $ &   & 80 & medic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & vocal & $ 2.8\times10^{-2} $ &   & 81 & otolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & head & $ 2.6\times10^{-2} $ &   & 82 & chart & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & preoper & $ 2.6\times10^{-2} $ &   & 83 & laryngectomi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & otiti & $ 2.5\times10^{-2} $ &   & 84 & hospit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & canal & $ 2.5\times10^{-2} $ &   & 85 & mastoid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & month & $ 2.4\times10^{-2} $ &   & 86 & loss & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & subject & $ 2.4\times10^{-2} $ &   & 87 & diseas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & audiolog & $ 2.4\times10^{-2} $ &   & 88 & chronic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & paper & $ 2.4\times10^{-2} $ &   & 89 & facial & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & hypothesi & $ 2.3\times10^{-2} $ &   & 90 & otoacoust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & signific & $ 2.3\times10^{-2} $ &   & 91 & treat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & age & $ 2.3\times10^{-2} $ &   & 92 & listen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & recurr & $ 2.2\times10^{-2} $ &   & 93 & crs & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & prospect & $ 2.2\times10^{-2} $ &   & 94 & record & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & tone & $ 2.2\times10^{-2} $ &   & 95 & oropharyng & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & design & $ 2.2\times10^{-2} $ &   & 96 & assess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & audiometri & $ 2.1\times10^{-2} $ &   & 97 & dysphonia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & implant & $ 2\times10^{-2} $ &   & 98 & threshold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & case & $ 2\times10^{-2} $ &   & 99 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & score & $ 2\times10^{-2} $ &   & 100 & dysphagia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_182.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Paleontology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & fossil & $ 1.4\times10^{-1} $ &   & 51 & ocean & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & late & $ 9.1\times10^{-2} $ &   & 52 & faunal & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & assemblag & $ 8.7\times10^{-2} $ &   & 53 & method & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cretac & $ 7.7\times10^{-2} $ &   & 54 & holocen & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & taxa & $ 7.3\times10^{-2} $ &   & 55 & brachiopod & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & speci & $ 7\times10^{-2} $ &   & 56 & earliest & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sediment & $ 6.3\times10^{-2} $ &   & 57 & divers & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & record & $ 6\times10^{-2} $ &   & 58 & abund & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & stratigraph & $ 6\times10^{-2} $ &   & 59 & taphonom & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & fauna & $ 6\times10^{-2} $ &   & 60 & effect & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & middl & $ 5.8\times10^{-2} $ &   & 61 & limeston & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & basin & $ 5.6\times10^{-2} $ &   & 62 & faci & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & genus & $ 5.3\times10^{-2} $ &   & 63 & permian & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & upper & $ 5.3\times10^{-2} $ &   & 64 & maastrichtian & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & nov & $ 5.3\times10^{-2} $ &   & 65 & pleistocen & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & earli & $ 5.2\times10^{-2} $ &   & 66 & new & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preserv & $ 5.1\times10^{-2} $ &   & 67 & oldest & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & marin & $ 4.7\times10^{-2} $ &   & 68 & interpret & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & miocen & $ 4.4\times10^{-2} $ &   & 69 & eastern & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & specimen & $ 4.4\times10^{-2} $ &   & 70 & calcar & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & deposit & $ 4.3\times10^{-2} $ &   & 71 & reconstruct & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & jurass & $ 4.2\times10^{-2} $ &   & 72 & proxi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & format & $ 3.7\times10^{-2} $ &   & 73 & strata & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gen & $ 3.6\times10^{-2} $ &   & 74 & devonian & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & sea & $ 3.6\times10^{-2} $ &   & 75 & use & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genera & $ 3.6\times10^{-2} $ &   & 76 & zone & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & eocen & $ 3.5\times10^{-2} $ &   & 77 & teeth & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & taxon & $ 3.3\times10^{-2} $ &   & 78 & trilobit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & north & $ 3.3\times10^{-2} $ &   & 79 & occurr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & southern & $ 3.3\times10^{-2} $ &   & 80 & bivalv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cambrian & $ 3.3\times10^{-2} $ &   & 81 & oligocen & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & foraminifera & $ 3.1\times10^{-2} $ &   & 82 & date & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & shallow & $ 3.1\times10^{-2} $ &   & 83 & western & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & south & $ 3\times10^{-2} $ &   & 84 & warm & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & climat & $ 2.9\times10^{-2} $ &   & 85 & bed & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & biostratigraph & $ 2.9\times10^{-2} $ &   & 86 & pollen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & repres & $ 2.9\times10^{-2} $ &   & 87 & skeleton & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ordovician & $ 2.8\times10^{-2} $ &   & 88 & sedimentolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & triassic & $ 2.8\times10^{-2} $ &   & 89 & patient & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & taxonom & $ 2.8\times10^{-2} $ &   & 90 & cenomanian & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sedimentari & $ 2.7\times10^{-2} $ &   & 91 & shale & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & northern & $ 2.7\times10^{-2} $ &   & 92 & terrestri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & morpholog & $ 2.7\times10^{-2} $ &   & 93 & part & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & extant & $ 2.7\times10^{-2} $ &   & 94 & clade & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & isotop & $ 2.7\times10^{-2} $ &   & 95 & paleoenvironment & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & foraminifer & $ 2.7\times10^{-2} $ &   & 96 & perform & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & describ & $ 2.7\times10^{-2} $ &   & 97 & palynolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & extinct & $ 2.6\times10^{-2} $ &   & 98 & charact & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & benthic & $ 2.5\times10^{-2} $ &   & 99 & mesozo & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dinosaur & $ 2.5\times10^{-2} $ &   & 100 & domin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_183.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Parasitology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & parasit & $ 2\times10^{-1} $ &   & 51 & insecticid & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 1.8\times10^{-1} $ &   & 52 & cruzi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & host & $ 8.2\times10^{-2} $ &   & 53 & dna & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & malaria & $ 7.6\times10^{-2} $ &   & 54 & detect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & speci & $ 5.4\times10^{-2} $ &   & 55 & conclus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & plasmodium & $ 5.2\times10^{-2} $ &   & 56 & genus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mosquito & $ 4.9\times10^{-2} $ &   & 57 & fever & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & tick & $ 3.9\times10^{-2} $ &   & 58 & 18s & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & endem & $ 3.6\times10^{-2} $ &   & 59 & intestin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & pcr & $ 3.6\times10^{-2} $ &   & 60 & adult & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & falciparum & $ 3.6\times10^{-2} $ &   & 61 & popul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pathogen & $ 3.5\times10^{-2} $ &   & 62 & aegypti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nematod & $ 3.4\times10^{-2} $ &   & 63 & brazil & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & larva & $ 3.2\times10^{-2} $ &   & 64 & caus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 3\times10^{-2} $ &   & 65 & born & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & egg & $ 3\times10^{-2} $ &   & 66 & vaccin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preval & $ 3\times10^{-2} $ &   & 67 & assay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & leishmania & $ 3\times10^{-2} $ &   & 68 & dengu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & background & $ 2.8\times10^{-2} $ &   & 69 & schistosomiasi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & worm & $ 2.7\times10^{-2} $ &   & 70 & cattl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & immun & $ 2.5\times10^{-2} $ &   & 71 & rhipicephalus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & vector & $ 2.5\times10^{-2} $ &   & 72 & mansoni & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & leishmaniasi & $ 2.5\times10^{-2} $ &   & 73 & ixod & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & human & $ 2.4\times10^{-2} $ &   & 74 & identifi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & collect & $ 2.4\times10^{-2} $ &   & 75 & anthelmint & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & helminth & $ 2.4\times10^{-2} $ &   & 76 & virul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spp & $ 2.3\times10^{-2} $ &   & 77 & chaga & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dog & $ 2.3\times10^{-2} $ &   & 78 & trematod & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & anophel & $ 2.2\times10^{-2} $ &   & 79 & serolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & anim & $ 2.2\times10^{-2} $ &   & 80 & antimalari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & antibodi & $ 2.1\times10^{-2} $ &   & 81 & isol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & trypanosoma & $ 2.1\times10^{-2} $ &   & 82 & babesia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 2.1\times10^{-2} $ &   & 83 & infest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & blood & $ 2.1\times10^{-2} $ &   & 84 & mice & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & aed & $ 2.1\times10^{-2} $ &   & 85 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & antigen & $ 2\times10^{-2} $ &   & 86 & phylogenet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & epidemiolog & $ 2\times10^{-2} $ &   & 87 & viral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & schistosoma & $ 2\times10^{-2} $ &   & 88 & molecular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & sequenc & $ 2\times10^{-2} $ &   & 89 & infantum & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & virus & $ 1.9\times10^{-2} $ &   & 90 & rdna & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & gondii & $ 1.9\times10^{-2} $ &   & 91 & parasitaemia & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & zoonot & $ 1.9\times10^{-2} $ &   & 92 & elisa & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & transmiss & $ 1.9\times10^{-2} $ &   & 93 & infecti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gene & $ 1.9\times10^{-2} $ &   & 94 & femal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & toxoplasma & $ 1.9\times10^{-2} $ &   & 95 & princip & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & parasitolog & $ 1.8\times10^{-2} $ &   & 96 & health & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & oocyst & $ 1.8\times10^{-2} $ &   & 97 & sampl & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & vivax & $ 1.8\times10^{-2} $ &   & 98 & geograph & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & protozoan & $ 1.8\times10^{-2} $ &   & 99 & seroposit & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & larval & $ 1.8\times10^{-2} $ &   & 100 & simul & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_184.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Pathology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & tumor & $ 8.7\times10^{-2} $ &   & 51 & tumour & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & immunohistochem & $ 7.9\times10^{-2} $ &   & 52 & prolifer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cell & $ 7.7\times10^{-2} $ &   & 53 & old & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & carcinoma & $ 7.2\times10^{-2} $ &   & 54 & neoplast & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & immunohistochemistri & $ 6.2\times10^{-2} $ &   & 55 & immunostain & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & express & $ 5.9\times10^{-2} $ &   & 56 & ihc & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & histolog & $ 5.6\times10^{-2} $ &   & 57 & conclus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 5.5\times10^{-2} $ &   & 58 & papillari & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & tissu & $ 5.1\times10^{-2} $ &   & 59 & lymphoma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & stain & $ 5.1\times10^{-2} $ &   & 60 & pcr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & case & $ 4.7\times10^{-2} $ &   & 61 & may & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & patholog & $ 4.2\times10^{-2} $ &   & 62 & featur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & malign & $ 4.1\times10^{-2} $ &   & 63 & formalin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cancer & $ 4\times10^{-2} $ &   & 64 & aggress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lesion & $ 3.9\times10^{-2} $ &   & 65 & lung & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & diagnosi & $ 3.7\times10^{-2} $ &   & 66 & autopsi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & neoplasm & $ 3.6\times10^{-2} $ &   & 67 & infiltr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinicopatholog & $ 3.5\times10^{-2} $ &   & 68 & metastat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 3.4\times10^{-2} $ &   & 69 & pathogenesi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & biopsi & $ 3.2\times10^{-2} $ &   & 70 & overexpress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & prognost & $ 3.1\times10^{-2} $ &   & 71 & negat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marker & $ 2.9\times10^{-2} $ &   & 72 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & rare & $ 2.8\times10^{-2} $ &   & 73 & detect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & diseas & $ 2.8\times10^{-2} $ &   & 74 & resect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & paper & $ 2.6\times10^{-2} $ &   & 75 & metastas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & histopatholog & $ 2.6\times10^{-2} $ &   & 76 & cytokeratin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & prognosi & $ 2.6\times10^{-2} $ &   & 77 & subtyp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & grade & $ 2.5\times10^{-2} $ &   & 78 & atyp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pathologist & $ 2.4\times10^{-2} $ &   & 79 & correl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.4\times10^{-2} $ &   & 80 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cytolog & $ 2.4\times10^{-2} $ &   & 81 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & invas & $ 2.3\times10^{-2} $ &   & 82 & gland & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & protein & $ 2.3\times10^{-2} $ &   & 83 & breast & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & adenocarcinoma & $ 2.3\times10^{-2} $ &   & 84 & microarray & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & lymph & $ 2.2\times10^{-2} $ &   & 85 & receptor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & diagnost & $ 2.1\times10^{-2} $ &   & 86 & immunoreact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & epitheli & $ 2.1\times10^{-2} $ &   & 87 & atypia & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & metastasi & $ 2.1\times10^{-2} $ &   & 88 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gene & $ 2.1\times10^{-2} $ &   & 89 & needl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & specimen & $ 2.1\times10^{-2} $ &   & 90 & recurr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & benign & $ 2.1\times10^{-2} $ &   & 91 & aspir & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cytoplasm & $ 2\times10^{-2} $ &   & 92 & sarcoma & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & posit & $ 1.9\times10^{-2} $ &   & 93 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & paraffin & $ 1.9\times10^{-2} $ &   & 94 & stromal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mutat & $ 1.9\times10^{-2} $ &   & 95 & immunophenotyp & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & surviv & $ 1.8\times10^{-2} $ &   & 96 & inflammatori & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & squamous & $ 1.8\times10^{-2} $ &   & 97 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & differenti & $ 1.8\times10^{-2} $ &   & 98 & antibodi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & diagnos & $ 1.7\times10^{-2} $ &   & 99 & normal & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & progress & $ 1.7\times10^{-2} $ &   & 100 & pleomorph & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_185.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Pediatrics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & children & $ 2\times10^{-1} $ &   & 51 & paediatr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pediatr & $ 1.1\times10^{-1} $ &   & 52 & follow & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1\times10^{-1} $ &   & 53 & born & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & age & $ 9.1\times10^{-2} $ &   & 54 & treatment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & infant & $ 8.7\times10^{-2} $ &   & 55 & matern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & year & $ 6.2\times10^{-2} $ &   & 56 & properti & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 6.2\times10^{-2} $ &   & 57 & assess & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & child & $ 4.9\times10^{-2} $ &   & 58 & complic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & neonat & $ 4.8\times10^{-2} $ &   & 59 & prospect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & clinic & $ 3.9\times10^{-2} $ &   & 60 & respiratori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & birth & $ 3.8\times10^{-2} $ &   & 61 & score & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & month & $ 3.7\times10^{-2} $ &   & 62 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & boy & $ 3.6\times10^{-2} $ &   & 63 & receiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & adolesc & $ 3.4\times10^{-2} $ &   & 64 & surgic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & girl & $ 3.4\times10^{-2} $ &   & 65 & earli & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & object & $ 3.3\times10^{-2} $ &   & 66 & health & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preterm & $ 3\times10^{-2} $ &   & 67 & process & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gestat & $ 3\times10^{-2} $ &   & 68 & abnorm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & outcom & $ 3\times10^{-2} $ &   & 69 & includ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & old & $ 2.9\times10^{-2} $ &   & 70 & underw & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 2.9\times10^{-2} $ &   & 71 & result & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & hospit & $ 2.9\times10^{-2} $ &   & 72 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & diagnosi & $ 2.9\times10^{-2} $ &   & 73 & therapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & retrospect & $ 2.9\times10^{-2} $ &   & 74 & structur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & parent & $ 2.9\times10^{-2} $ &   & 75 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & background & $ 2.9\times10^{-2} $ &   & 76 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & care & $ 2.8\times10^{-2} $ &   & 77 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & congenit & $ 2.8\times10^{-2} $ &   & 78 & prematur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & childhood & $ 2.7\times10^{-2} $ &   & 79 & day & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.4\times10^{-2} $ &   & 80 & surgeri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & risk & $ 2.4\times10^{-2} $ &   & 81 & infect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & syndrom & $ 2.3\times10^{-2} $ &   & 82 & enrol & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & diagnos & $ 2\times10^{-2} $ &   & 83 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & newborn & $ 2\times10^{-2} $ &   & 84 & experiment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & review & $ 1.9\times10^{-2} $ &   & 85 & model & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & symptom & $ 1.8\times10^{-2} $ &   & 86 & pediatrician & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & propos & $ 1.8\times10^{-2} $ &   & 87 & surfac & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & method & $ 1.8\times10^{-2} $ &   & 88 & acut & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & medic & $ 1.8\times10^{-2} $ &   & 89 & preval & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & report & $ 1.8\times10^{-2} $ &   & 90 & common & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cohort & $ 1.8\times10^{-2} $ &   & 91 & neurolog & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & week & $ 1.7\times10^{-2} $ &   & 92 & young & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & intervent & $ 1.7\times10^{-2} $ &   & 93 & studi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mother & $ 1.7\times10^{-2} $ &   & 94 & male & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & diseas & $ 1.7\times10^{-2} $ &   & 95 & malform & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & median & $ 1.6\times10^{-2} $ &   & 96 & babi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & rare & $ 1.6\times10^{-2} $ &   & 97 & weight & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & case & $ 1.5\times10^{-2} $ &   & 98 & morbid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & disord & $ 1.5\times10^{-2} $ &   & 99 & treat & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & group & $ 1.4\times10^{-2} $ &   & 100 & dynam & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_186.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Peripheral Vascular Disease}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & arteri & $ 1.2\times10^{-1} $ &   & 51 & stenosi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 1.1\times10^{-1} $ &   & 52 & prospect & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.1\times10^{-1} $ &   & 53 & adjust & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stroke & $ 7.3\times10^{-2} $ &   & 54 & embol & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hypertens & $ 7.3\times10^{-2} $ &   & 55 & underw & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & blood & $ 6.2\times10^{-2} $ &   & 56 & treat & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & vascular & $ 6.2\times10^{-2} $ &   & 57 & renal & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cardiovascular & $ 5.7\times10^{-2} $ &   & 58 & atherosclerot & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & risk & $ 5\times10^{-2} $ &   & 59 & baselin & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ischem & $ 5\times10^{-2} $ &   & 60 & cerebr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & endovascular & $ 4.7\times10^{-2} $ &   & 61 & platelet & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & aortic & $ 4.7\times10^{-2} $ &   & 62 & ventricular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & associ & $ 4.2\times10^{-2} $ &   & 63 & angiographi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & carotid & $ 4\times10^{-2} $ &   & 64 & diabet & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 3.7\times10^{-2} $ &   & 65 & complic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & aneurysm & $ 3.7\times10^{-2} $ &   & 66 & multivari & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coronari & $ 3.5\times10^{-2} $ &   & 67 & angiotensin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & age & $ 3.5\times10^{-2} $ &   & 68 & thromboembol & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & systol & $ 3.5\times10^{-2} $ &   & 69 & odd & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & background & $ 3.4\times10^{-2} $ &   & 70 & bleed & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & infarct & $ 3.3\times10^{-2} $ &   & 71 & assess & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & venous & $ 3.2\times10^{-2} $ &   & 72 & median & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & thrombosi & $ 3.1\times10^{-2} $ &   & 73 & patenc & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 3.1\times10^{-2} $ &   & 74 & antihypertens & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & confid & $ 3\times10^{-2} $ &   & 75 & therapi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & year & $ 2.9\times10^{-2} $ &   & 76 & men & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & clinic & $ 2.9\times10^{-2} $ &   & 77 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & heart & $ 2.9\times10^{-2} $ &   & 78 & brachial & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & acut & $ 2.9\times10^{-2} $ &   & 79 & month & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stent & $ 2.8\times10^{-2} $ &   & 80 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & interv & $ 2.8\times10^{-2} $ &   & 81 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & atherosclerosi & $ 2.7\times10^{-2} $ &   & 82 & ratio & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & pressur & $ 2.7\times10^{-2} $ &   & 83 & day & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cardiac & $ 2.7\times10^{-2} $ &   & 84 & revascular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & method & $ 2.6\times10^{-2} $ &   & 85 & cohort & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & endotheli & $ 2.6\times10^{-2} $ &   & 86 & lipoprotein & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mortal & $ 2.6\times10^{-2} $ &   & 87 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & myocardi & $ 2.3\times10^{-2} $ &   & 88 & thrombolysi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & outcom & $ 2.3\times10^{-2} $ &   & 89 & death & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & diastol & $ 2.3\times10^{-2} $ &   & 90 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & vein & $ 2.2\times10^{-2} $ &   & 91 & dysfunct & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & signific & $ 2.2\times10^{-2} $ &   & 92 & regress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & occlus & $ 2.2\times10^{-2} $ &   & 93 & left & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & treatment & $ 2.1\times10^{-2} $ &   & 94 & hospit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & hemorrhag & $ 2.1\times10^{-2} $ &   & 95 & symptomat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ischemia & $ 2.1\times10^{-2} $ &   & 96 & independ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & factor & $ 2\times10^{-2} $ &   & 97 & aorta & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & object & $ 2\times10^{-2} $ &   & 98 & consecut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & anticoagul & $ 2\times10^{-2} $ &   & 99 & predictor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & vessel & $ 2\times10^{-2} $ &   & 100 & sbp & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_187.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Pharmacology and Pharmacy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & drug & $ 1.1\times10^{-1} $ &   & 51 & agonist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & dose & $ 5.5\times10^{-2} $ &   & 52 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & rat & $ 4.3\times10^{-2} $ &   & 53 & blood & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & pharmacokinet & $ 4.3\times10^{-2} $ &   & 54 & mediat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & treatment & $ 4.2\times10^{-2} $ &   & 55 & potenti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & inhibit & $ 4\times10^{-2} $ &   & 56 & acid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & activ & $ 3.5\times10^{-2} $ &   & 57 & evalu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & administr & $ 3.5\times10^{-2} $ &   & 58 & deliveri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & induc & $ 3.1\times10^{-2} $ &   & 59 & liver & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vitro & $ 3.1\times10^{-2} $ &   & 60 & metabol & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 3\times10^{-2} $ &   & 61 & auc & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & inhibitor & $ 3\times10^{-2} $ &   & 62 & beta & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & oral & $ 2.8\times10^{-2} $ &   & 63 & formul & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & therapeut & $ 2.7\times10^{-2} $ &   & 64 & isol & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & receptor & $ 2.6\times10^{-2} $ &   & 65 & cancer & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cell & $ 2.4\times10^{-2} $ &   & 66 & pharmaceut & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & effect & $ 2.2\times10^{-2} $ &   & 67 & intraven & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & compound & $ 2.1\times10^{-2} $ &   & 68 & advers & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & treat & $ 2.1\times10^{-2} $ &   & 69 & enzym & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & vivo & $ 2\times10^{-2} $ &   & 70 & anticanc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & assay & $ 1.9\times10^{-2} $ &   & 71 & pharmacodynam & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & pharmacolog & $ 1.9\times10^{-2} $ &   & 72 & metabolit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & administ & $ 1.9\times10^{-2} $ &   & 73 & serum & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mice & $ 1.9\times10^{-2} $ &   & 74 & antioxid & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & studi & $ 1.8\times10^{-2} $ &   & 75 & exposur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & efficaci & $ 1.8\times10^{-2} $ &   & 76 & decreas & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & clinic & $ 1.8\times10^{-2} $ &   & 77 & aim & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & therapi & $ 1.8\times10^{-2} $ &   & 78 & apoptosi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & concentr & $ 1.8\times10^{-2} $ &   & 79 & target & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & medicin & $ 1.7\times10^{-2} $ &   & 80 & chromatographi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & toxic & $ 1.6\times10^{-2} $ &   & 81 & pathway & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & potent & $ 1.6\times10^{-2} $ &   & 82 & anim & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & agent & $ 1.6\times10^{-2} $ &   & 83 & hplc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cytotox & $ 1.6\times10^{-2} $ &   & 84 & inflammatori & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & antagonist & $ 1.5\times10^{-2} $ &   & 85 & algorithm & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & releas & $ 1.5\times10^{-2} $ &   & 86 & increas & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & inhibitori & $ 1.5\times10^{-2} $ &   & 87 & alpha & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ethnopharmacolog & $ 1.5\times10^{-2} $ &   & 88 & clearanc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & protein & $ 1.4\times10^{-2} $ &   & 89 & pharmaci & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & conclus & $ 1.4\times10^{-2} $ &   & 90 & inject & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & signific & $ 1.3\times10^{-2} $ &   & 91 & energi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & human & $ 1.3\times10^{-2} $ &   & 92 & simul & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & ic50 & $ 1.3\times10^{-2} $ &   & 93 & action & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & antiinflammatori & $ 1.3\times10^{-2} $ &   & 94 & week & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & propos & $ 1.3\times10^{-2} $ &   & 95 & tablet & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & day & $ 1.3\times10^{-2} $ &   & 96 & lipid & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & express & $ 1.2\times10^{-2} $ &   & 97 & chronic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & plasma & $ 1.2\times10^{-2} $ &   & 98 & pharmacist & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & patient & $ 1.2\times10^{-2} $ &   & 99 & kinas & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & bioavail & $ 1.2\times10^{-2} $ &   & 100 & mic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_188.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Philosophy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & argu & $ 1.9\times10^{-1} $ &   & 51 & rate & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & philosoph & $ 1.1\times10^{-1} $ &   & 52 & semant & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argument & $ 7.8\times10^{-2} $ &   & 53 & ontolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & philosophi & $ 7.4\times10^{-2} $ &   & 54 & heidegg & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & claim & $ 6.9\times10^{-2} $ &   & 55 & say & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & moral & $ 5.1\times10^{-2} $ &   & 56 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & result & $ 4.7\times10^{-2} $ &   & 57 & interpret & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & defend & $ 4.5\times10^{-2} $ &   & 58 & kind & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & metaphys & $ 4.4\times10^{-2} $ &   & 59 & control & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & view & $ 4.3\times10^{-2} $ &   & 60 & appeal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & epistem & $ 4.2\times10^{-2} $ &   & 61 & aristotl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & studi & $ 4\times10^{-2} $ &   & 62 & low & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & notion & $ 3.6\times10^{-2} $ &   & 63 & reject & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & truth & $ 3.4\times10^{-2} $ &   & 64 & justif & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & epistemolog & $ 3.4\times10^{-2} $ &   & 65 & mind & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & use & $ 3.3\times10^{-2} $ &   & 66 & paper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & theori & $ 3.3\times10^{-2} $ &   & 67 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & account & $ 3.2\times10^{-2} $ &   & 68 & sampl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & essay & $ 3.2\times10^{-2} $ &   & 69 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & concept & $ 3.1\times10^{-2} $ &   & 70 & fact & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & logic & $ 2.9\times10^{-2} $ &   & 71 & attempt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ethic & $ 2.9\times10^{-2} $ &   & 72 & call & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & way & $ 2.8\times10^{-2} $ &   & 73 & polit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & question & $ 2.7\times10^{-2} $ &   & 74 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & think & $ 2.7\times10^{-2} $ &   & 75 & doe & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.7\times10^{-2} $ &   & 76 & mere & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & kant & $ 2.6\times10^{-2} $ &   & 77 & conscious & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & high & $ 2.5\times10^{-2} $ &   & 78 & scienc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & reason & $ 2.4\times10^{-2} $ &   & 79 & whi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & belief & $ 2.4\times10^{-2} $ &   & 80 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & effect & $ 2.4\times10^{-2} $ &   & 81 & decreas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & thesi & $ 2.3\times10^{-2} $ &   & 82 & ration & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & increas & $ 2.1\times10^{-2} $ &   & 83 & commit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & articl & $ 2.1\times10^{-2} $ &   & 84 & plausibl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & idea & $ 2\times10^{-2} $ &   & 85 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & critiqu & $ 2\times10^{-2} $ &   & 86 & god & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & thought & $ 2\times10^{-2} $ &   & 87 & distinct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & perform & $ 1.9\times10^{-2} $ &   & 88 & aristotelian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & proposit & $ 1.9\times10^{-2} $ &   & 89 & world & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & data & $ 1.8\times10^{-2} $ &   & 90 & effici & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & normat & $ 1.8\times10^{-2} $ &   & 91 & offer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & measur & $ 1.8\times10^{-2} $ &   & 92 & dure & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & contemporari & $ 1.8\times10^{-2} $ &   & 93 & certain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & intuit & $ 1.7\times10^{-2} $ &   & 94 & seem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & thing & $ 1.7\times10^{-2} $ &   & 95 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & someth & $ 1.7\times10^{-2} $ &   & 96 & kantian & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & virtu & $ 1.7\times10^{-2} $ &   & 97 & higher & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & compar & $ 1.7\times10^{-2} $ &   & 98 & principl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & phenomenolog & $ 1.7\times10^{-2} $ &   & 99 & observ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & debat & $ 1.6\times10^{-2} $ &   & 100 & true & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_189.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & film & $ 4.5\times10^{-2} $ &   & 51 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & optic & $ 3.7\times10^{-2} $ &   & 52 & transistor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & electron & $ 3.1\times10^{-2} $ &   & 53 & grown & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 3.1\times10^{-2} $ &   & 54 & microscopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fabric & $ 3\times10^{-2} $ &   & 55 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 2.7\times10^{-2} $ &   & 56 & object & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & layer & $ 2.6\times10^{-2} $ &   & 57 & quantum & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & devic & $ 2.5\times10^{-2} $ &   & 58 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & thin & $ 2.5\times10^{-2} $ &   & 59 & express & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & laser & $ 2.5\times10^{-2} $ &   & 60 & outcom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & temperatur & $ 2.4\times10^{-2} $ &   & 61 & materi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & substrat & $ 2.2\times10^{-2} $ &   & 62 & nanoparticl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & deposit & $ 2.1\times10^{-2} $ &   & 63 & diod & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dope & $ 2.1\times10^{-2} $ &   & 64 & thermal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & electr & $ 1.8\times10^{-2} $ &   & 65 & sputter & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & magnet & $ 1.7\times10^{-2} $ &   & 66 & photon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & associ & $ 1.7\times10^{-2} $ &   & 67 & data & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & silicon & $ 1.7\times10^{-2} $ &   & 68 & energi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & surfac & $ 1.7\times10^{-2} $ &   & 69 & particip & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & properti & $ 1.6\times10^{-2} $ &   & 70 & nanowir & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & year & $ 1.5\times10^{-2} $ &   & 71 & coat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & beam & $ 1.5\times10^{-2} $ &   & 72 & light & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & assess & $ 1.5\times10^{-2} $ &   & 73 & popul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & band & $ 1.4\times10^{-2} $ &   & 74 & superconduct & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & voltag & $ 1.4\times10^{-2} $ &   & 75 & zno & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & puls & $ 1.4\times10^{-2} $ &   & 76 & photoluminesc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ray & $ 1.4\times10^{-2} $ &   & 77 & graphen & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & wavelength & $ 1.4\times10^{-2} $ &   & 78 & human & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & semiconductor & $ 1.4\times10^{-2} $ &   & 79 & densiti & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & clinic & $ 1.4\times10^{-2} $ &   & 80 & nanostructur & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & diseas & $ 1.4\times10^{-2} $ &   & 81 & gan & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & crystal & $ 1.4\times10^{-2} $ &   & 82 & evalu & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dielectr & $ 1.4\times10^{-2} $ &   & 83 & suggest & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & metal & $ 1.3\times10^{-2} $ &   & 84 & among & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & field & $ 1.3\times10^{-2} $ &   & 85 & whether & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & age & $ 1.3\times10^{-2} $ &   & 86 & carrier & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & diffract & $ 1.3\times10^{-2} $ &   & 87 & health & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & thick & $ 1.3\times10^{-2} $ &   & 88 & charg & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & risk & $ 1.3\times10^{-2} $ &   & 89 & absorpt & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & studi & $ 1.2\times10^{-2} $ &   & 90 & crystallin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & anneal & $ 1.2\times10^{-2} $ &   & 91 & manag & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & group & $ 1.2\times10^{-2} $ &   & 92 & day & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & structur & $ 1.2\times10^{-2} $ &   & 93 & level & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & atom & $ 1.2\times10^{-2} $ &   & 94 & room & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & epitaxi & $ 1.2\times10^{-2} $ &   & 95 & regul & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & aim & $ 1.2\times10^{-2} $ &   & 96 & month & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 1.2\times10^{-2} $ &   & 97 & includ & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & identifi & $ 1.1\times10^{-2} $ &   & 98 & polar & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & spectroscopi & $ 1.1\times10^{-2} $ &   & 99 & plasmon & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & gene & $ 1.1\times10^{-2} $ &   & 100 & examin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_19.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Automation and Control Systems}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.7\times10^{-2} $ &   & 51 & scheme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 7\times10^{-2} $ &   & 52 & examin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & system & $ 5.7\times10^{-2} $ &   & 53 & trajectori & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & control & $ 4.4\times10^{-2} $ &   & 54 & year & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & robot & $ 3.9\times10^{-2} $ &   & 55 & constraint & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & problem & $ 3.8\times10^{-2} $ &   & 56 & background & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algorithm & $ 3.7\times10^{-2} $ &   & 57 & converg & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & simul & $ 3.6\times10^{-2} $ &   & 58 & motion & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & lyapunov & $ 2.6\times10^{-2} $ &   & 59 & acid & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nonlinear & $ 2.6\times10^{-2} $ &   & 60 & inequ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & design & $ 2.4\times10^{-2} $ &   & 61 & assess & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 2.3\times10^{-2} $ &   & 62 & network & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & studi & $ 2.2\times10^{-2} $ &   & 63 & uncertainti & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & feedback & $ 2.2\times10^{-2} $ &   & 64 & gene & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & loop & $ 1.9\times10^{-2} $ &   & 65 & speci & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & base & $ 1.9\times10^{-2} $ &   & 66 & indic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dynam & $ 1.8\times10^{-2} $ &   & 67 & reveal & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 1.7\times10^{-2} $ &   & 68 & verifi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & track & $ 1.7\times10^{-2} $ &   & 69 & machin & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & actuat & $ 1.7\times10^{-2} $ &   & 70 & real & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & optim & $ 1.7\times10^{-2} $ &   & 71 & discret & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & guarante & $ 1.6\times10^{-2} $ &   & 72 & fault & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & linear & $ 1.6\times10^{-2} $ &   & 73 & filter & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & exampl & $ 1.6\times10^{-2} $ &   & 74 & may & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & suggest & $ 1.6\times10^{-2} $ &   & 75 & activ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & input & $ 1.6\times10^{-2} $ &   & 76 & concentr & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & output & $ 1.5\times10^{-2} $ &   & 77 & implement & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & robust & $ 1.5\times10^{-2} $ &   & 78 & multiag & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & solv & $ 1.5\times10^{-2} $ &   & 79 & higher & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & signific & $ 1.4\times10^{-2} $ &   & 80 & switch & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & disturb & $ 1.4\times10^{-2} $ &   & 81 & decreas & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & illustr & $ 1.4\times10^{-2} $ &   & 82 & adapt & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & treatment & $ 1.4\times10^{-2} $ &   & 83 & state & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & stabil & $ 1.3\times10^{-2} $ &   & 84 & introduc & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cell & $ 1.3\times10^{-2} $ &   & 85 & kalman & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & found & $ 1.3\times10^{-2} $ &   & 86 & evid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & model & $ 1.2\times10^{-2} $ &   & 87 & can & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & associ & $ 1.2\times10^{-2} $ &   & 88 & asymptot & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & increas & $ 1.2\times10^{-2} $ &   & 89 & potenti & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & error & $ 1.2\times10^{-2} $ &   & 90 & molecular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & report & $ 1.2\times10^{-2} $ &   & 91 & speed & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protein & $ 1.2\times10^{-2} $ &   & 92 & numer & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fuzzi & $ 1.1\times10^{-2} $ &   & 93 & comput & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & age & $ 1.1\times10^{-2} $ &   & 94 & final & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & clinic & $ 1.1\times10^{-2} $ &   & 95 & pid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & group & $ 1.1\times10^{-2} $ &   & 96 & month & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diseas & $ 1\times10^{-2} $ &   & 97 & induc & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & approach & $ 1\times10^{-2} $ &   & 98 & role & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sensor & $ 1\times10^{-2} $ &   & 99 & perform & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & vehicl & $ 1\times10^{-2} $ &   & 100 & uncertain & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_190.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Atomic, Molecular and Chemical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & atom & $ 5.2\times10^{-2} $ &   & 51 & proton & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & energi & $ 5.1\times10^{-2} $ &   & 52 & mp2 & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & quantum & $ 4.9\times10^{-2} $ &   & 53 & b3lyp & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & calcul & $ 4.5\times10^{-2} $ &   & 54 & reson & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & molecul & $ 4.4\times10^{-2} $ &   & 55 & assess & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & electron & $ 4.1\times10^{-2} $ &   & 56 & depend & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & state & $ 3.5\times10^{-2} $ &   & 57 & gene & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & molecular & $ 3.3\times10^{-2} $ &   & 58 & polar & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & excit & $ 3.1\times10^{-2} $ &   & 59 & solvent & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & theori & $ 2.8\times10^{-2} $ &   & 60 & fock & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & densiti & $ 2.5\times10^{-2} $ &   & 61 & ground & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & initio & $ 2.5\times10^{-2} $ &   & 62 & aim & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & bond & $ 2.4\times10^{-2} $ &   & 63 & human & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ion & $ 2.2\times10^{-2} $ &   & 64 & manag & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & spectra & $ 2.1\times10^{-2} $ &   & 65 & polariz & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & patient & $ 2\times10^{-2} $ &   & 66 & function & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & transit & $ 2\times10^{-2} $ &   & 67 & energet & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & phys & $ 2\times10^{-2} $ &   & 68 & ionic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conclus & $ 1.9\times10^{-2} $ &   & 69 & chemic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & interact & $ 1.8\times10^{-2} $ &   & 70 & cluster & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & charg & $ 1.8\times10^{-2} $ &   & 71 & relax & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dft & $ 1.7\times10^{-2} $ &   & 72 & reaction & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & vibrat & $ 1.7\times10^{-2} $ &   & 73 & entangl & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 1.6\times10^{-2} $ &   & 74 & transfer & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dynam & $ 1.6\times10^{-2} $ &   & 75 & research & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & experiment & $ 1.6\times10^{-2} $ &   & 76 & thermodynam & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spin & $ 1.6\times10^{-2} $ &   & 77 & hartre & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & orbit & $ 1.5\times10^{-2} $ &   & 78 & cation & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & hydrogen & $ 1.5\times10^{-2} $ &   & 79 & rev & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & spectroscopi & $ 1.5\times10^{-2} $ &   & 80 & perturb & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & ioniz & $ 1.4\times10^{-2} $ &   & 81 & adiabat & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & dissoci & $ 1.4\times10^{-2} $ &   & 82 & laser & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & chem & $ 1.4\times10^{-2} $ &   & 83 & bose & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & theoret & $ 1.3\times10^{-2} $ &   & 84 & health & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & dipol & $ 1.3\times10^{-2} $ &   & 85 & scatter & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & coupl & $ 1.3\times10^{-2} $ &   & 86 & temperatur & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & year & $ 1.2\times10^{-2} $ &   & 87 & intermolecular & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & agreement & $ 1.2\times10^{-2} $ &   & 88 & nonadiabat & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & photon & $ 1.1\times10^{-2} $ &   & 89 & anion & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & absorpt & $ 1.1\times10^{-2} $ &   & 90 & day & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & clinic & $ 1.1\times10^{-2} $ &   & 91 & qubit & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & age & $ 1.1\times10^{-2} $ &   & 92 & dure & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & object & $ 1.1\times10^{-2} $ &   & 93 & associ & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ccsd & $ 1\times10^{-2} $ &   & 94 & singlet & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & diseas & $ 1\times10^{-2} $ &   & 95 & properti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & risk & $ 1\times10^{-2} $ &   & 96 & signific & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & structur & $ 1\times10^{-2} $ &   & 97 & phase & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & solvat & $ 1\times10^{-2} $ &   & 98 & test & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & background & $ 9.7\times10^{-3} $ &   & 99 & repuls & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hamiltonian & $ 9.4\times10^{-3} $ &   & 100 & trap & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_191.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Condensed Matter}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & electron & $ 6.4\times10^{-2} $ &   & 51 & dielectr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & temperatur & $ 4.6\times10^{-2} $ &   & 52 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & film & $ 4.6\times10^{-2} $ &   & 53 & insul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & spin & $ 4.1\times10^{-2} $ &   & 54 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & magnet & $ 4\times10^{-2} $ &   & 55 & bulk & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & properti & $ 3.4\times10^{-2} $ &   & 56 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & dope & $ 3.2\times10^{-2} $ &   & 57 & calcul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & structur & $ 2.8\times10^{-2} $ &   & 58 & spectra & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & diffract & $ 2.8\times10^{-2} $ &   & 59 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ray & $ 2.6\times10^{-2} $ &   & 60 & room & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & quantum & $ 2.6\times10^{-2} $ &   & 61 & crystallin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & lattic & $ 2.5\times10^{-2} $ &   & 62 & nanoparticl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 2.4\times10^{-2} $ &   & 63 & scan & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & atom & $ 2.4\times10^{-2} $ &   & 64 & zno & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & patient & $ 2.3\times10^{-2} $ &   & 65 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & thin & $ 2.3\times10^{-2} $ &   & 66 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ferromagnet & $ 2.2\times10^{-2} $ &   & 67 & materi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crystal & $ 2.2\times10^{-2} $ &   & 68 & oxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & band & $ 2.2\times10^{-2} $ &   & 69 & photoluminesc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & deposit & $ 2.2\times10^{-2} $ &   & 70 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & layer & $ 2.2\times10^{-2} $ &   & 71 & ion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & spectroscopi & $ 2.2\times10^{-2} $ &   & 72 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & energi & $ 2.1\times10^{-2} $ &   & 73 & polar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & densiti & $ 2.1\times10^{-2} $ &   & 74 & exhibit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & transit & $ 2.1\times10^{-2} $ &   & 75 & grown & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & surfac & $ 2.1\times10^{-2} $ &   & 76 & sputter & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & phase & $ 2\times10^{-2} $ &   & 77 & symmetri & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & substrat & $ 1.9\times10^{-2} $ &   & 78 & impur & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & superconduct & $ 1.8\times10^{-2} $ &   & 79 & epitaxi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & microscopi & $ 1.8\times10^{-2} $ &   & 80 & synthes & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & electr & $ 1.8\times10^{-2} $ &   & 81 & data & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & metal & $ 1.7\times10^{-2} $ &   & 82 & human & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & charg & $ 1.7\times10^{-2} $ &   & 83 & nanowir & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & optic & $ 1.6\times10^{-2} $ &   & 84 & coat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & year & $ 1.6\times10^{-2} $ &   & 85 & evalu & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & xrd & $ 1.5\times10^{-2} $ &   & 86 & nanostructur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & field & $ 1.5\times10^{-2} $ &   & 87 & thermal & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & gap & $ 1.5\times10^{-2} $ &   & 88 & manag & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & antiferromagnet & $ 1.5\times10^{-2} $ &   & 89 & gene & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & state & $ 1.4\times10^{-2} $ &   & 90 & raman & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & phonon & $ 1.4\times10^{-2} $ &   & 91 & devic & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anneal & $ 1.4\times10^{-2} $ &   & 92 & carrier & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 1.4\times10^{-2} $ &   & 93 & outcom & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & graphen & $ 1.4\times10^{-2} $ &   & 94 & research & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & object & $ 1.4\times10^{-2} $ &   & 95 & thick & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & semiconductor & $ 1.3\times10^{-2} $ &   & 96 & ferroelectr & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & superconductor & $ 1.3\times10^{-2} $ &   & 97 & depend & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & fabric & $ 1.3\times10^{-2} $ &   & 98 & vacanc & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & fermi & $ 1.3\times10^{-2} $ &   & 99 & signific & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & prepar & $ 1.3\times10^{-2} $ &   & 100 & absorpt & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_192.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Fluids and Plasmas}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & plasma & $ 8.4\times10^{-2} $ &   & 51 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & flow & $ 5.1\times10^{-2} $ &   & 52 & puls & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fluid & $ 3.7\times10^{-2} $ &   & 53 & heat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & numer & $ 3.7\times10^{-2} $ &   & 54 & age & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & turbul & $ 3.7\times10^{-2} $ &   & 55 & magnetohydrodynam & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & veloc & $ 3.6\times10^{-2} $ &   & 56 & steadi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & reynold & $ 2.8\times10^{-2} $ &   & 57 & cyclotron & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & equat & $ 2.8\times10^{-2} $ &   & 58 & motion & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particl & $ 2.7\times10^{-2} $ &   & 59 & energi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & wave & $ 2.6\times10^{-2} $ &   & 60 & analyt & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & tokamak & $ 2.6\times10^{-2} $ &   & 61 & navier & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & instabl & $ 2.5\times10^{-2} $ &   & 62 & forc & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & simul & $ 2.3\times10^{-2} $ &   & 63 & transit & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & field & $ 2.1\times10^{-2} $ &   & 64 & divertor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & regim & $ 2\times10^{-2} $ &   & 65 & convect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & vortic & $ 2\times10^{-2} $ &   & 66 & propag & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & discharg & $ 2\times10^{-2} $ &   & 67 & activ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & patient & $ 1.8\times10^{-2} $ &   & 68 & scale & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conclus & $ 1.8\times10^{-2} $ &   & 69 & electron & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & phys & $ 1.8\times10^{-2} $ &   & 70 & axisymmetr & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & dimension & $ 1.8\times10^{-2} $ &   & 71 & viscos & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & densiti & $ 1.8\times10^{-2} $ &   & 72 & rotat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & boundari & $ 1.6\times10^{-2} $ &   & 73 & inerti & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & dynam & $ 1.5\times10^{-2} $ &   & 74 & mech & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & wall & $ 1.5\times10^{-2} $ &   & 75 & risk & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & pressur & $ 1.5\times10^{-2} $ &   & 76 & rev & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mode & $ 1.5\times10^{-2} $ &   & 77 & diseas & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & vortex & $ 1.5\times10^{-2} $ &   & 78 & coupl & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & toroid & $ 1.4\times10^{-2} $ &   & 79 & assess & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & magnet & $ 1.4\times10^{-2} $ &   & 80 & evalu & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & jet & $ 1.4\times10^{-2} $ &   & 81 & paramet & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nonlinear & $ 1.3\times10^{-2} $ &   & 82 & object & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & perturb & $ 1.3\times10^{-2} $ &   & 83 & driven & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & ion & $ 1.3\times10^{-2} $ &   & 84 & agreement & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & shear & $ 1.3\times10^{-2} $ &   & 85 & momentum & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & amplitud & $ 1.2\times10^{-2} $ &   & 86 & unstabl & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & flux & $ 1.2\times10^{-2} $ &   & 87 & microfluid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & confin & $ 1.2\times10^{-2} $ &   & 88 & collision & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stoke & $ 1.2\times10^{-2} $ &   & 89 & laminar & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & hydrodynam & $ 1.2\times10^{-2} $ &   & 90 & radial & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & year & $ 1.2\times10^{-2} $ &   & 91 & dissip & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & oscil & $ 1.2\times10^{-2} $ &   & 92 & equilibrium & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & poloid & $ 1.1\times10^{-2} $ &   & 93 & model & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & experiment & $ 1.1\times10^{-2} $ &   & 94 & diffus & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & incel & $ 1.1\times10^{-2} $ &   & 95 & kinet & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & viscous & $ 1.1\times10^{-2} $ &   & 96 & finit & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & streamwis & $ 1.1\times10^{-2} $ &   & 97 & number & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & group & $ 1\times10^{-2} $ &   & 98 & layer & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & gas & $ 1\times10^{-2} $ &   & 99 & level & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fluctuat & $ 1\times10^{-2} $ &   & 100 & human & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_193.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Mathematical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & equat & $ 6\times10^{-2} $ &   & 51 & boltzmann & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & numer & $ 3.2\times10^{-2} $ &   & 52 & oscil & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & quantum & $ 3\times10^{-2} $ &   & 53 & acid & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dimension & $ 2.6\times10^{-2} $ &   & 54 & entangl & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 2\times10^{-2} $ &   & 55 & perturb & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.9\times10^{-2} $ &   & 56 & state & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & algebra & $ 1.8\times10^{-2} $ &   & 57 & comput & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & signific & $ 1.8\times10^{-2} $ &   & 58 & rev & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & hamiltonian & $ 1.8\times10^{-2} $ &   & 59 & high & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & finit & $ 1.7\times10^{-2} $ &   & 60 & aim & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & space & $ 1.6\times10^{-2} $ &   & 61 & field & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & solut & $ 1.6\times10^{-2} $ &   & 62 & dimens & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & phys & $ 1.6\times10^{-2} $ &   & 63 & human & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dynam & $ 1.5\times10^{-2} $ &   & 64 & solv & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & theori & $ 1.5\times10^{-2} $ &   & 65 & theorem & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & activ & $ 1.4\times10^{-2} $ &   & 66 & system & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & general & $ 1.4\times10^{-2} $ &   & 67 & ise & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & nonlinear & $ 1.4\times10^{-2} $ &   & 68 & approxim & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & lattic & $ 1.3\times10^{-2} $ &   & 69 & suggest & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & symmetri & $ 1.2\times10^{-2} $ &   & 70 & converg & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & assess & $ 1.2\times10^{-2} $ &   & 71 & cell & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & explicit & $ 1.2\times10^{-2} $ &   & 72 & day & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & exact & $ 1.2\times10^{-2} $ &   & 73 & stochast & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & year & $ 1.2\times10^{-2} $ &   & 74 & design & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & asymptot & $ 1.2\times10^{-2} $ &   & 75 & report & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & boundari & $ 1.2\times10^{-2} $ &   & 76 & indic & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & increas & $ 1.2\times10^{-2} $ &   & 77 & compar & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & discret & $ 1.1\times10^{-2} $ &   & 78 & hyperbol & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & clinic & $ 1.1\times10^{-2} $ &   & 79 & model & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & dure & $ 1.1\times10^{-2} $ &   & 80 & gene & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & schroding & $ 1.1\times10^{-2} $ &   & 81 & scheme & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & arbitrari & $ 1.1\times10^{-2} $ &   & 82 & research & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & particl & $ 1.1\times10^{-2} $ &   & 83 & health & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & problem & $ 1.1\times10^{-2} $ &   & 84 & bifurc & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & invari & $ 1\times10^{-2} $ &   & 85 & formula & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & classic & $ 1\times10^{-2} $ &   & 86 & protein & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & infinit & $ 1\times10^{-2} $ &   & 87 & qub & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & age & $ 1\times10^{-2} $ &   & 88 & exampl & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & analyt & $ 9.9\times10^{-3} $ &   & 89 & consid & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & expon & $ 9.7\times10^{-3} $ &   & 90 & entropi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & evalu & $ 9.7\times10^{-3} $ &   & 91 & object & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & treatment & $ 9.2\times10^{-3} $ &   & 92 & diffus & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & wave & $ 9.2\times10^{-3} $ &   & 93 & singular & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & law & $ 9.1\times10^{-3} $ &   & 94 & polynomi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & risk & $ 8.8\times10^{-3} $ &   & 95 & soliton & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & chaotic & $ 8.7\times10^{-3} $ &   & 96 & deriv & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diseas & $ 8.7\times10^{-3} $ &   & 97 & coupl & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & prove & $ 8.7\times10^{-3} $ &   & 98 & regim & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & eigenvalu & $ 8.6\times10^{-3} $ &   & 99 & level & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & manifold & $ 8.5\times10^{-3} $ &   & 100 & improv & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_194.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & quantum & $ 4.8\times10^{-2} $ &   & 51 & health & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & spin & $ 2.2\times10^{-2} $ &   & 52 & dynam & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 2.1\times10^{-2} $ &   & 53 & phase & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 2.1\times10^{-2} $ &   & 54 & decay & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & state & $ 1.7\times10^{-2} $ &   & 55 & manag & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & energi & $ 1.7\times10^{-2} $ &   & 56 & oscil & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & equat & $ 1.6\times10^{-2} $ &   & 57 & group & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & wave & $ 1.5\times10^{-2} $ &   & 58 & dirac & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & signific & $ 1.5\times10^{-2} $ &   & 59 & howev & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & field & $ 1.5\times10^{-2} $ &   & 60 & boson & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & assess & $ 1.4\times10^{-2} $ &   & 61 & day & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & symmetri & $ 1.3\times10^{-2} $ &   & 62 & theoret & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & entangl & $ 1.3\times10^{-2} $ &   & 63 & charg & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & theori & $ 1.3\times10^{-2} $ &   & 64 & relativist & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & clinic & $ 1.2\times10^{-2} $ &   & 65 & superconduct & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & evalu & $ 1.2\times10^{-2} $ &   & 66 & result & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & transit & $ 1.2\times10^{-2} $ &   & 67 & densiti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & activ & $ 1.2\times10^{-2} $ &   & 68 & outcom & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & diseas & $ 1.1\times10^{-2} $ &   & 69 & cosmolog & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & age & $ 1.1\times10^{-2} $ &   & 70 & particip & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & lattic & $ 1.1\times10^{-2} $ &   & 71 & month & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & year & $ 1.1\times10^{-2} $ &   & 72 & perform & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & magnet & $ 1.1\times10^{-2} $ &   & 73 & gravit & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & particl & $ 1\times10^{-2} $ &   & 74 & suggest & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & atom & $ 1\times10^{-2} $ &   & 75 & acid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & momentum & $ 9.9\times10^{-3} $ &   & 76 & regul & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & risk & $ 9.9\times10^{-3} $ &   & 77 & fermi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & electron & $ 9.8\times10^{-3} $ &   & 78 & physic & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & aim & $ 9.6\times10^{-3} $ &   & 79 & identifi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & treatment & $ 9.5\times10^{-3} $ &   & 80 & spacetim & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & qubit & $ 9\times10^{-3} $ &   & 81 & design & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & dimension & $ 8.9\times10^{-3} $ &   & 82 & schroding & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & hamiltonian & $ 8.7\times10^{-3} $ &   & 83 & exact & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & develop & $ 8.7\times10^{-3} $ &   & 84 & increas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & gene & $ 8.6\times10^{-3} $ &   & 85 & level & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & object & $ 8.6\times10^{-3} $ &   & 86 & studi & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & human & $ 8.4\times10^{-3} $ &   & 87 & interact & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & photon & $ 8.2\times10^{-3} $ &   & 88 & entropi & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & dure & $ 8.2\times10^{-3} $ &   & 89 & neutron & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scatter & $ 8\times10^{-3} $ &   & 90 & research & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & associ & $ 8\times10^{-3} $ &   & 91 & examin & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fermion & $ 8\times10^{-3} $ &   & 92 & among & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & improv & $ 8\times10^{-3} $ &   & 93 & orbit & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & protein & $ 7.9\times10^{-3} $ &   & 94 & background & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & coupl & $ 7.9\times10^{-3} $ &   & 95 & adult & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & einstein & $ 7.8\times10^{-3} $ &   & 96 & compar & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & test & $ 7.7\times10^{-3} $ &   & 97 & major & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & excit & $ 7.7\times10^{-3} $ &   & 98 & cancer & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cell & $ 7.6\times10^{-3} $ &   & 99 & includ & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & calcul & $ 7.5\times10^{-3} $ &   & 100 & may & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_195.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Nuclear}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & neutron & $ 7.8\times10^{-2} $ &   & 51 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & mev & $ 7.1\times10^{-2} $ &   & 52 & angular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & energi & $ 6.3\times10^{-2} $ &   & 53 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & nucleon & $ 5.2\times10^{-2} $ &   & 54 & acceler & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & nuclear & $ 4.8\times10^{-2} $ &   & 55 & control & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & nuclei & $ 4.4\times10^{-2} $ &   & 56 & boson & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & beam & $ 4.2\times10^{-2} $ &   & 57 & deuteron & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & proton & $ 4.2\times10^{-2} $ &   & 58 & assess & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & collis & $ 4\times10^{-2} $ &   & 59 & spin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & gev & $ 3.9\times10^{-2} $ &   & 60 & inelast & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hadron & $ 3.9\times10^{-2} $ &   & 61 & age & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & detector & $ 3.8\times10^{-2} $ &   & 62 & diseas & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & quark & $ 3.6\times10^{-2} $ &   & 63 & clinic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & decay & $ 3.4\times10^{-2} $ &   & 64 & state & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lhc & $ 3.1\times10^{-2} $ &   & 65 & scalar & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & heavi & $ 2.8\times10^{-2} $ &   & 66 & increas & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & momentum & $ 2.6\times10^{-2} $ &   & 67 & protein & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & meson & $ 2.6\times10^{-2} $ &   & 68 & radiat & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & particl & $ 2.4\times10^{-2} $ &   & 69 & reaction & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & gamma & $ 2.3\times10^{-2} $ &   & 70 & experiment & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & qcd & $ 2.3\times10^{-2} $ &   & 71 & photon & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & kev & $ 2.2\times10^{-2} $ &   & 72 & facil & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & calcul & $ 2.2\times10^{-2} $ &   & 73 & radioact & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & ion & $ 2.1\times10^{-2} $ &   & 74 & muon & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & collid & $ 2.1\times10^{-2} $ &   & 75 & ray & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & relativist & $ 2\times10^{-2} $ &   & 76 & bunch & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & gluon & $ 1.9\times10^{-2} $ &   & 77 & risk & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & section & $ 1.8\times10^{-2} $ &   & 78 & human & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tev & $ 1.8\times10^{-2} $ &   & 79 & associ & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cern & $ 1.8\times10^{-2} $ &   & 80 & higg & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pion & $ 1.8\times10^{-2} $ &   & 81 & lepton & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & scatter & $ 1.8\times10^{-2} $ &   & 82 & coulomb & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.8\times10^{-2} $ &   & 83 & treatment & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fission & $ 1.7\times10^{-2} $ &   & 84 & gene & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nucleus & $ 1.7\times10^{-2} $ &   & 85 & skyrm & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & charg & $ 1.7\times10^{-2} $ &   & 86 & shell & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & isotop & $ 1.6\times10^{-2} $ &   & 87 & measur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & excit & $ 1.6\times10^{-2} $ &   & 88 & projectil & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & neutrino & $ 1.5\times10^{-2} $ &   & 89 & astrophys & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & parton & $ 1.5\times10^{-2} $ &   & 90 & object & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mass & $ 1.4\times10^{-2} $ &   & 91 & linac & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & baryon & $ 1.4\times10^{-2} $ &   & 92 & activ & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cross & $ 1.4\times10^{-2} $ &   & 93 & carlo & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.4\times10^{-2} $ &   & 94 & quadrupol & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & symmetri & $ 1.4\times10^{-2} $ &   & 95 & group & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & matter & $ 1.3\times10^{-2} $ &   & 96 & mont & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & scintil & $ 1.2\times10^{-2} $ &   & 97 & gaug & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & rhic & $ 1.2\times10^{-2} $ &   & 98 & alic & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & isospin & $ 1.2\times10^{-2} $ &   & 99 & spectromet & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & transvers & $ 1.2\times10^{-2} $ &   & 100 & acid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_196.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physics, Particles and Fields}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & scalar & $ 7.3\times10^{-2} $ &   & 51 & collis & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & quark & $ 6.4\times10^{-2} $ &   & 52 & conclus & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & higg & $ 5.9\times10^{-2} $ &   & 53 & increas & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & gaug & $ 5.9\times10^{-2} $ &   & 54 & string & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & lhc & $ 5.9\times10^{-2} $ &   & 55 & black & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cosmolog & $ 5.3\times10^{-2} $ &   & 56 & proton & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & gev & $ 5.2\times10^{-2} $ &   & 57 & nucleon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & boson & $ 5.2\times10^{-2} $ &   & 58 & hole & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & decay & $ 4.8\times10^{-2} $ &   & 59 & neutron & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & neutrino & $ 4.5\times10^{-2} $ &   & 60 & relativist & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & qcd & $ 4.4\times10^{-2} $ &   & 61 & massless & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tev & $ 4.2\times10^{-2} $ &   & 62 & pion & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & hadron & $ 4.2\times10^{-2} $ &   & 63 & space & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & symmetri & $ 4\times10^{-2} $ &   & 64 & cell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lepton & $ 4\times10^{-2} $ &   & 65 & inflat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & theori & $ 3.9\times10^{-2} $ &   & 66 & mev & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & mass & $ 3.7\times10^{-2} $ &   & 67 & muon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & spacetim & $ 3.7\times10^{-2} $ &   & 68 & activ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & supersymmetr & $ 3.6\times10^{-2} $ &   & 69 & parton & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & matter & $ 3.6\times10^{-2} $ &   & 70 & control & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & graviti & $ 3.5\times10^{-2} $ &   & 71 & inflationari & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & gravit & $ 3.5\times10^{-2} $ &   & 72 & method & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & collid & $ 3.3\times10^{-2} $ &   & 73 & renorm & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & energi & $ 3.2\times10^{-2} $ &   & 74 & bar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dark & $ 3.1\times10^{-2} $ &   & 75 & spin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & momentum & $ 3\times10^{-2} $ &   & 76 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & meson & $ 2.9\times10^{-2} $ &   & 77 & holograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cosmic & $ 2.8\times10^{-2} $ &   & 78 & constraint & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & fermion & $ 2.8\times10^{-2} $ &   & 79 & vacuum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & field & $ 2.8\times10^{-2} $ &   & 80 & luminos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & detector & $ 2.8\times10^{-2} $ &   & 81 & equat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & perturb & $ 2.6\times10^{-2} $ &   & 82 & signific & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & violat & $ 2.4\times10^{-2} $ &   & 83 & heavi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & tensor & $ 2.3\times10^{-2} $ &   & 84 & nonperturb & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & brane & $ 2.3\times10^{-2} $ &   & 85 & gamma & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & gluon & $ 2.3\times10^{-2} $ &   & 86 & physic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & coupl & $ 2.3\times10^{-2} $ &   & 87 & inflaton & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & supersymmetri & $ 2.2\times10^{-2} $ &   & 88 & chiral & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & baryon & $ 2.2\times10^{-2} $ &   & 89 & phenomenolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & einstein & $ 2.1\times10^{-2} $ &   & 90 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & quantum & $ 2.1\times10^{-2} $ &   & 91 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & electroweak & $ 2.1\times10^{-2} $ &   & 92 & lightest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & flavor & $ 2.1\times10^{-2} $ &   & 93 & transvers & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & particl & $ 2.1\times10^{-2} $ &   & 94 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & patient & $ 2.1\times10^{-2} $ &   & 95 & dirac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & charg & $ 1.9\times10^{-2} $ &   & 96 & horizon & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & supergrav & $ 1.9\times10^{-2} $ &   & 97 & model & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & sitter & $ 1.9\times10^{-2} $ &   & 98 & sigma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & invari & $ 1.9\times10^{-2} $ &   & 99 & loop & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & planck & $ 1.9\times10^{-2} $ &   & 100 & human & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_197.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Physiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & muscl & $ 4.6\times10^{-2} $ &   & 51 & phosphoryl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & activ & $ 3.8\times10^{-2} $ &   & 52 & vascular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & induc & $ 3.7\times10^{-2} $ &   & 53 & pathway & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & rat & $ 3.6\times10^{-2} $ &   & 54 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & express & $ 3\times10^{-2} $ &   & 55 & base & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & increas & $ 3\times10^{-2} $ &   & 56 & inhibitor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.7\times10^{-2} $ &   & 57 & signal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & receptor & $ 2.5\times10^{-2} $ &   & 58 & kinas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & regul & $ 2.4\times10^{-2} $ &   & 59 & glucos & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & respons & $ 2.4\times10^{-2} $ &   & 60 & propos & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & physiolog & $ 2.4\times10^{-2} $ &   & 61 & mechan & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & protein & $ 2.4\times10^{-2} $ &   & 62 & insulin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & stimul & $ 2.4\times10^{-2} $ &   & 63 & control & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & exercis & $ 2.3\times10^{-2} $ &   & 64 & intracellular & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & decreas & $ 2.1\times10^{-2} $ &   & 65 & impair & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & inhibit & $ 2.1\times10^{-2} $ &   & 66 & contractil & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & mediat & $ 2.1\times10^{-2} $ &   & 67 & alpha & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mice & $ 2\times10^{-2} $ &   & 68 & hypothes & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 1.9\times10^{-2} $ &   & 69 & reduc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & min & $ 1.9\times10^{-2} $ &   & 70 & agonist & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & suggest & $ 1.9\times10^{-2} $ &   & 71 & mous & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & heart & $ 1.8\times10^{-2} $ &   & 72 & subject & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dure & $ 1.8\times10^{-2} $ &   & 73 & membran & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & blood & $ 1.8\times10^{-2} $ &   & 74 & elev & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & alter & $ 1.7\times10^{-2} $ &   & 75 & injuri & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & metabol & $ 1.6\times10^{-2} $ &   & 76 & sympathet & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ca2 & $ 1.6\times10^{-2} $ &   & 77 & acut & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & neuron & $ 1.6\times10^{-2} $ &   & 78 & isometr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & arteri & $ 1.4\times10^{-2} $ &   & 79 & circadian & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & level & $ 1.4\times10^{-2} $ &   & 80 & oxygen & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & signific & $ 1.4\times10^{-2} $ &   & 81 & antagonist & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & role & $ 1.3\times10^{-2} $ &   & 82 & function & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & tissu & $ 1.3\times10^{-2} $ &   & 83 & howev & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & chang & $ 1.3\times10^{-2} $ &   & 84 & abolish & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mrna & $ 1.3\times10^{-2} $ &   & 85 & diet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & male & $ 1.3\times10^{-2} $ &   & 86 & renal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & skelet & $ 1.3\times10^{-2} $ &   & 87 & record & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & day & $ 1.3\times10^{-2} $ &   & 88 & extracellular & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & rest & $ 1.3\times10^{-2} $ &   & 89 & clamp & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & bodi & $ 1.2\times10^{-2} $ &   & 90 & problem & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & contract & $ 1.2\times10^{-2} $ &   & 91 & plasma & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & whether & $ 1.2\times10^{-2} $ &   & 92 & nitric & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & healthi & $ 1.2\times10^{-2} $ &   & 93 & kidney & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cardiac & $ 1.2\times10^{-2} $ &   & 94 & upregul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & evok & $ 1.2\times10^{-2} $ &   & 95 & hypothesi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & anim & $ 1.1\times10^{-2} $ &   & 96 & stress & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & attenu & $ 1.1\times10^{-2} $ &   & 97 & vivo & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & effect & $ 1.1\times10^{-2} $ &   & 98 & blot & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hypoxia & $ 1.1\times10^{-2} $ &   & 99 & modul & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & may & $ 1.1\times10^{-2} $ &   & 100 & materi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_198.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Planning and Development}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polici & $ 6.7\times10^{-2} $ &   & 51 & opportun & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & econom & $ 5\times10^{-2} $ &   & 52 & agenda & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & govern & $ 4\times10^{-2} $ &   & 53 & fund & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & countri & $ 4\times10^{-2} $ &   & 54 & result & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & market & $ 3.6\times10^{-2} $ &   & 55 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & articl & $ 3.4\times10^{-2} $ &   & 56 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 3.4\times10^{-2} $ &   & 57 & trade & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polit & $ 3.3\times10^{-2} $ &   & 58 & labour & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & urban & $ 3.1\times10^{-2} $ &   & 59 & hous & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & economi & $ 3\times10^{-2} $ &   & 60 & reform & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sector & $ 2.9\times10^{-2} $ &   & 61 & project & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & rural & $ 2.5\times10^{-2} $ &   & 62 & clinic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & argu & $ 2.5\times10^{-2} $ &   & 63 & issu & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & citi & $ 2.3\times10^{-2} $ &   & 64 & surfac & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & develop & $ 2.3\times10^{-2} $ &   & 65 & livelihood & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & innov & $ 2.2\times10^{-2} $ &   & 66 & literatur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & institut & $ 2.1\times10^{-2} $ &   & 67 & manag & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & household & $ 2.1\times10^{-2} $ &   & 68 & obtain & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & capit & $ 2.1\times10^{-2} $ &   & 69 & local & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & public & $ 2.1\times10^{-2} $ &   & 70 & compani & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & research & $ 2.1\times10^{-2} $ &   & 71 & intern & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & actor & $ 1.9\times10^{-2} $ &   & 72 & paramet & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & incom & $ 1.9\times10^{-2} $ &   & 73 & organis & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & invest & $ 1.8\times10^{-2} $ &   & 74 & perspect & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & paper & $ 1.8\times10^{-2} $ &   & 75 & practic & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & busi & $ 1.7\times10^{-2} $ &   & 76 & societi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & poverti & $ 1.7\times10^{-2} $ &   & 77 & enterpris & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & empir & $ 1.7\times10^{-2} $ &   & 78 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & agricultur & $ 1.6\times10^{-2} $ &   & 79 & detect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sustain & $ 1.6\times10^{-2} $ &   & 80 & explor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.6\times10^{-2} $ &   & 81 & experiment & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & firm & $ 1.6\times10^{-2} $ &   & 82 & global & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.6\times10^{-2} $ &   & 83 & financ & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & method & $ 1.5\times10^{-2} $ &   & 84 & foreign & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nation & $ 1.4\times10^{-2} $ &   & 85 & conclus & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & communiti & $ 1.3\times10^{-2} $ &   & 86 & servic & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & financi & $ 1.3\times10^{-2} $ &   & 87 & way & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & draw & $ 1.3\times10^{-2} $ &   & 88 & discours & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & privat & $ 1.3\times10^{-2} $ &   & 89 & world & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & land & $ 1.3\times10^{-2} $ &   & 90 & peopl & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & impact & $ 1.3\times10^{-2} $ &   & 91 & simul & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & focus & $ 1.2\times10^{-2} $ &   & 92 & territori & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 1.2\times10^{-2} $ &   & 93 & treatment & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & africa & $ 1.2\times10^{-2} $ &   & 94 & framework & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & farmer & $ 1.2\times10^{-2} $ &   & 95 & knowledg & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & plan & $ 1.2\times10^{-2} $ &   & 96 & interview & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & resourc & $ 1.2\times10^{-2} $ &   & 97 & socio & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & strateg & $ 1.1\times10^{-2} $ &   & 98 & emerg & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & industri & $ 1.1\times10^{-2} $ &   & 99 & stakehold & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & debat & $ 1.1\times10^{-2} $ &   & 100 & survey & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_199.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Plant Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & plant & $ 2.1\times10^{-1} $ &   & 51 & divers & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & speci & $ 8.4\times10^{-2} $ &   & 52 & genotyp & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & leaf & $ 6.2\times10^{-2} $ &   & 53 & sequenc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & arabidopsi & $ 5.7\times10^{-2} $ &   & 54 & genom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & cultivar & $ 4.7\times10^{-2} $ &   & 55 & content & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & leav & $ 4.6\times10^{-2} $ &   & 56 & cultiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & root & $ 4.2\times10^{-2} $ &   & 57 & pathogen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & gene & $ 4\times10^{-2} $ &   & 58 & express & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & flower & $ 4\times10^{-2} $ &   & 59 & germplasm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & seed & $ 3.8\times10^{-2} $ &   & 60 & inocul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & seedl & $ 3.7\times10^{-2} $ &   & 61 & regul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & crop & $ 3.6\times10^{-2} $ &   & 62 & sativa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & thaliana & $ 3.4\times10^{-2} $ &   & 63 & tomato & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & shoot & $ 3.1\times10^{-2} $ &   & 64 & abscis & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & fruit & $ 2.8\times10^{-2} $ &   & 65 & nutrient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & trait & $ 2.6\times10^{-2} $ &   & 66 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & soil & $ 2.5\times10^{-2} $ &   & 67 & stomat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 2.5\times10^{-2} $ &   & 68 & loci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & growth & $ 2.4\times10^{-2} $ &   & 69 & phenotyp & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & germin & $ 2.1\times10^{-2} $ &   & 70 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & photosynthet & $ 2.1\times10^{-2} $ &   & 71 & propos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ethnopharmacolog & $ 2.1\times10^{-2} $ &   & 72 & pollin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 2\times10^{-2} $ &   & 73 & auxin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & breed & $ 1.9\times10^{-2} $ &   & 74 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & isol & $ 1.9\times10^{-2} $ &   & 75 & biomass & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & genet & $ 1.9\times10^{-2} $ &   & 76 & oryza & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & accumul & $ 1.9\times10^{-2} $ &   & 77 & dri & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & genus & $ 1.9\times10^{-2} $ &   & 78 & morpholog & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & rice & $ 1.8\times10^{-2} $ &   & 79 & aba & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & veget & $ 1.7\times10^{-2} $ &   & 80 & taxonom & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & grown & $ 1.7\times10^{-2} $ &   & 81 & marker & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tree & $ 1.7\times10^{-2} $ &   & 82 & weed & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & chloroplast & $ 1.6\times10^{-2} $ &   & 83 & infloresc & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & photosynthesi & $ 1.6\times10^{-2} $ &   & 84 & antioxid & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & transgen & $ 1.6\times10^{-2} $ &   & 85 & forest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & drought & $ 1.6\times10^{-2} $ &   & 86 & product & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & wheat & $ 1.6\times10^{-2} $ &   & 87 & comput & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mutant & $ 1.5\times10^{-2} $ &   & 88 & maiz & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & transcript & $ 1.5\times10^{-2} $ &   & 89 & plastid & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & wild & $ 1.5\times10^{-2} $ &   & 90 & qtl & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & toler & $ 1.5\times10^{-2} $ &   & 91 & greenhous & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & pollen & $ 1.5\times10^{-2} $ &   & 92 & fertil & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & biosynthesi & $ 1.5\times10^{-2} $ &   & 93 & genera & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & phylogenet & $ 1.4\times10^{-2} $ &   & 94 & blight & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & abiot & $ 1.4\times10^{-2} $ &   & 95 & stem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & chlorophyl & $ 1.4\times10^{-2} $ &   & 96 & algorithm & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & stress & $ 1.4\times10^{-2} $ &   & 97 & foliar & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & acid & $ 1.4\times10^{-2} $ &   & 98 & chromosom & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & floral & $ 1.4\times10^{-2} $ &   & 99 & oper & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & taxa & $ 1.3\times10^{-2} $ &   & 100 & medicin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_2.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agricultural Economics and Policy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & agricultur & $ 1.1\times10^{-1} $ &   & 51 & consumpt & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & farmer & $ 8.7\times10^{-2} $ &   & 52 & payment & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & market & $ 8.6\times10^{-2} $ &   & 53 & agribusi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & farm & $ 8.3\times10^{-2} $ &   & 54 & economi & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & price & $ 8.1\times10^{-2} $ &   & 55 & wtp & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & food & $ 7.2\times10^{-2} $ &   & 56 & method & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & polici & $ 6\times10^{-2} $ &   & 57 & choic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & product & $ 4.8\times10^{-2} $ &   & 58 & competit & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & econom & $ 3.6\times10^{-2} $ &   & 59 & domest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & household & $ 3.5\times10^{-2} $ &   & 60 & conclus & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & consum & $ 3.3\times10^{-2} $ &   & 61 & clinic & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & incom & $ 3.3\times10^{-2} $ &   & 62 & nutrit & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & countri & $ 3.2\times10^{-2} $ &   & 63 & veget & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sector & $ 3.1\times10^{-2} $ &   & 64 & african & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & crop & $ 2.6\times10^{-2} $ &   & 65 & grower & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & trade & $ 2.4\times10^{-2} $ &   & 66 & industri & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & rural & $ 2.3\times10^{-2} $ &   & 67 & govern & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & commod & $ 2\times10^{-2} $ &   & 68 & fertil & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & smallhold & $ 2\times10^{-2} $ &   & 69 & urban & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & export & $ 2\times10^{-2} $ &   & 70 & irrig & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & land & $ 2\times10^{-2} $ &   & 71 & buyer & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & demand & $ 1.8\times10^{-2} $ &   & 72 & firm & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & econlit & $ 1.7\times10^{-2} $ &   & 73 & busi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & suppli & $ 1.7\times10^{-2} $ &   & 74 & supermarket & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & wine & $ 1.6\times10^{-2} $ &   & 75 & produc & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & impact & $ 1.6\times10^{-2} $ &   & 76 & privat & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & find & $ 1.6\times10^{-2} $ &   & 77 & milk & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & welfar & $ 1.6\times10^{-2} $ &   & 78 & meat & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & empir & $ 1.5\times10^{-2} $ &   & 79 & beef & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & patient & $ 1.4\times10^{-2} $ &   & 80 & secur & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & estim & $ 1.4\times10^{-2} $ &   & 81 & prefer & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & poverti & $ 1.4\times10^{-2} $ &   & 82 & grape & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & survey & $ 1.3\times10^{-2} $ &   & 83 & sale & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & purchas & $ 1.3\times10^{-2} $ &   & 84 & decis & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & subsidi & $ 1.3\times10^{-2} $ &   & 85 & capita & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & africa & $ 1.3\times10^{-2} $ &   & 86 & adopt & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & invest & $ 1.3\times10^{-2} $ &   & 87 & benefit & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cost & $ 1.2\times10^{-2} $ &   & 88 & china & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cell & $ 1.1\times10^{-2} $ &   & 89 & cash & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & econometr & $ 1.1\times10^{-2} $ &   & 90 & research & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & livestock & $ 1.1\times10^{-2} $ &   & 91 & sell & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & willing & $ 1.1\times10^{-2} $ &   & 92 & valuat & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & dairi & $ 1.1\times10^{-2} $ &   & 93 & wheat & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & panel & $ 1.1\times10^{-2} $ &   & 94 & public & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & retail & $ 1.1\times10^{-2} $ &   & 95 & detect & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & pay & $ 1.1\times10^{-2} $ &   & 96 & perform & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & premium & $ 1.1\times10^{-2} $ &   & 97 & import & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & agri & $ 1.1\times10^{-2} $ &   & 98 & implic & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & articl & $ 1\times10^{-2} $ &   & 99 & background & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & profit & $ 1\times10^{-2} $ &   & 100 & acreag & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_20.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Behavioral Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & behavior & $ 5.2\times10^{-2} $ &   & 51 & bird & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anim & $ 4.4\times10^{-2} $ &   & 52 & eat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & task & $ 4\times10^{-2} $ &   & 53 & corticosteron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & male & $ 3.7\times10^{-2} $ &   & 54 & forag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & suggest & $ 3.7\times10^{-2} $ &   & 55 & either & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 3.5\times10^{-2} $ &   & 56 & amygdala & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & brain & $ 3.4\times10^{-2} $ &   & 57 & examin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & whether & $ 3.1\times10^{-2} $ &   & 58 & affect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & rat & $ 3\times10^{-2} $ &   & 59 & locomotor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & maze & $ 2.9\times10^{-2} $ &   & 60 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & memori & $ 2.9\times10^{-2} $ &   & 61 & frontal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & stimuli & $ 2.7\times10^{-2} $ &   & 62 & aggress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & femal & $ 2.7\times10^{-2} $ &   & 63 & sex & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cue & $ 2.7\times10^{-2} $ &   & 64 & avers & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & test & $ 2.7\times10^{-2} $ &   & 65 & seizur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cortex & $ 2.7\times10^{-2} $ &   & 66 & offspr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & stimulus & $ 2.5\times10^{-2} $ &   & 67 & trait & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & food & $ 2.4\times10^{-2} $ &   & 68 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & individu & $ 2.4\times10^{-2} $ &   & 69 & intak & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & behaviour & $ 2.4\times10^{-2} $ &   & 70 & hippocamp & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 2.3\times10^{-2} $ &   & 71 & respond & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & may & $ 2.3\times10^{-2} $ &   & 72 & choic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mate & $ 2.3\times10^{-2} $ &   & 73 & visual & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & respons & $ 2.2\times10^{-2} $ &   & 74 & method & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & social & $ 2.2\times10^{-2} $ &   & 75 & alter & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & reward & $ 2.1\times10^{-2} $ &   & 76 & depress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & learn & $ 2.1\times10^{-2} $ &   & 77 & train & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & hippocampus & $ 1.9\times10^{-2} $ &   & 78 & session & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & deficit & $ 1.9\times10^{-2} $ &   & 79 & sexual & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & impair & $ 1.9\times10^{-2} $ &   & 80 & mice & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & anxieti & $ 1.9\times10^{-2} $ &   & 81 & motor & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & prefront & $ 1.7\times10^{-2} $ &   & 82 & previous & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conspecif & $ 1.7\times10^{-2} $ &   & 83 & neuron & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & particip & $ 1.7\times10^{-2} $ &   & 84 & discrimin & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & prefer & $ 1.6\times10^{-2} $ &   & 85 & effect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & emot & $ 1.6\times10^{-2} $ &   & 86 & differ & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & relat & $ 1.5\times10^{-2} $ &   & 87 & manipul & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & disord & $ 1.5\times10^{-2} $ &   & 88 & antagonist & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & adult & $ 1.5\times10^{-2} $ &   & 89 & dopamin & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paradigm & $ 1.5\times10^{-2} $ &   & 90 & day & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fear & $ 1.4\times10^{-2} $ &   & 91 & healthi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 1.4\times10^{-2} $ &   & 92 & rodent & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 1.4\times10^{-2} $ &   & 93 & spent & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & epilepsi & $ 1.4\times10^{-2} $ &   & 94 & receptor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & predat & $ 1.3\times10^{-2} $ &   & 95 & agonist & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & hypothesi & $ 1.3\times10^{-2} $ &   & 96 & gyrus & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & dure & $ 1.3\times10^{-2} $ &   & 97 & surfac & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & neural & $ 1.3\times10^{-2} $ &   & 98 & later & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & evid & $ 1.2\times10^{-2} $ &   & 99 & like & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & howev & $ 1.2\times10^{-2} $ &   & 100 & latenc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_200.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Poetry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & poem & $ 2.9\times10^{-1} $ &   & 51 & imit & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & poet & $ 2.9\times10^{-1} $ &   & 52 & portray & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & poetri & $ 2.8\times10^{-1} $ &   & 53 & cultur & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & essay & $ 2.3\times10^{-1} $ &   & 54 & theatric & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poetic & $ 2\times10^{-1} $ &   & 55 & compar & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & dickinson & $ 1.8\times10^{-1} $ &   & 56 & homer & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 9.3\times10^{-2} $ &   & 57 & blur & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & emili & $ 7.9\times10^{-2} $ &   & 58 & letter & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & literari & $ 7.5\times10^{-2} $ &   & 59 & artist & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & text & $ 7.4\times10^{-2} $ &   & 60 & pen & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & lyric & $ 6.3\times10^{-2} $ &   & 61 & wife & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & antholog & $ 5.7\times10^{-2} $ &   & 62 & use & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & centuri & $ 5.5\times10^{-2} $ &   & 63 & republican & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & epigram & $ 5.1\times10^{-2} $ &   & 64 & audienc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & read & $ 5\times10^{-2} $ &   & 65 & manuscript & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & byron & $ 4.9\times10^{-2} $ &   & 66 & charact & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & shelley & $ 4.8\times10^{-2} $ &   & 67 & histori & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & result & $ 4.8\times10^{-2} $ &   & 68 & polit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & vers & $ 4.4\times10^{-2} $ &   & 69 & rather & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & write & $ 4.1\times10^{-2} $ &   & 70 & explor & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & languag & $ 3.7\times10^{-2} $ &   & 71 & alreadi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & persona & $ 3.4\times10^{-2} $ &   & 72 & aesthet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & song & $ 3.4\times10^{-2} $ &   & 73 & origin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & interpret & $ 3.4\times10^{-2} $ &   & 74 & symposium & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & studi & $ 3.3\times10^{-2} $ &   & 75 & speaker & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & ancient & $ 3.2\times10^{-2} $ &   & 76 & method & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & perci & $ 3.2\times10^{-2} $ &   & 77 & recept & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & greek & $ 3.1\times10^{-2} $ &   & 78 & recogniz & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & baudelair & $ 3.1\times10^{-2} $ &   & 79 & form & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & john & $ 3.1\times10^{-2} $ &   & 80 & sharpen & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & voic & $ 3.1\times10^{-2} $ &   & 81 & measur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & wine & $ 3\times10^{-2} $ &   & 82 & music & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & enact & $ 2.9\times10^{-2} $ &   & 83 & war & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & keat & $ 2.9\times10^{-2} $ &   & 84 & engag & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & harold & $ 2.7\times10^{-2} $ &   & 85 & way & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & eliot & $ 2.7\times10^{-2} $ &   & 86 & translat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & kenneth & $ 2.7\times10^{-2} $ &   & 87 & tension & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & jame & $ 2.6\times10^{-2} $ &   & 88 & part & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & belov & $ 2.6\times10^{-2} $ &   & 89 & reader & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & book & $ 2.4\times10^{-2} $ &   & 90 & life & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & hellenist & $ 2.4\times10^{-2} $ &   & 91 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & moment & $ 2.4\times10^{-2} $ &   & 92 & ritual & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & rhyme & $ 2.4\times10^{-2} $ &   & 93 & focus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & edit & $ 2.4\times10^{-2} $ &   & 94 & attest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & corpus & $ 2.4\times10^{-2} $ &   & 95 & archilochus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & stori & $ 2.3\times10^{-2} $ &   & 96 & homoerot & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & author & $ 2.3\times10^{-2} $ &   & 97 & polysyllab & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & shakespear & $ 2.2\times10^{-2} $ &   & 98 & spurn & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & histor & $ 2.2\times10^{-2} $ &   & 99 & unitarian & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & american & $ 2.2\times10^{-2} $ &   & 100 & trenchant & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_201.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Political Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polit & $ 2.3\times10^{-1} $ &   & 51 & agenda & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.2\times10^{-1} $ &   & 52 & find & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parti & $ 8.1\times10^{-2} $ &   & 53 & elit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 7.5\times10^{-2} $ &   & 54 & civil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polici & $ 7.4\times10^{-2} $ &   & 55 & presid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & elector & $ 6.7\times10^{-2} $ &   & 56 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & govern & $ 6.5\times10^{-2} $ &   & 57 & claim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & democrat & $ 6.3\times10^{-2} $ &   & 58 & authoritarian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & democraci & $ 6.2\times10^{-2} $ &   & 59 & foreign & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & elect & $ 6.1\times10^{-2} $ &   & 60 & issu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & voter & $ 4.6\times10^{-2} $ &   & 61 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & vote & $ 4.6\times10^{-2} $ &   & 62 & legal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & countri & $ 3.7\times10^{-2} $ &   & 63 & legitimaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & nation & $ 3.6\times10^{-2} $ &   & 64 & economi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & institut & $ 3.5\times10^{-2} $ &   & 65 & perform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & citizen & $ 3.5\times10^{-2} $ &   & 66 & violenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & public & $ 3.4\times10^{-2} $ &   & 67 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & actor & $ 3.1\times10^{-2} $ &   & 68 & peac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & social & $ 3\times10^{-2} $ &   & 69 & justic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & european & $ 3\times10^{-2} $ &   & 70 & turnout & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & econom & $ 2.9\times10^{-2} $ &   & 71 & societi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & union & $ 2.6\times10^{-2} $ &   & 72 & rule & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & method & $ 2.6\times10^{-2} $ &   & 73 & campaign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & state & $ 2.5\times10^{-2} $ &   & 74 & protest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ideolog & $ 2.5\times10^{-2} $ &   & 75 & negoti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & liber & $ 2.4\times10^{-2} $ &   & 76 & engag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & empir & $ 2.4\times10^{-2} $ &   & 77 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & argument & $ 2.3\times10^{-2} $ &   & 78 & contest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & war & $ 2.2\times10^{-2} $ &   & 79 & militari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & scholar & $ 2.2\times10^{-2} $ &   & 80 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & legisl & $ 2.2\times10^{-2} $ &   & 81 & transnat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & partisan & $ 2.2\times10^{-2} $ &   & 82 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conflict & $ 2.1\times10^{-2} $ &   & 83 & explain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & result & $ 2\times10^{-2} $ &   & 84 & seek & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & debat & $ 2\times10^{-2} $ &   & 85 & survey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reform & $ 1.9\times10^{-2} $ &   & 86 & discours & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & question & $ 1.8\times10^{-2} $ &   & 87 & member & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & intern & $ 1.8\times10^{-2} $ &   & 88 & opinion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & parliamentari & $ 1.8\times10^{-2} $ &   & 89 & leader & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & draw & $ 1.8\times10^{-2} $ &   & 90 & protein & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & right & $ 1.7\times10^{-2} $ &   & 91 & examin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.7\times10^{-2} $ &   & 92 & partisanship & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & crisi & $ 1.7\times10^{-2} $ &   & 93 & detect & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & coalit & $ 1.6\times10^{-2} $ &   & 94 & focus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & whi & $ 1.6\times10^{-2} $ &   & 95 & regim & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cell & $ 1.6\times10^{-2} $ &   & 96 & strateg & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & parliament & $ 1.6\times10^{-2} $ &   & 97 & literatur & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & domest & $ 1.5\times10^{-2} $ &   & 98 & diseas & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & politician & $ 1.5\times10^{-2} $ &   & 99 & europ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & presidenti & $ 1.5\times10^{-2} $ &   & 100 & treatment & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_202.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Polymer Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polym & $ 1.4\times10^{-1} $ &   & 51 & vinyl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & poli & $ 1.1\times10^{-1} $ &   & 52 & rubber & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polymer & $ 9.3\times10^{-2} $ &   & 53 & hydrophil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & copolym & $ 7.4\times10^{-2} $ &   & 54 & character & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & prepar & $ 6.1\times10^{-2} $ &   & 55 & electron & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & properti & $ 5.5\times10^{-2} $ &   & 56 & gel & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & monom & $ 4.3\times10^{-2} $ &   & 57 & structur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & synthes & $ 3.6\times10^{-2} $ &   & 58 & stabil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & chain & $ 3.6\times10^{-2} $ &   & 59 & glass & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & thermal & $ 3.5\times10^{-2} $ &   & 60 & polyethylen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & blend & $ 3.2\times10^{-2} $ &   & 61 & hydrophob & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tensil & $ 3.1\times10^{-2} $ &   & 62 & glycol & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & methacryl & $ 3\times10^{-2} $ &   & 63 & hydrogel & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ethylen & $ 2.9\times10^{-2} $ &   & 64 & graft & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & composit & $ 2.9\times10^{-2} $ &   & 65 & aqueous & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scan & $ 2.8\times10^{-2} $ &   & 66 & swell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & microscopi & $ 2.7\times10^{-2} $ &   & 67 & matrix & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crosslink & $ 2.7\times10^{-2} $ &   & 68 & filler & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spectroscopi & $ 2.6\times10^{-2} $ &   & 69 & polystyren & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & temperatur & $ 2.6\times10^{-2} $ &   & 70 & surfac & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & morpholog & $ 2.6\times10^{-2} $ &   & 71 & paper & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & calorimetri & $ 2.6\times10^{-2} $ &   & 72 & fiber & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ftir & $ 2.5\times10^{-2} $ &   & 73 & radic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nanocomposit & $ 2.5\times10^{-2} $ &   & 74 & weight & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & modulus & $ 2.4\times10^{-2} $ &   & 75 & permeat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & melt & $ 2.3\times10^{-2} $ &   & 76 & viscos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & fourier & $ 2.2\times10^{-2} $ &   & 77 & materi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dsc & $ 2.2\times10^{-2} $ &   & 78 & water & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cellulos & $ 2.1\times10^{-2} $ &   & 79 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nmr & $ 2.1\times10^{-2} $ &   & 80 & membran & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & infrar & $ 2.1\times10^{-2} $ &   & 81 & background & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & molecular & $ 2.1\times10^{-2} $ &   & 82 & solut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 2.1\times10^{-2} $ &   & 83 & chitosan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & conclus & $ 2\times10^{-2} $ &   & 84 & content & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & film & $ 2\times10^{-2} $ &   & 85 & resin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & copolymer & $ 2\times10^{-2} $ &   & 86 & epoxi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & thermogravimetr & $ 2\times10^{-2} $ &   & 87 & reaction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & solvent & $ 2\times10^{-2} $ &   & 88 & exhibit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & acid & $ 1.9\times10^{-2} $ &   & 89 & nanoparticl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acryl & $ 1.9\times10^{-2} $ &   & 90 & selfassembl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rheolog & $ 1.9\times10^{-2} $ &   & 91 & ray & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & degre & $ 1.9\times10^{-2} $ &   & 92 & thermoplast & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & strength & $ 1.9\times10^{-2} $ &   & 93 & pla & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mechan & $ 1.8\times10^{-2} $ &   & 94 & amphiphil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dispers & $ 1.8\times10^{-2} $ &   & 95 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & tga & $ 1.8\times10^{-2} $ &   & 96 & data & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & styren & $ 1.7\times10^{-2} $ &   & 97 & solubl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & sem & $ 1.7\times10^{-2} $ &   & 98 & diblock & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & crystallin & $ 1.7\times10^{-2} $ &   & 99 & backbon & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & polypropylen & $ 1.7\times10^{-2} $ &   & 100 & polyurethan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_203.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Primary Health Care}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & care & $ 1.8\times10^{-1} $ &   & 51 & common & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & background & $ 1.1\times10^{-1} $ &   & 52 & themat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.1\times10^{-1} $ &   & 53 & diagnosi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & primari & $ 1.1\times10^{-1} $ &   & 54 & communiti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & health & $ 9.2\times10^{-2} $ &   & 55 & specialist & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conclus & $ 7.9\times10^{-2} $ &   & 56 & assess & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & practic & $ 7.5\times10^{-2} $ &   & 57 & team & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & physician & $ 7.4\times10^{-2} $ &   & 58 & perceiv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & gps & $ 7.2\times10^{-2} $ &   & 59 & healthcar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & practition & $ 7.1\times10^{-2} $ &   & 60 & advic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & medic & $ 6.4\times10^{-2} $ &   & 61 & ill & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & consult & $ 4.4\times10^{-2} $ &   & 62 & show & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & particip & $ 4\times10^{-2} $ &   & 63 & copd & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & interview & $ 3.9\times10^{-2} $ &   & 64 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & general & $ 3.4\times10^{-2} $ &   & 65 & staff & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 3.4\times10^{-2} $ &   & 66 & prevent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & method & $ 3.2\times10^{-2} $ &   & 67 & nation & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & famili & $ 3.1\times10^{-2} $ &   & 68 & result & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & chronic & $ 3.1\times10^{-2} $ &   & 69 & train & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & manag & $ 2.8\times10^{-2} $ &   & 70 & diagnos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & outcom & $ 2.7\times10^{-2} $ &   & 71 & depress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & referr & $ 2.6\times10^{-2} $ &   & 72 & australia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & year & $ 2.6\times10^{-2} $ &   & 73 & theme & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 2.5\times10^{-2} $ &   & 74 & support & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & profession & $ 2.5\times10^{-2} $ &   & 75 & peopl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & guidelin & $ 2.5\times10^{-2} $ &   & 76 & receiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & medicin & $ 2.5\times10^{-2} $ &   & 77 & explor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & educ & $ 2.4\times10^{-2} $ &   & 78 & preval & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & intervent & $ 2.4\times10^{-2} $ &   & 79 & screen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & doctor & $ 2.4\times10^{-2} $ &   & 80 & popul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & aim & $ 2.4\times10^{-2} $ &   & 81 & australian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & semistructur & $ 2.3\times10^{-2} $ &   & 82 & attend & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & servic & $ 2.3\times10^{-2} $ &   & 83 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & need & $ 2.3\times10^{-2} $ &   & 84 & identifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & qualit & $ 2.2\times10^{-2} $ &   & 85 & obstruct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & recommend & $ 2.2\times10^{-2} $ &   & 86 & multimorbid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & risk & $ 2.2\times10^{-2} $ &   & 87 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & prescrib & $ 2.2\times10^{-2} $ &   & 88 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diabet & $ 2.2\times10^{-2} $ &   & 89 & pain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & age & $ 2.1\times10^{-2} $ &   & 90 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & visit & $ 2.1\times10^{-2} $ &   & 91 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & set & $ 2.1\times10^{-2} $ &   & 92 & properti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clinician & $ 2.1\times10^{-2} $ &   & 93 & selfmanag & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & questionnair & $ 2\times10^{-2} $ &   & 94 & barrier & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & symptom & $ 2\times10^{-2} $ &   & 95 & qualiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diseas & $ 2\times10^{-2} $ &   & 96 & transcrib & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & survey & $ 1.9\times10^{-2} $ &   & 97 & month & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nurs & $ 1.8\times10^{-2} $ &   & 98 & evid & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & includ & $ 1.8\times10^{-2} $ &   & 99 & improv & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & prescript & $ 1.7\times10^{-2} $ &   & 100 & counsel & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_204.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychiatry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & disord & $ 1.6\times10^{-1} $ &   & 51 & may & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & depress & $ 1.2\times10^{-1} $ &   & 52 & medic & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & symptom & $ 9.1\times10^{-2} $ &   & 53 & paper & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & mental & $ 8.7\times10^{-2} $ &   & 54 & abus & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & psychiatr & $ 8.4\times10^{-2} $ &   & 55 & signific & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & schizophrenia & $ 7.7\times10^{-2} $ &   & 56 & object & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 5.7\times10^{-2} $ &   & 57 & adhd & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & anxieti & $ 5.5\times10^{-2} $ &   & 58 & find & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particip & $ 5.3\times10^{-2} $ &   & 59 & year & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cognit & $ 5.1\times10^{-2} $ &   & 60 & hyperact & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & associ & $ 4.6\times10^{-2} $ &   & 61 & mdd & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & assess & $ 4\times10^{-2} $ &   & 62 & behavior & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 4\times10^{-2} $ &   & 63 & episod & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clinic & $ 3.8\times10^{-2} $ &   & 64 & whether & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & health & $ 3.6\times10^{-2} $ &   & 65 & brain & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & score & $ 3.5\times10^{-2} $ &   & 66 & baselin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & examin & $ 3.3\times10^{-2} $ &   & 67 & outcom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & psychosi & $ 3.3\times10^{-2} $ &   & 68 & children & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & age & $ 3.2\times10^{-2} $ &   & 69 & compuls & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & suicid & $ 3.2\times10^{-2} $ &   & 70 & suggest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & ill & $ 3.1\times10^{-2} $ &   & 71 & control & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & treatment & $ 3\times10^{-2} $ &   & 72 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & emot & $ 3\times10^{-2} $ &   & 73 & prefront & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mood & $ 3\times10^{-2} $ &   & 74 & relat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dsm & $ 3\times10^{-2} $ &   & 75 & sampl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & studi & $ 3\times10^{-2} $ &   & 76 & method & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & deficit & $ 2.9\times10^{-2} $ &   & 77 & inventori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & adolesc & $ 2.9\times10^{-2} $ &   & 78 & simul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & psychot & $ 2.9\times10^{-2} $ &   & 79 & scale & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & bipolar & $ 2.7\times10^{-2} $ &   & 80 & distress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & background & $ 2.7\times10^{-2} $ &   & 81 & temperatur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & interview & $ 2.7\times10^{-2} $ &   & 82 & psychiatri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intervent & $ 2.6\times10^{-2} $ &   & 83 & outpati & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & psychopatholog & $ 2.5\times10^{-2} $ &   & 84 & relationship & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & risk & $ 2.5\times10^{-2} $ &   & 85 & regress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & individu & $ 2.5\times10^{-2} $ &   & 86 & among & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & antipsychot & $ 2.5\times10^{-2} $ &   & 87 & obsess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & person & $ 2.5\times10^{-2} $ &   & 88 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & social & $ 2.4\times10^{-2} $ &   & 89 & subject & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & adult & $ 2.4\times10^{-2} $ &   & 90 & alcohol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & selfreport & $ 2.4\times10^{-2} $ &   & 91 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & questionnair & $ 2.3\times10^{-2} $ &   & 92 & addict & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & psycholog & $ 2.3\times10^{-2} $ &   & 93 & substanc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ptsd & $ 2.3\times10^{-2} $ &   & 94 & cortex & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & posttraumat & $ 2.3\times10^{-2} $ &   & 95 & care & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & comorbid & $ 2.3\times10^{-2} $ &   & 96 & peopl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & healthi & $ 2.2\times10^{-2} $ &   & 97 & preval & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & group & $ 2.2\times10^{-2} $ &   & 98 & negat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & impair & $ 2.2\times10^{-2} $ &   & 99 & gender & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & antidepress & $ 2.2\times10^{-2} $ &   & 100 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_205.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & particip & $ 6.9\times10^{-2} $ &   & 51 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & task & $ 5.9\times10^{-2} $ &   & 52 & paradigm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cognit & $ 5.5\times10^{-2} $ &   & 53 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & memori & $ 3.1\times10^{-2} $ &   & 54 & score & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & emot & $ 2.9\times10^{-2} $ &   & 55 & auditori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & disord & $ 2.9\times10^{-2} $ &   & 56 & research & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & stimuli & $ 2.8\times10^{-2} $ &   & 57 & item & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & examin & $ 2.4\times10^{-2} $ &   & 58 & subject & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & brain & $ 2.4\times10^{-2} $ &   & 59 & learn & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & stimulus & $ 2.4\times10^{-2} $ &   & 60 & selfreport & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & depress & $ 2.3\times10^{-2} $ &   & 61 & fmri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & whether & $ 2.3\times10^{-2} $ &   & 62 & may & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & neuropsycholog & $ 2.1\times10^{-2} $ &   & 63 & distractor & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & adult & $ 2.1\times10^{-2} $ &   & 64 & older & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & suggest & $ 2\times10^{-2} $ &   & 65 & evid & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cortex & $ 2\times10^{-2} $ &   & 66 & group & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & age & $ 1.9\times10^{-2} $ &   & 67 & result & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mental & $ 1.9\times10^{-2} $ &   & 68 & test & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & psycholog & $ 1.9\times10^{-2} $ &   & 69 & pariet & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & perceptu & $ 1.9\times10^{-2} $ &   & 70 & questionnair & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & visual & $ 1.9\times10^{-2} $ &   & 71 & motor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & attent & $ 1.9\times10^{-2} $ &   & 72 & cingul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & individu & $ 1.8\times10^{-2} $ &   & 73 & relationship & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & symptom & $ 1.8\times10^{-2} $ &   & 74 & energi & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & associ & $ 1.8\times10^{-2} $ &   & 75 & execut & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & anxieti & $ 1.8\times10^{-2} $ &   & 76 & eeg & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & object & $ 1.7\times10^{-2} $ &   & 77 & erp & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & relat & $ 1.7\times10^{-2} $ &   & 78 & experi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & studi & $ 1.7\times10^{-2} $ &   & 79 & trial & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & find & $ 1.7\times10^{-2} $ &   & 80 & session & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & impair & $ 1.6\times10^{-2} $ &   & 81 & negat & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & deficit & $ 1.6\times10^{-2} $ &   & 82 & control & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & healthi & $ 1.6\times10^{-2} $ &   & 83 & left & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & social & $ 1.6\times10^{-2} $ &   & 84 & cortic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & percept & $ 1.5\times10^{-2} $ &   & 85 & greater & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & assess & $ 1.5\times10^{-2} $ &   & 86 & amygdala & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & paper & $ 1.5\times10^{-2} $ &   & 87 & fear & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & person & $ 1.5\times10^{-2} $ &   & 88 & electron & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cue & $ 1.4\times10^{-2} $ &   & 89 & support & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & prefront & $ 1.4\times10^{-2} $ &   & 90 & intervent & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & behavior & $ 1.4\times10^{-2} $ &   & 91 & judgment & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & verbal & $ 1.3\times10^{-2} $ &   & 92 & psychiatr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & adolesc & $ 1.3\times10^{-2} $ &   & 93 & surfac & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cell & $ 1.3\times10^{-2} $ &   & 94 & peopl & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & neural & $ 1.3\times10^{-2} $ &   & 95 & dure & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & perceiv & $ 1.3\times10^{-2} $ &   & 96 & respons & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & across & $ 1.3\times10^{-2} $ &   & 97 & acid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & children & $ 1.2\times10^{-2} $ &   & 98 & gyrus & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & word & $ 1.2\times10^{-2} $ &   & 99 & tempor & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & frontal & $ 1.2\times10^{-2} $ &   & 100 & eat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_206.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & employe & $ 6.3\times10^{-2} $ &   & 51 & conceptu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & research & $ 5.8\times10^{-2} $ &   & 52 & anteced & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & organiz & $ 5.1\times10^{-2} $ &   & 53 & patient & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & job & $ 4.3\times10^{-2} $ &   & 54 & coach & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & implic & $ 3.9\times10^{-2} $ &   & 55 & perspect & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psycholog & $ 3.4\times10^{-2} $ &   & 56 & negat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & examin & $ 3.4\times10^{-2} $ &   & 57 & offend & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & perceiv & $ 3.2\times10^{-2} $ &   & 58 & temperatur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & relationship & $ 3.2\times10^{-2} $ &   & 59 & context & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & particip & $ 3.1\times10^{-2} $ &   & 60 & selfreport & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & career & $ 3.1\times10^{-2} $ &   & 61 & skill & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & person & $ 2.6\times10^{-2} $ &   & 62 & empir & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & find & $ 2.5\times10^{-2} $ &   & 63 & counselor & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & social & $ 2.3\times10^{-2} $ &   & 64 & commit & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & percept & $ 2.1\times10^{-2} $ &   & 65 & profession & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & practic & $ 2\times10^{-2} $ &   & 66 & survey & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & theori & $ 1.9\times10^{-2} $ &   & 67 & intent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & discuss & $ 1.9\times10^{-2} $ &   & 68 & victim & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & leadership & $ 1.8\times10^{-2} $ &   & 69 & across & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & individu & $ 1.8\times10^{-2} $ &   & 70 & colleg & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & studi & $ 1.7\times10^{-2} $ &   & 71 & gender & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & satisfact & $ 1.7\times10^{-2} $ &   & 72 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & support & $ 1.6\times10^{-2} $ &   & 73 & decis & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & task & $ 1.6\times10^{-2} $ &   & 74 & peopl & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & emot & $ 1.5\times10^{-2} $ &   & 75 & mediat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & moder & $ 1.5\times10^{-2} $ &   & 76 & attitud & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cell & $ 1.5\times10^{-2} $ &   & 77 & focus & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & supervisor & $ 1.5\times10^{-2} $ &   & 78 & surfac & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & practition & $ 1.5\times10^{-2} $ &   & 79 & knowledg & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & workplac & $ 1.5\times10^{-2} $ &   & 80 & violenc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & work & $ 1.4\times10^{-2} $ &   & 81 & interperson & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & student & $ 1.4\times10^{-2} $ &   & 82 & questionnair & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & leader & $ 1.4\times10^{-2} $ &   & 83 & driver & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & relat & $ 1.4\times10^{-2} $ &   & 84 & articl & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sport & $ 1.3\times10^{-2} $ &   & 85 & understand & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & team & $ 1.3\times10^{-2} $ &   & 86 & acid & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cognit & $ 1.3\times10^{-2} $ &   & 87 & outcom & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & athlet & $ 1.3\times10^{-2} $ &   & 88 & energi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & engag & $ 1.3\times10^{-2} $ &   & 89 & ergonom & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & behavior & $ 1.2\times10^{-2} $ &   & 90 & train & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & worker & $ 1.2\times10^{-2} $ &   & 91 & purpos & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & manag & $ 1.2\times10^{-2} $ &   & 92 & justic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & futur & $ 1.2\times10^{-2} $ &   & 93 & mental & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & interview & $ 1.2\times10^{-2} $ &   & 94 & compani & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & posit & $ 1.1\times10^{-2} $ &   & 95 & speci & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & motiv & $ 1.1\times10^{-2} $ &   & 96 & resourc & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hypothes & $ 1.1\times10^{-2} $ &   & 97 & materi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & selfefficaci & $ 1.1\times10^{-2} $ &   & 98 & conflict & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & literatur & $ 1.1\times10^{-2} $ &   & 99 & paramet & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & counsel & $ 1\times10^{-2} $ &   & 100 & organ & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_207.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Biological}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & task & $ 4.8\times10^{-2} $ &   & 51 & physiolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & stimulus & $ 4.6\times10^{-2} $ &   & 52 & conspecif & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & stimuli & $ 4.2\times10^{-2} $ &   & 53 & entitl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cue & $ 3.6\times10^{-2} $ &   & 54 & cell & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & behavior & $ 3.5\times10^{-2} $ &   & 55 & evid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & suggest & $ 3\times10^{-2} $ &   & 56 & train & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & respons & $ 2.9\times10^{-2} $ &   & 57 & reinforc & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 2.8\times10^{-2} $ &   & 58 & elicit & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cognit & $ 2.6\times10^{-2} $ &   & 59 & cortisol & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & whether & $ 2.3\times10^{-2} $ &   & 60 & auditori & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & erp & $ 2.1\times10^{-2} $ &   & 61 & avers & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & anim & $ 2.1\times10^{-2} $ &   & 62 & associ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & male & $ 2\times10^{-2} $ &   & 63 & intak & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 1.9\times10^{-2} $ &   & 64 & latenc & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & individu & $ 1.9\times10^{-2} $ &   & 65 & bird & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & rat & $ 1.8\times10^{-2} $ &   & 66 & find & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & food & $ 1.7\times10^{-2} $ &   & 67 & startl & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & femal & $ 1.7\times10^{-2} $ &   & 68 & applic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & paper & $ 1.7\times10^{-2} $ &   & 69 & forag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & relat & $ 1.7\times10^{-2} $ &   & 70 & trait & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & emot & $ 1.7\times10^{-2} $ &   & 71 & amplitud & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & eeg & $ 1.7\times10^{-2} $ &   & 72 & subject & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & learn & $ 1.6\times10^{-2} $ &   & 73 & predat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mate & $ 1.6\times10^{-2} $ &   & 74 & spent & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & maze & $ 1.6\times10^{-2} $ &   & 75 & psycholog & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & pigeon & $ 1.6\times10^{-2} $ &   & 76 & surfac & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & test & $ 1.4\times10^{-2} $ &   & 77 & visual & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & respond & $ 1.4\times10^{-2} $ &   & 78 & arous & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & adult & $ 1.4\times10^{-2} $ &   & 79 & appetit & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & dure & $ 1.4\times10^{-2} $ &   & 80 & condit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & memori & $ 1.4\times10^{-2} $ &   & 81 & peck & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & reward & $ 1.3\times10^{-2} $ &   & 82 & effect & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paradigm & $ 1.3\times10^{-2} $ &   & 83 & electron & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & social & $ 1.3\times10^{-2} $ &   & 84 & negat & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & brain & $ 1.3\times10^{-2} $ &   & 85 & neurofeedback & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & trial & $ 1.3\times10^{-2} $ &   & 86 & aggress & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & attent & $ 1.2\times10^{-2} $ &   & 87 & propos & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & may & $ 1.2\times10^{-2} $ &   & 88 & howev & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & behaviour & $ 1.2\times10^{-2} $ &   & 89 & greater & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & session & $ 1.2\times10^{-2} $ &   & 90 & perceptu & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & choic & $ 1.2\times10^{-2} $ &   & 91 & psychophysiolog & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & experi & $ 1.2\times10^{-2} $ &   & 92 & across & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & hypothesi & $ 1.2\times10^{-2} $ &   & 93 & distractor & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & manipul & $ 1.2\times10^{-2} $ &   & 94 & affect & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & examin & $ 1.2\times10^{-2} $ &   & 95 & sex & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & anxieti & $ 1.1\times10^{-2} $ &   & 96 & conting & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & discrimin & $ 1.1\times10^{-2} $ &   & 97 & materi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & either & $ 1\times10^{-2} $ &   & 98 & word & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & prefer & $ 1\times10^{-2} $ &   & 99 & base & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & differ & $ 1\times10^{-2} $ &   & 100 & p300 & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_208.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Clinical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & disord & $ 8.4\times10^{-2} $ &   & 51 & dsm & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 7.4\times10^{-2} $ &   & 52 & cbt & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & depress & $ 6.8\times10^{-2} $ &   & 53 & among & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & symptom & $ 6.7\times10^{-2} $ &   & 54 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & anxieti & $ 5.7\times10^{-2} $ &   & 55 & youth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 5.2\times10^{-2} $ &   & 56 & trauma & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & examin & $ 4.9\times10^{-2} $ &   & 57 & cell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & intervent & $ 4.4\times10^{-2} $ &   & 58 & relat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & emot & $ 4\times10^{-2} $ &   & 59 & substanc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & psycholog & $ 3.9\times10^{-2} $ &   & 60 & negat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mental & $ 3.7\times10^{-2} $ &   & 61 & femal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & selfreport & $ 3.6\times10^{-2} $ &   & 62 & moder & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & adolesc & $ 3.5\times10^{-2} $ &   & 63 & whether & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & posttraumat & $ 3.3\times10^{-2} $ &   & 64 & therapi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & behavior & $ 3.2\times10^{-2} $ &   & 65 & suggest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & ptsd & $ 3.1\times10^{-2} $ &   & 66 & interperson & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & assess & $ 3\times10^{-2} $ &   & 67 & conclus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & studi & $ 2.8\times10^{-2} $ &   & 68 & psychometr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & research & $ 2.8\times10^{-2} $ &   & 69 & inventori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 2.8\times10^{-2} $ &   & 70 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & social & $ 2.6\times10^{-2} $ &   & 71 & group & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & person & $ 2.6\times10^{-2} $ &   & 72 & baselin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & health & $ 2.6\times10^{-2} $ &   & 73 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & relationship & $ 2.6\times10^{-2} $ &   & 74 & across & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & individu & $ 2.4\times10^{-2} $ &   & 75 & risk & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & sexual & $ 2.3\times10^{-2} $ &   & 76 & year & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & questionnair & $ 2.3\times10^{-2} $ &   & 77 & may & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & abus & $ 2.3\times10^{-2} $ &   & 78 & support & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & eat & $ 2.2\times10^{-2} $ &   & 79 & alcohol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & complet & $ 2.2\times10^{-2} $ &   & 80 & partner & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & clinic & $ 2.2\times10^{-2} $ &   & 81 & mood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & age & $ 2.2\times10^{-2} $ &   & 82 & gender & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & find & $ 2.2\times10^{-2} $ &   & 83 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & sampl & $ 2.1\times10^{-2} $ &   & 84 & subscal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & treatment & $ 2\times10^{-2} $ &   & 85 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & adult & $ 2\times10^{-2} $ &   & 86 & student & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & parent & $ 2\times10^{-2} $ &   & 87 & item & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & session & $ 2\times10^{-2} $ &   & 88 & childhood & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & interview & $ 2\times10^{-2} $ &   & 89 & predictor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & child & $ 2\times10^{-2} $ &   & 90 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & distress & $ 1.9\times10^{-2} $ &   & 91 & engag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & outcom & $ 1.9\times10^{-2} $ &   & 92 & posttreat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & score & $ 1.9\times10^{-2} $ &   & 93 & psychosoci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & therapist & $ 1.9\times10^{-2} $ &   & 94 & symptomatolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & children & $ 1.9\times10^{-2} $ &   & 95 & object & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & women & $ 1.9\times10^{-2} $ &   & 96 & nervosa & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & psychopatholog & $ 1.9\times10^{-2} $ &   & 97 & clinician & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & psychotherapi & $ 1.8\times10^{-2} $ &   & 98 & violenc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & psychiatr & $ 1.8\times10^{-2} $ &   & 99 & stress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & implic & $ 1.8\times10^{-2} $ &   & 100 & compuls & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_209.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Developmental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & children & $ 1.8\times10^{-1} $ &   & 51 & assess & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & adolesc & $ 1.2\times10^{-1} $ &   & 52 & whether & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parent & $ 9.7\times10^{-2} $ &   & 53 & relat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & age & $ 8.7\times10^{-2} $ &   & 54 & hyperact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & child & $ 8.7\times10^{-2} $ &   & 55 & anxieti & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & autism & $ 8.3\times10^{-2} $ &   & 56 & relationship & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & examin & $ 5.6\times10^{-2} $ &   & 57 & cell & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & youth & $ 5.6\times10^{-2} $ &   & 58 & languag & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & asd & $ 5.4\times10^{-2} $ &   & 59 & month & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & social & $ 5\times10^{-2} $ &   & 60 & suggest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & year & $ 4.9\times10^{-2} $ &   & 61 & toddler & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & development & $ 4.9\times10^{-2} $ &   & 62 & deficit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & school & $ 4.8\times10^{-2} $ &   & 63 & attent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & disord & $ 4.7\times10^{-2} $ &   & 64 & adulthood & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & particip & $ 4.3\times10^{-2} $ &   & 65 & father & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & behavior & $ 4.1\times10^{-2} $ &   & 66 & caregiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & peer & $ 4\times10^{-2} $ &   & 67 & support & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mother & $ 4\times10^{-2} $ &   & 68 & verbal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & emot & $ 3.7\times10^{-2} $ &   & 69 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & old & $ 3.5\times10^{-2} $ &   & 70 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & preschool & $ 3.5\times10^{-2} $ &   & 71 & moder & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & childhood & $ 3.2\times10^{-2} $ &   & 72 & psycholog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & girl & $ 3.2\times10^{-2} $ &   & 73 & predict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & boy & $ 3.1\times10^{-2} $ &   & 74 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & longitudin & $ 3.1\times10^{-2} $ &   & 75 & psychopatholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cognit & $ 3\times10^{-2} $ &   & 76 & group & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & intervent & $ 3\times10^{-2} $ &   & 77 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & symptom & $ 2.9\times10^{-2} $ &   & 78 & questionnair & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & young & $ 2.8\times10^{-2} $ &   & 79 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & find & $ 2.6\times10^{-2} $ &   & 80 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & adult & $ 2.6\times10^{-2} $ &   & 81 & health & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & earli & $ 2.6\times10^{-2} $ &   & 82 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & skill & $ 2.5\times10^{-2} $ &   & 83 & energi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & famili & $ 2.4\times10^{-2} $ &   & 84 & prosoci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & depress & $ 2.4\times10^{-2} $ &   & 85 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & gender & $ 2.3\times10^{-2} $ &   & 86 & individu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & adhd & $ 2.3\times10^{-2} $ &   & 87 & ethnic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & infant & $ 2.3\times10^{-2} $ &   & 88 & propos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & studi & $ 2.2\times10^{-2} $ &   & 89 & autist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 2.2\times10^{-2} $ &   & 90 & dyad & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & spectrum & $ 2.1\times10^{-2} $ &   & 91 & difficulti & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 2.1\times10^{-2} $ &   & 92 & student & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & research & $ 2\times10^{-2} $ &   & 93 & femal & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & task & $ 2\times10^{-2} $ &   & 94 & discuss & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & matern & $ 1.9\times10^{-2} $ &   & 95 & educ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & across & $ 1.9\times10^{-2} $ &   & 96 & outcom & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & implic & $ 1.9\times10^{-2} $ &   & 97 & among & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mental & $ 1.9\times10^{-2} $ &   & 98 & report & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & selfreport & $ 1.9\times10^{-2} $ &   & 99 & applic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & teacher & $ 1.8\times10^{-2} $ &   & 100 & kindergarten & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_21.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biochemical Research Methods}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & chromatographi & $ 5.9\times10^{-2} $ &   & 51 & specif & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & spectrometri & $ 5.1\times10^{-2} $ &   & 52 & drug & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & protein & $ 4.2\times10^{-2} $ &   & 53 & analysi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & proteom & $ 3.4\times10^{-2} $ &   & 54 & quadrupol & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & mass & $ 2.8\times10^{-2} $ &   & 55 & molecular & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & detect & $ 2.8\times10^{-2} $ &   & 56 & molecul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & biolog & $ 2.8\times10^{-2} $ &   & 57 & rapid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & quantif & $ 2.7\times10^{-2} $ &   & 58 & limit & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & liquid & $ 2.7\times10^{-2} $ &   & 59 & appli & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & column & $ 2.3\times10^{-2} $ &   & 60 & allow & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & chromatograph & $ 2.3\times10^{-2} $ &   & 61 & tool & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tandem & $ 2.2\times10^{-2} $ &   & 62 & dna & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sampl & $ 2\times10^{-2} $ &   & 63 & ion & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & electrospray & $ 2\times10^{-2} $ &   & 64 & high & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & analyt & $ 1.7\times10^{-2} $ &   & 65 & target & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & assay & $ 1.7\times10^{-2} $ &   & 66 & gene & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & separ & $ 1.7\times10^{-2} $ &   & 67 & screen & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ioniz & $ 1.7\times10^{-2} $ &   & 68 & rsd & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & elut & $ 1.7\times10^{-2} $ &   & 69 & derivat & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & extract & $ 1.5\times10^{-2} $ &   & 70 & angstrom & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & quantit & $ 1.5\times10^{-2} $ &   & 71 & identifi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & peptid & $ 1.4\times10^{-2} $ &   & 72 & capillari & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & acid & $ 1.4\times10^{-2} $ &   & 73 & c18 & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & genom & $ 1.4\times10^{-2} $ &   & 74 & methanol & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & resolut & $ 1.4\times10^{-2} $ &   & 75 & spectromet & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & label & $ 1.4\times10^{-2} $ &   & 76 & standard & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & throughput & $ 1.4\times10^{-2} $ &   & 77 & affin & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & use & $ 1.4\times10^{-2} $ &   & 78 & amino & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & acetonitril & $ 1.3\times10^{-2} $ &   & 79 & phase & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & microfluid & $ 1.3\times10^{-2} $ &   & 80 & year & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hplc & $ 1.3\times10^{-2} $ &   & 81 & solvent & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & sensit & $ 1.3\times10^{-2} $ &   & 82 & novel & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & sequenc & $ 1.3\times10^{-2} $ &   & 83 & age & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & interday & $ 1.3\times10^{-2} $ &   & 84 & min & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cell & $ 1.3\times10^{-2} $ &   & 85 & enzym & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & develop & $ 1.3\times10^{-2} $ &   & 86 & select & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & paper & $ 1.2\times10^{-2} $ &   & 87 & bioinformat & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & fluoresc & $ 1.2\times10^{-2} $ &   & 88 & accuraci & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & identif & $ 1.2\times10^{-2} $ &   & 89 & accur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & precis & $ 1.2\times10^{-2} $ &   & 90 & electrophoresi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & method & $ 1.1\times10^{-2} $ &   & 91 & spike & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & bind & $ 1.1\times10^{-2} $ &   & 92 & spectrometr & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & valid & $ 1.1\times10^{-2} $ &   & 93 & discoveri & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & compound & $ 1.1\times10^{-2} $ &   & 94 & mrm & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & esi & $ 1.1\times10^{-2} $ &   & 95 & quantifi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & metabolit & $ 1.1\times10^{-2} $ &   & 96 & enabl & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & human & $ 1.1\times10^{-2} $ &   & 97 & lod & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & recoveri & $ 1.1\times10^{-2} $ &   & 98 & fragment & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & purif & $ 9.7\times10^{-3} $ &   & 99 & reproduc & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & purifi & $ 9.5\times10^{-3} $ &   & 100 & simultan & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_210.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Educational}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & student & $ 1.4\times10^{-1} $ &   & 51 & across & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & school & $ 1.2\times10^{-1} $ &   & 52 & paper & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & teacher & $ 7.3\times10^{-2} $ &   & 53 & english & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & children & $ 6.2\times10^{-2} $ &   & 54 & fluenci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & educ & $ 5.5\times10^{-2} $ &   & 55 & text & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & learn & $ 5\times10^{-2} $ &   & 56 & boy & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & read & $ 4.3\times10^{-2} $ &   & 57 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & grade & $ 4.3\times10^{-2} $ &   & 58 & task & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & academ & $ 4\times10^{-2} $ &   & 59 & girl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & skill & $ 3.9\times10^{-2} $ &   & 60 & compet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & classroom & $ 3.8\times10^{-2} $ &   & 61 & confirmatori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & research & $ 3.8\times10^{-2} $ &   & 62 & perceiv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & implic & $ 3.5\times10^{-2} $ &   & 63 & knowledg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & particip & $ 3.3\times10^{-2} $ &   & 64 & abil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & examin & $ 3.1\times10^{-2} $ &   & 65 & spell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & instruct & $ 3\times10^{-2} $ &   & 66 & math & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & discuss & $ 2.3\times10^{-2} $ &   & 67 & system & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & studi & $ 2.3\times10^{-2} $ &   & 68 & creativ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cognit & $ 2.3\times10^{-2} $ &   & 69 & selfregul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & literaci & $ 2.2\times10^{-2} $ &   & 70 & gender & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & languag & $ 2.1\times10^{-2} $ &   & 71 & assess & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & find & $ 2.1\times10^{-2} $ &   & 72 & longitudin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & kindergarten & $ 2\times10^{-2} $ &   & 73 & energi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & social & $ 1.9\times10^{-2} $ &   & 74 & reader & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & preschool & $ 1.9\times10^{-2} $ &   & 75 & masteri & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & emot & $ 1.9\times10^{-2} $ &   & 76 & predictor & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & peer & $ 1.8\times10^{-2} $ &   & 77 & profession & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & word & $ 1.8\times10^{-2} $ &   & 78 & person & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & psycholog & $ 1.8\times10^{-2} $ &   & 79 & psychometr & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & grader & $ 1.7\times10^{-2} $ &   & 80 & relationship & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & intervent & $ 1.6\times10^{-2} $ &   & 81 & selfconcept & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & support & $ 1.6\times10^{-2} $ &   & 82 & context & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & practic & $ 1.6\times10^{-2} $ &   & 83 & method & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & adolesc & $ 1.6\times10^{-2} $ &   & 84 & protein & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & item & $ 1.5\times10^{-2} $ &   & 85 & age & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cell & $ 1.5\times10^{-2} $ &   & 86 & undergradu & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & motiv & $ 1.5\times10^{-2} $ &   & 87 & percept & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & phonolog & $ 1.5\times10^{-2} $ &   & 88 & latent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & learner & $ 1.5\times10^{-2} $ &   & 89 & relat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & teach & $ 1.5\times10^{-2} $ &   & 90 & belief & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & psychologist & $ 1.5\times10^{-2} $ &   & 91 & think & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & child & $ 1.4\times10^{-2} $ &   & 92 & questionnair & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & parent & $ 1.4\times10^{-2} $ &   & 93 & varianc & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & score & $ 1.4\times10^{-2} $ &   & 94 & youth & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & vocabulari & $ 1.4\times10^{-2} $ &   & 95 & articl & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & patient & $ 1.4\times10^{-2} $ &   & 96 & comprehens & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & elementari & $ 1.3\times10^{-2} $ &   & 97 & selfreport & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & verbal & $ 1.3\times10^{-2} $ &   & 98 & surfac & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & engag & $ 1.3\times10^{-2} $ &   & 99 & write & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & selfefficaci & $ 1.3\times10^{-2} $ &   & 100 & year & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_211.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Experimental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & task & $ 9.7\times10^{-2} $ &   & 51 & either & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 8\times10^{-2} $ &   & 52 & inform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cognit & $ 5\times10^{-2} $ &   & 53 & elicit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stimuli & $ 4.8\times10^{-2} $ &   & 54 & peopl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & memori & $ 4.5\times10^{-2} $ &   & 55 & research & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & word & $ 3.9\times10^{-2} $ &   & 56 & psycholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & stimulus & $ 3.9\times10^{-2} $ &   & 57 & left & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & visual & $ 3.5\times10^{-2} $ &   & 58 & rememb & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & experi & $ 3.3\times10^{-2} $ &   & 59 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & perceptu & $ 3.3\times10^{-2} $ &   & 60 & listen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & whether & $ 3.2\times10^{-2} $ &   & 61 & hypothesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & suggest & $ 3.2\times10^{-2} $ &   & 62 & movement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cue & $ 3.1\times10^{-2} $ &   & 63 & respons & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & emot & $ 2.9\times10^{-2} $ &   & 64 & irrelev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 2.5\times10^{-2} $ &   & 65 & context & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & percept & $ 2.3\times10^{-2} $ &   & 66 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paradigm & $ 2.2\times10^{-2} $ &   & 67 & tempor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & attent & $ 2.2\times10^{-2} $ &   & 68 & frontal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & lexic & $ 2.2\times10^{-2} $ &   & 69 & read & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & learn & $ 2.2\times10^{-2} $ &   & 70 & fmri & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & find & $ 2.2\times10^{-2} $ &   & 71 & energi & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & judgment & $ 2\times10^{-2} $ &   & 72 & speech & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & manipul & $ 1.9\times10^{-2} $ &   & 73 & motor & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & erp & $ 1.9\times10^{-2} $ &   & 74 & right & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & represent & $ 1.8\times10^{-2} $ &   & 75 & linguist & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & languag & $ 1.8\times10^{-2} $ &   & 76 & treatment & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & examin & $ 1.8\times10^{-2} $ &   & 77 & prefront & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & process & $ 1.7\times10^{-2} $ &   & 78 & instruct & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & auditori & $ 1.6\times10^{-2} $ &   & 79 & recognit & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & distractor & $ 1.5\times10^{-2} $ &   & 80 & speaker & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 1.5\times10^{-2} $ &   & 81 & pictur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & item & $ 1.5\times10^{-2} $ &   & 82 & implic & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.5\times10^{-2} $ &   & 83 & pariet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & neural & $ 1.5\times10^{-2} $ &   & 84 & eye & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cortex & $ 1.5\times10^{-2} $ &   & 85 & trial & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ask & $ 1.4\times10^{-2} $ &   & 86 & incongru & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & semant & $ 1.4\times10^{-2} $ &   & 87 & prime & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & perceiv & $ 1.4\times10^{-2} $ &   & 88 & concentr & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & children & $ 1.4\times10^{-2} $ &   & 89 & protein & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & recal & $ 1.4\times10^{-2} $ &   & 90 & bias & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & brain & $ 1.4\times10^{-2} $ &   & 91 & behavior & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sentenc & $ 1.4\times10^{-2} $ &   & 92 & acid & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & relat & $ 1.4\times10^{-2} $ &   & 93 & gyrus & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & temperatur & $ 1.3\times10^{-2} $ &   & 94 & applic & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & across & $ 1.3\times10^{-2} $ &   & 95 & test & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & individu & $ 1.2\times10^{-2} $ &   & 96 & familiar & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & social & $ 1.2\times10^{-2} $ &   & 97 & music & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & phonolog & $ 1.2\times10^{-2} $ &   & 98 & view & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & verbal & $ 1.2\times10^{-2} $ &   & 99 & congruent & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & evid & $ 1.2\times10^{-2} $ &   & 100 & noun & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_212.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Mathematical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & item & $ 8.1\times10^{-2} $ &   & 51 & conclus & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & latent & $ 3.2\times10^{-2} $ &   & 52 & hierarch & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & examine & $ 2.5\times10^{-2} $ &   & 53 & judgment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & stimulus & $ 2.3\times10^{-2} $ &   & 54 & general & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & task & $ 2.2\times10^{-2} $ &   & 55 & carlo & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 2.1\times10^{-2} $ &   & 56 & protein & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & irt & $ 2.1\times10^{-2} $ &   & 57 & mont & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & visual & $ 1.9\times10^{-2} $ &   & 58 & student & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & particip & $ 1.9\times10^{-2} $ &   & 59 & experi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 1.9\times10^{-2} $ &   & 60 & manipul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & dif & $ 1.8\times10^{-2} $ &   & 61 & english & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & estim & $ 1.8\times10^{-2} $ &   & 62 & concentr & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & research & $ 1.7\times10^{-2} $ &   & 63 & individu & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & word & $ 1.7\times10^{-2} $ &   & 64 & psycholinguist & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & respons & $ 1.6\times10^{-2} $ &   & 65 & varianc & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & psycholog & $ 1.5\times10^{-2} $ &   & 66 & irrelev & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & simul & $ 1.5\times10^{-2} $ &   & 67 & variabl & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & empir & $ 1.4\times10^{-2} $ &   & 68 & inform & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & bias & $ 1.4\times10^{-2} $ &   & 69 & surfac & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & procedur & $ 1.3\times10^{-2} $ &   & 70 & acid & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & lexic & $ 1.3\times10^{-2} $ &   & 71 & electron & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & stimuli & $ 1.3\times10^{-2} $ &   & 72 & diseas & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & test & $ 1.3\times10^{-2} $ &   & 73 & present & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & perceptu & $ 1.2\times10^{-2} $ &   & 74 & abil & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & across & $ 1.2\times10^{-2} $ &   & 75 & statist & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & likelihood & $ 1.2\times10^{-2} $ &   & 76 & languag & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cell & $ 1.2\times10^{-2} $ &   & 77 & two & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & memori & $ 1.1\times10^{-2} $ &   & 78 & categori & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & model & $ 1.1\times10^{-2} $ &   & 79 & gene & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & covari & $ 1.1\times10^{-2} $ &   & 80 & set & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & error & $ 1.1\times10^{-2} $ &   & 81 & exp & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paradigm & $ 1\times10^{-2} $ &   & 82 & winbug & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & temperatur & $ 9.8\times10^{-3} $ &   & 83 & instruct & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & patient & $ 9.6\times10^{-3} $ &   & 84 & psychometr & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & score & $ 9.5\times10^{-3} $ &   & 85 & assum & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & data & $ 9.4\times10^{-3} $ &   & 86 & discuss & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & theori & $ 9.2\times10^{-3} $ &   & 87 & mass & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & multilevel & $ 9\times10^{-3} $ &   & 88 & learn & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & bayesian & $ 8.8\times10^{-3} $ &   & 89 & nonnorm & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dina & $ 8.7\times10^{-3} $ &   & 90 & semant & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & illustr & $ 8.6\times10^{-3} $ &   & 91 & misfit & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & rasch & $ 8.4\times10^{-3} $ &   & 92 & water & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & journal & $ 8.4\times10^{-3} $ &   & 93 & often & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & multidimension & $ 8.3\times10^{-3} $ &   & 94 & whether & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & energi & $ 8.3\times10^{-3} $ &   & 95 & verbal & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & distractor & $ 8.2\times10^{-3} $ &   & 96 & oxid & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fit & $ 8.1\times10^{-3} $ &   & 97 & molecular & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & unidimension & $ 8.1\times10^{-3} $ &   & 98 & behavior & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & exampl & $ 8\times10^{-3} $ &   & 99 & infer & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assumpt & $ 8\times10^{-3} $ &   & 100 & size & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_213.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & psycholog & $ 6.1\times10^{-2} $ &   & 51 & experi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 5.1\times10^{-2} $ &   & 52 & motiv & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & social & $ 4.3\times10^{-2} $ &   & 53 & interview & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & research & $ 3.6\times10^{-2} $ &   & 54 & memori & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & emot & $ 3.5\times10^{-2} $ &   & 55 & child & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cognit & $ 3.1\times10^{-2} $ &   & 56 & life & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & person & $ 3\times10^{-2} $ &   & 57 & belief & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & student & $ 2.7\times10^{-2} $ &   & 58 & interperson & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & examin & $ 2.2\times10^{-2} $ &   & 59 & item & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & perceiv & $ 2\times10^{-2} $ &   & 60 & men & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & individu & $ 1.9\times10^{-2} $ &   & 61 & suicid & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & mental & $ 1.9\times10^{-2} $ &   & 62 & concentr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & relationship & $ 1.9\times10^{-2} $ &   & 63 & simul & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & peopl & $ 1.8\times10^{-2} $ &   & 64 & paramet & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & behavior & $ 1.6\times10^{-2} $ &   & 65 & protein & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & percept & $ 1.6\times10^{-2} $ &   & 66 & psychometr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & find & $ 1.5\times10^{-2} $ &   & 67 & acid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & task & $ 1.5\times10^{-2} $ &   & 68 & parent & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & implic & $ 1.5\times10^{-2} $ &   & 69 & posit & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & questionnair & $ 1.5\times10^{-2} $ &   & 70 & undergradu & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1.5\times10^{-2} $ &   & 71 & satisfact & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & studi & $ 1.4\times10^{-2} $ &   & 72 & sexual & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & children & $ 1.3\times10^{-2} $ &   & 73 & skill & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & temperatur & $ 1.2\times10^{-2} $ &   & 74 & stimuli & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & depress & $ 1.2\times10^{-2} $ &   & 75 & method & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & anxieti & $ 1.2\times10^{-2} $ &   & 76 & onlin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & support & $ 1.2\times10^{-2} $ &   & 77 & distress & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & relat & $ 1.2\times10^{-2} $ &   & 78 & cope & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & whether & $ 1.2\times10^{-2} $ &   & 79 & water & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & health & $ 1.2\times10^{-2} $ &   & 80 & explor & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & psychologist & $ 1.1\times10^{-2} $ &   & 81 & system & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & surfac & $ 1.1\times10^{-2} $ &   & 82 & effici & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & discuss & $ 1.1\times10^{-2} $ &   & 83 & word & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & engag & $ 1.1\times10^{-2} $ &   & 84 & algorithm & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & attitud & $ 1.1\times10^{-2} $ &   & 85 & ask & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & adolesc & $ 1.1\times10^{-2} $ &   & 86 & survey & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & school & $ 1.1\times10^{-2} $ &   & 87 & attent & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & suggest & $ 1.1\times10^{-2} $ &   & 88 & electron & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & feel & $ 1.1\times10^{-2} $ &   & 89 & densiti & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & selfreport & $ 1.1\times10^{-2} $ &   & 90 & oxid & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adult & $ 1.1\times10^{-2} $ &   & 91 & resili & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & age & $ 1.1\times10^{-2} $ &   & 92 & across & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 1\times10^{-2} $ &   & 93 & among & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & educ & $ 1\times10^{-2} $ &   & 94 & associ & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & energi & $ 1\times10^{-2} $ &   & 95 & selfesteem & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & gender & $ 1\times10^{-2} $ &   & 96 & calcul & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & intervent & $ 1\times10^{-2} $ &   & 97 & colleg & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & learn & $ 9.9\times10^{-3} $ &   & 98 & evid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & women & $ 9.8\times10^{-3} $ &   & 99 & assess & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & negat & $ 9.6\times10^{-3} $ &   & 100 & chemic & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_214.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Psychoanalysis}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & psychoanalyt & $ 2.3\times10^{-1} $ &   & 51 & feel & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & psychoanalysi & $ 1.9\times10^{-1} $ &   & 52 & experi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & freud & $ 1.2\times10^{-1} $ &   & 53 & show & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & analyst & $ 1.1\times10^{-1} $ &   & 54 & use & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & unconsci & $ 6\times10^{-2} $ &   & 55 & idea & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & countertransfer & $ 5.9\times10^{-2} $ &   & 56 & ferenczi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & psychoanalyst & $ 5.8\times10^{-2} $ &   & 57 & enact & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & psychic & $ 5.6\times10^{-2} $ &   & 58 & realiti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & psychotherapi & $ 4.2\times10^{-2} $ &   & 59 & metaphor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & therapist & $ 4\times10^{-2} $ &   & 60 & increas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & author & $ 4\times10^{-2} $ &   & 61 & therapeut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & result & $ 3.8\times10^{-2} $ &   & 62 & understand & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & analysand & $ 3.7\times10^{-2} $ &   & 63 & child & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & psycholog & $ 3.6\times10^{-2} $ &   & 64 & relationship & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & psychodynam & $ 3.6\times10^{-2} $ &   & 65 & effect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & jung & $ 3.4\times10^{-2} $ &   & 66 & attempt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & trauma & $ 3.4\times10^{-2} $ &   & 67 & sigmund & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinic & $ 2.9\times10^{-2} $ &   & 68 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & theori & $ 2.9\times10^{-2} $ &   & 69 & sexual & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & winnicott & $ 2.9\times10^{-2} $ &   & 70 & anxieti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & vignett & $ 2.9\times10^{-2} $ &   & 71 & high & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & self & $ 2.9\times10^{-2} $ &   & 72 & obtain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & narcissist & $ 2.6\times10^{-2} $ &   & 73 & conflict & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 2.5\times10^{-2} $ &   & 74 & explor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & emot & $ 2.5\times10^{-2} $ &   & 75 & conscious & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & think & $ 2.4\times10^{-2} $ &   & 76 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & person & $ 2.3\times10^{-2} $ &   & 77 & jungian & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & concept & $ 2.3\times10^{-2} $ &   & 78 & shame & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & method & $ 2.3\times10^{-2} $ &   & 79 & illustr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & contemporari & $ 2.2\times10^{-2} $ &   & 80 & attach & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & development & $ 2.2\times10^{-2} $ &   & 81 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & traumat & $ 2.2\times10^{-2} $ &   & 82 & jew & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & freudian & $ 2.1\times10^{-2} $ &   & 83 & write & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mind & $ 2.1\times10^{-2} $ &   & 84 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & articl & $ 2.1\times10^{-2} $ &   & 85 & essay & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mental & $ 2.1\times10^{-2} $ &   & 86 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dream & $ 2\times10^{-2} $ &   & 87 & neurot & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & fantasi & $ 2\times10^{-2} $ &   & 88 & notion & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & work & $ 1.9\times10^{-2} $ &   & 89 & omnipot & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & analyt & $ 1.9\times10^{-2} $ &   & 90 & psych & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & interperson & $ 1.8\times10^{-2} $ &   & 91 & commentari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & perform & $ 1.8\times10^{-2} $ &   & 92 & psychopatholog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bion & $ 1.8\times10^{-2} $ &   & 93 & dialogu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & studi & $ 1.8\times10^{-2} $ &   & 94 & guilt & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & argu & $ 1.8\times10^{-2} $ &   & 95 & investig & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & discuss & $ 1.7\times10^{-2} $ &   & 96 & data & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & intrapsych & $ 1.7\times10^{-2} $ &   & 97 & view & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mourn & $ 1.7\times10^{-2} $ &   & 98 & symbol & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & intersubject & $ 1.7\times10^{-2} $ &   & 99 & pervers & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & perspect & $ 1.7\times10^{-2} $ &   & 100 & conceptu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_215.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Psychology, Social}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 6.6\times10^{-2} $ &   & 51 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & particip & $ 5.9\times10^{-2} $ &   & 52 & men & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & person & $ 5.3\times10^{-2} $ &   & 53 & neurotic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & research & $ 4.7\times10^{-2} $ &   & 54 & system & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & examin & $ 4.4\times10^{-2} $ &   & 55 & moral & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psycholog & $ 4.2\times10^{-2} $ &   & 56 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & perceiv & $ 4.1\times10^{-2} $ &   & 57 & experi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & emot & $ 3.9\times10^{-2} $ &   & 58 & self & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & peopl & $ 3.7\times10^{-2} $ &   & 59 & endors & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & relationship & $ 3.3\times10^{-2} $ &   & 60 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & implic & $ 3.3\times10^{-2} $ &   & 61 & victim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & individu & $ 3\times10^{-2} $ &   & 62 & narciss & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 2.7\times10^{-2} $ &   & 63 & across & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & find & $ 2.7\times10^{-2} $ &   & 64 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & trait & $ 2.5\times10^{-2} $ &   & 65 & engag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & discuss & $ 2.3\times10^{-2} $ &   & 66 & outgroup & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ingroup & $ 2.3\times10^{-2} $ &   & 67 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & interperson & $ 2.3\times10^{-2} $ &   & 68 & sexual & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & negat & $ 2.1\times10^{-2} $ &   & 69 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & behavior & $ 2.1\times10^{-2} $ &   & 70 & suggest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & intergroup & $ 2.1\times10^{-2} $ &   & 71 & agreeabl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & percept & $ 2\times10^{-2} $ &   & 72 & satisfact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & attitud & $ 2\times10^{-2} $ &   & 73 & judgment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & motiv & $ 2\times10^{-2} $ &   & 74 & conscienti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & student & $ 1.9\times10^{-2} $ &   & 75 & effici & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mediat & $ 1.9\times10^{-2} $ &   & 76 & member & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & studi & $ 1.8\times10^{-2} $ &   & 77 & abus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & selfreport & $ 1.8\times10^{-2} $ &   & 78 & mental & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & predict & $ 1.7\times10^{-2} $ &   & 79 & energi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & gender & $ 1.7\times10^{-2} $ &   & 80 & obtain & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cell & $ 1.6\times10^{-2} $ &   & 81 & anxieti & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & romant & $ 1.6\times10^{-2} $ &   & 82 & women & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 1.6\times10^{-2} $ &   & 83 & child & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & feel & $ 1.6\times10^{-2} $ &   & 84 & concentr & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & whether & $ 1.5\times10^{-2} $ &   & 85 & maltreat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & moder & $ 1.5\times10^{-2} $ &   & 86 & simul & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & belief & $ 1.5\times10^{-2} $ &   & 87 & protein & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & partner & $ 1.5\times10^{-2} $ &   & 88 & psychopathi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & selfesteem & $ 1.4\times10^{-2} $ &   & 89 & questionnair & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & posit & $ 1.4\times10^{-2} $ &   & 90 & water & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & extravers & $ 1.4\times10^{-2} $ &   & 91 & tendenc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & undergradu & $ 1.4\times10^{-2} $ &   & 92 & prime & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & stereotyp & $ 1.3\times10^{-2} $ &   & 93 & sampl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cognit & $ 1.3\times10^{-2} $ &   & 94 & acid & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & relat & $ 1.3\times10^{-2} $ &   & 95 & manipul & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & support & $ 1.3\times10^{-2} $ &   & 96 & properti & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & theori & $ 1.3\times10^{-2} $ &   & 97 & prosoci & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & hypothes & $ 1.2\times10^{-2} $ &   & 98 & parent & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & prejudic & $ 1.2\times10^{-2} $ &   & 99 & colleg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & adolesc & $ 1.2\times10^{-2} $ &   & 100 & patient & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_216.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Public Administration}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & govern & $ 1.3\times10^{-1} $ &   & 51 & agenda & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & public & $ 1.1\times10^{-1} $ &   & 52 & bureaucrat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polici & $ 9.7\times10^{-2} $ &   & 53 & focus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 5.3\times10^{-2} $ &   & 54 & make & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polit & $ 4.7\times10^{-2} $ &   & 55 & author & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reform & $ 3.7\times10^{-2} $ &   & 56 & issu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sector & $ 3.7\times10^{-2} $ &   & 57 & government & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & social & $ 3.6\times10^{-2} $ &   & 58 & civil & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & servic & $ 3.4\times10^{-2} $ &   & 59 & explor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & institut & $ 2.8\times10^{-2} $ &   & 60 & paramet & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & administr & $ 2.6\times10^{-2} $ &   & 61 & protein & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & manag & $ 2.6\times10^{-2} $ &   & 62 & conclus & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & argu & $ 2.4\times10^{-2} $ &   & 63 & literatur & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & citizen & $ 2.4\times10^{-2} $ &   & 64 & municip & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & countri & $ 2.4\times10^{-2} $ &   & 65 & organ & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & actor & $ 2.1\times10^{-2} $ &   & 66 & strateg & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & econom & $ 2\times10^{-2} $ &   & 67 & resourc & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & organiz & $ 1.8\times10^{-2} $ &   & 68 & debat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & nation & $ 1.8\times10^{-2} $ &   & 69 & find & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & agenc & $ 1.8\times10^{-2} $ &   & 70 & feder & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 1.7\times10^{-2} $ &   & 71 & obtain & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & financi & $ 1.7\times10^{-2} $ &   & 72 & legitimaci & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & china & $ 1.7\times10^{-2} $ &   & 73 & observ & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & empir & $ 1.6\times10^{-2} $ &   & 74 & scholar & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & welfar & $ 1.5\times10^{-2} $ &   & 75 & detect & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & market & $ 1.5\times10^{-2} $ &   & 76 & democraci & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & research & $ 1.5\times10^{-2} $ &   & 77 & treatment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & privat & $ 1.5\times10^{-2} $ &   & 78 & clinic & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.5\times10^{-2} $ &   & 79 & induc & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & result & $ 1.3\times10^{-2} $ &   & 80 & offici & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.3\times10^{-2} $ &   & 81 & council & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tax & $ 1.3\times10^{-2} $ &   & 82 & acid & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & democrat & $ 1.2\times10^{-2} $ &   & 83 & use & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & servant & $ 1.2\times10^{-2} $ &   & 84 & simul & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & crisi & $ 1.2\times10^{-2} $ &   & 85 & practic & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & union & $ 1.2\times10^{-2} $ &   & 86 & way & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perspect & $ 1.2\times10^{-2} $ &   & 87 & citi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & innov & $ 1.2\times10^{-2} $ &   & 88 & stakehold & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & employe & $ 1.2\times10^{-2} $ &   & 89 & decis & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & nonprofit & $ 1.2\times10^{-2} $ &   & 90 & experiment & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fiscal & $ 1.1\times10^{-2} $ &   & 91 & properti & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & draw & $ 1.1\times10^{-2} $ &   & 92 & incom & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & european & $ 1.1\times10^{-2} $ &   & 93 & provis & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & financ & $ 1.1\times10^{-2} $ &   & 94 & gene & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & surfac & $ 1.1\times10^{-2} $ &   & 95 & survey & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & fund & $ 1.1\times10^{-2} $ &   & 96 & examin & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & jel & $ 1\times10^{-2} $ &   & 97 & state & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & societi & $ 1\times10^{-2} $ &   & 98 & policymak & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & temperatur & $ 1\times10^{-2} $ &   & 99 & ratio & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & economi & $ 1\times10^{-2} $ &   & 100 & capit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_217.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Public, Environmental and Occupational}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 1.5\times10^{-1} $ &   & 51 & mental & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 6.6\times10^{-2} $ &   & 52 & sex & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & risk & $ 5\times10^{-2} $ &   & 53 & peopl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & among & $ 4.6\times10^{-2} $ &   & 54 & countri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & age & $ 4.4\times10^{-2} $ &   & 55 & socioeconom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & survey & $ 4.3\times10^{-2} $ &   & 56 & live & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & particip & $ 4.3\times10^{-2} $ &   & 57 & school & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & women & $ 3.7\times10^{-2} $ &   & 58 & factor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & regress & $ 3.6\times10^{-2} $ &   & 59 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & associ & $ 3.5\times10^{-2} $ &   & 60 & rural & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & intervent & $ 3.5\times10^{-2} $ &   & 61 & polici & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & year & $ 3.5\times10^{-2} $ &   & 62 & outcom & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & care & $ 3.3\times10^{-2} $ &   & 63 & individu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & popul & $ 3.2\times10^{-2} $ &   & 64 & hospit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & background & $ 3\times10^{-2} $ &   & 65 & cohort & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & interview & $ 2.9\times10^{-2} $ &   & 66 & sexual & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & preval & $ 2.7\times10^{-2} $ &   & 67 & adolesc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & public & $ 2.7\times10^{-2} $ &   & 68 & resid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & object & $ 2.7\times10^{-2} $ &   & 69 & section & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nation & $ 2.7\times10^{-2} $ &   & 70 & gender & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & logist & $ 2.5\times10^{-2} $ &   & 71 & epidemiolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & questionnair & $ 2.5\times10^{-2} $ &   & 72 & child & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & educ & $ 2.5\times10^{-2} $ &   & 73 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & assess & $ 2.3\times10^{-2} $ &   & 74 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & exposur & $ 2.3\times10^{-2} $ &   & 75 & report & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & prevent & $ 2.2\times10^{-2} $ &   & 76 & household & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & communiti & $ 2.2\times10^{-2} $ &   & 77 & older & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & worker & $ 2.2\times10^{-2} $ &   & 78 & interv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & examin & $ 2.1\times10^{-2} $ &   & 79 & program & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & smoke & $ 2.1\times10^{-2} $ &   & 80 & tobacco & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & method & $ 2.1\times10^{-2} $ &   & 81 & ethnic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & adjust & $ 2\times10^{-2} $ &   & 82 & obes & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & children & $ 2\times10^{-2} $ &   & 83 & perceiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & studi & $ 1.9\times10^{-2} $ &   & 84 & includ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & hiv & $ 1.9\times10^{-2} $ &   & 85 & smoker & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & men & $ 1.8\times10^{-2} $ &   & 86 & group & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & data & $ 1.8\times10^{-2} $ &   & 87 & healthcar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & odd & $ 1.8\times10^{-2} $ &   & 88 & sampl & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & demograph & $ 1.7\times10^{-2} $ &   & 89 & collect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & status & $ 1.7\times10^{-2} $ &   & 90 & properti & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & social & $ 1.7\times10^{-2} $ &   & 91 & birth & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & medic & $ 1.6\times10^{-2} $ &   & 92 & cross & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & need & $ 1.6\times10^{-2} $ &   & 93 & surveil & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & confid & $ 1.6\times10^{-2} $ &   & 94 & infect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & selfreport & $ 1.6\times10^{-2} $ &   & 95 & youth & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & adult & $ 1.5\times10^{-2} $ &   & 96 & diseas & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & occup & $ 1.5\times10^{-2} $ &   & 97 & multivari & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & incom & $ 1.5\times10^{-2} $ &   & 98 & result & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & conduct & $ 1.5\times10^{-2} $ &   & 99 & identifi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & servic & $ 1.5\times10^{-2} $ &   & 100 & research & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_218.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Radiology, Nuclear Medicine and Medical Imaging}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & imag & $ 1.6\times10^{-1} $ &   & 51 & therapi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 6.2\times10^{-2} $ &   & 52 & modal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & mri & $ 5.4\times10^{-2} $ &   & 53 & accuraci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & purpos & $ 4.9\times10^{-2} $ &   & 54 & dosimetr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & phantom & $ 4.9\times10^{-2} $ &   & 55 & spect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tomographi & $ 4.7\times10^{-2} $ &   & 56 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 3.6\times10^{-2} $ &   & 57 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & dose & $ 3.4\times10^{-2} $ &   & 58 & measur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & pet & $ 3.3\times10^{-2} $ &   & 59 & standard & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & radiologist & $ 3.2\times10^{-2} $ &   & 60 & resolut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & radiat & $ 3.1\times10^{-2} $ &   & 61 & left & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & method & $ 3.1\times10^{-2} $ &   & 62 & fmri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & clinic & $ 3\times10^{-2} $ &   & 63 & detect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & lesion & $ 2.7\times10^{-2} $ &   & 64 & use & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & reson & $ 2.6\times10^{-2} $ &   & 65 & artifact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tissu & $ 2.4\times10^{-2} $ &   & 66 & paper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & brain & $ 2.3\times10^{-2} $ &   & 67 & detector & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ultrasound & $ 2.3\times10^{-2} $ &   & 68 & breast & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & volum & $ 2.2\times10^{-2} $ &   & 69 & prostat & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & radiotherapi & $ 2.2\times10^{-2} $ &   & 70 & beam & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & underw & $ 2.2\times10^{-2} $ &   & 71 & registr & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & magnet & $ 2.1\times10^{-2} $ &   & 72 & imrt & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & contrast & $ 2\times10^{-2} $ &   & 73 & review & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & tumor & $ 2\times10^{-2} $ &   & 74 & brachytherapi & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & evalu & $ 1.9\times10^{-2} $ &   & 75 & vivo & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & diagnost & $ 1.9\times10^{-2} $ &   & 76 & patholog & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & arteri & $ 1.9\times10^{-2} $ &   & 77 & malign & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & scan & $ 1.8\times10^{-2} $ &   & 78 & approv & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cancer & $ 1.8\times10^{-2} $ &   & 79 & visual & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & radiolog & $ 1.7\times10^{-2} $ &   & 80 & interobserv & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & scanner & $ 1.7\times10^{-2} $ &   & 81 & lung & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & retrospect & $ 1.7\times10^{-2} $ &   & 82 & uptak & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & fdg & $ 1.7\times10^{-2} $ &   & 83 & correl & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & materi & $ 1.6\times10^{-2} $ &   & 84 & dwi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & voxel & $ 1.6\times10^{-2} $ &   & 85 & median & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & anatom & $ 1.6\times10^{-2} $ &   & 86 & cortic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acquir & $ 1.6\times10^{-2} $ &   & 87 & plan & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & assess & $ 1.5\times10^{-2} $ &   & 88 & irradi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & reconstruct & $ 1.5\times10^{-2} $ &   & 89 & accur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acquisit & $ 1.5\times10^{-2} $ &   & 90 & slice & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & angiographi & $ 1.4\times10^{-2} $ &   & 91 & normal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & segment & $ 1.3\times10^{-2} $ &   & 92 & valu & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diagnosi & $ 1.3\times10^{-2} $ &   & 93 & anatomi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mean & $ 1.3\times10^{-2} $ &   & 94 & result & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & echo & $ 1.3\times10^{-2} $ &   & 95 & cortex & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & perfus & $ 1.3\times10^{-2} $ &   & 96 & temperatur & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & noninvas & $ 1.3\times10^{-2} $ &   & 97 & cardiac & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & comput & $ 1.2\times10^{-2} $ &   & 98 & sensit & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & positron & $ 1.2\times10^{-2} $ &   & 99 & nois & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dosimetri & $ 1.2\times10^{-2} $ &   & 100 & vessel & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_219.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Rehabilitation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & particip & $ 9\times10^{-2} $ &   & 51 & asd & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & rehabilit & $ 8.2\times10^{-2} $ &   & 52 & interview & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & disabl & $ 8\times10^{-2} $ &   & 53 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 7.1\times10^{-2} $ &   & 54 & disord & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & intervent & $ 5.7\times10^{-2} $ &   & 55 & examin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & purpos & $ 4\times10^{-2} $ &   & 56 & knee & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & children & $ 3.6\times10^{-2} $ &   & 57 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & object & $ 3.5\times10^{-2} $ &   & 58 & speech & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & outcom & $ 3.1\times10^{-2} $ &   & 59 & paper & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & score & $ 3.1\times10^{-2} $ &   & 60 & item & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & age & $ 3\times10^{-2} $ &   & 61 & design & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & assess & $ 2.9\times10^{-2} $ &   & 62 & movement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & therapist & $ 2.8\times10^{-2} $ &   & 63 & therapi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & studi & $ 2.7\times10^{-2} $ &   & 64 & task & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & exercis & $ 2.7\times10^{-2} $ &   & 65 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & pain & $ 2.6\times10^{-2} $ &   & 66 & cognit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & group & $ 2.5\times10^{-2} $ &   & 67 & cord & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & injuri & $ 2.5\times10^{-2} $ &   & 68 & postur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & muscl & $ 2.4\times10^{-2} $ &   & 69 & occup & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & peopl & $ 2.3\times10^{-2} $ &   & 70 & palsi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & impair & $ 2.3\times10^{-2} $ &   & 71 & educ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & stroke & $ 2.3\times10^{-2} $ &   & 72 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & subject & $ 2.2\times10^{-2} $ &   & 73 & tbi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & walk & $ 2.2\times10^{-2} $ &   & 74 & difficulti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & session & $ 2.2\times10^{-2} $ &   & 75 & life & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & motor & $ 2.2\times10^{-2} $ &   & 76 & scale & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & measur & $ 2.2\times10^{-2} $ &   & 77 & aim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & autism & $ 2.1\times10^{-2} $ &   & 78 & shoulder & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & patient & $ 2.1\times10^{-2} $ &   & 79 & support & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & individu & $ 2\times10^{-2} $ &   & 80 & physiotherapi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & clinic & $ 2\times10^{-2} $ &   & 81 & symptom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & gait & $ 2\times10^{-2} $ &   & 82 & month & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & intellectu & $ 2\times10^{-2} $ &   & 83 & healthi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & train & $ 1.9\times10^{-2} $ &   & 84 & trial & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & limb & $ 1.9\times10^{-2} $ &   & 85 & poststrok & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & questionnair & $ 1.9\times10^{-2} $ &   & 86 & spastic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & skill & $ 1.9\times10^{-2} $ &   & 87 & propos & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & week & $ 1.7\times10^{-2} $ &   & 88 & emg & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & person & $ 1.7\times10^{-2} $ &   & 89 & care & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 1.7\times10^{-2} $ &   & 90 & sci & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & spinal & $ 1.6\times10^{-2} $ &   & 91 & ankl & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & signific & $ 1.6\times10^{-2} $ &   & 92 & need & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & adult & $ 1.6\times10^{-2} $ &   & 93 & development & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.6\times10^{-2} $ &   & 94 & simul & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & traumat & $ 1.6\times10^{-2} $ &   & 95 & complet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & physic & $ 1.5\times10^{-2} $ &   & 96 & inpati & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & health & $ 1.5\times10^{-2} $ &   & 97 & child & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 1.4\times10^{-2} $ &   & 98 & social & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & languag & $ 1.4\times10^{-2} $ &   & 99 & mental & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & flexion & $ 1.4\times10^{-2} $ &   & 100 & program & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_22.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biochemistry and Molecular Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & protein & $ 1.1\times10^{-1} $ &   & 51 & involv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 7\times10^{-2} $ &   & 52 & signal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bind & $ 6.3\times10^{-2} $ &   & 53 & apoptosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & express & $ 5.5\times10^{-2} $ &   & 54 & molecul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & gene & $ 5.3\times10^{-2} $ &   & 55 & affin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & regul & $ 5.2\times10^{-2} $ &   & 56 & termin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & activ & $ 5.2\times10^{-2} $ &   & 57 & domain & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & inhibit & $ 3.8\times10^{-2} $ &   & 58 & mitochondri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & paper & $ 3.7\times10^{-2} $ &   & 59 & cancer & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & enzym & $ 3.3\times10^{-2} $ &   & 60 & intracellular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & transcript & $ 3.2\times10^{-2} $ &   & 61 & purifi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & induc & $ 2.9\times10^{-2} $ &   & 62 & reveal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & pathway & $ 2.9\times10^{-2} $ &   & 63 & homolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mediat & $ 2.8\times10^{-2} $ &   & 64 & wild & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & role & $ 2.8\times10^{-2} $ &   & 65 & subunit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & molecular & $ 2.4\times10^{-2} $ &   & 66 & lipid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & receptor & $ 2.4\times10^{-2} $ &   & 67 & fold & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dna & $ 2.2\times10^{-2} $ &   & 68 & motif & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & acid & $ 2.2\times10^{-2} $ &   & 69 & mous & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mutant & $ 2.1\times10^{-2} $ &   & 70 & conform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inhibitor & $ 2.1\times10^{-2} $ &   & 71 & play & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & human & $ 2.1\times10^{-2} $ &   & 72 & object & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & kinas & $ 2\times10^{-2} $ &   & 73 & prolifer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & target & $ 1.9\times10^{-2} $ &   & 74 & biolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & vitro & $ 1.9\times10^{-2} $ &   & 75 & knockdown & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mutat & $ 1.8\times10^{-2} $ &   & 76 & regulatori & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cellular & $ 1.8\times10^{-2} $ &   & 77 & problem & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & suggest & $ 1.8\times10^{-2} $ &   & 78 & genet & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & peptid & $ 1.7\times10^{-2} $ &   & 79 & specif & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & assay & $ 1.7\times10^{-2} $ &   & 80 & encod & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sequenc & $ 1.7\times10^{-2} $ &   & 81 & therapeut & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & phosphoryl & $ 1.7\times10^{-2} $ &   & 82 & eukaryot & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & membran & $ 1.6\times10^{-2} $ &   & 83 & tissu & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & amino & $ 1.6\times10^{-2} $ &   & 84 & propos & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & beta & $ 1.6\times10^{-2} $ &   & 85 & extracellular & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rna & $ 1.6\times10^{-2} $ &   & 86 & identifi & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & genom & $ 1.6\times10^{-2} $ &   & 87 & famili & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & overexpress & $ 1.5\times10^{-2} $ &   & 88 & mammalian & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vivo & $ 1.5\times10^{-2} $ &   & 89 & nucleotid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & residu & $ 1.4\times10^{-2} $ &   & 90 & coli & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mrna & $ 1.4\times10^{-2} $ &   & 91 & year & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & promot & $ 1.4\times10^{-2} $ &   & 92 & recombin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & mechan & $ 1.4\times10^{-2} $ &   & 93 & potent & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & method & $ 1.4\times10^{-2} $ &   & 94 & compound & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & function & $ 1.4\times10^{-2} $ &   & 95 & ligand & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & metabol & $ 1.4\times10^{-2} $ &   & 96 & antioxid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & interact & $ 1.3\times10^{-2} $ &   & 97 & nuclear & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mice & $ 1.3\times10^{-2} $ &   & 98 & escherichia & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & alpha & $ 1.3\times10^{-2} $ &   & 99 & algorithm & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & site & $ 1.3\times10^{-2} $ &   & 100 & tumor & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_220.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Religion}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & religi & $ 1.8\times10^{-1} $ &   & 51 & ethic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & christian & $ 1.3\times10^{-1} $ &   & 52 & perform & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & religion & $ 1.2\times10^{-1} $ &   & 53 & high & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & theolog & $ 1.1\times10^{-1} $ &   & 54 & worship & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & god & $ 9.7\times10^{-2} $ &   & 55 & argument & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & church & $ 7.9\times10^{-2} $ &   & 56 & histor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & articl & $ 7.7\times10^{-2} $ &   & 57 & claim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & spiritu & $ 6\times10^{-2} $ &   & 58 & paul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & argu & $ 5.6\times10^{-2} $ &   & 59 & holi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & islam & $ 4.7\times10^{-2} $ &   & 60 & discours & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & biblic & $ 4.6\times10^{-2} $ &   & 61 & roman & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & faith & $ 4.5\times10^{-2} $ &   & 62 & testament & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & divin & $ 4.1\times10^{-2} $ &   & 63 & evangel & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & result & $ 3.9\times10^{-2} $ &   & 64 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scholar & $ 3.7\times10^{-2} $ &   & 65 & interpret & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & muslim & $ 3.6\times10^{-2} $ &   & 66 & philosoph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & christ & $ 3.5\times10^{-2} $ &   & 67 & world & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & jesus & $ 3.4\times10^{-2} $ &   & 68 & ritual & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & text & $ 3.3\times10^{-2} $ &   & 69 & scholarship & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & essay & $ 3\times10^{-2} $ &   & 70 & buddhism & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & secular & $ 3\times10^{-2} $ &   & 71 & read & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & centuri & $ 2.9\times10^{-2} $ &   & 72 & context & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & cathol & $ 2.8\times10^{-2} $ &   & 73 & prayer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & contemporari & $ 2.6\times10^{-2} $ &   & 74 & critiqu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & bibl & $ 2.6\times10^{-2} $ &   & 75 & increas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.4\times10^{-2} $ &   & 76 & system & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & moral & $ 2.4\times10^{-2} $ &   & 77 & low & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & religios & $ 2.3\times10^{-2} $ &   & 78 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & doctrin & $ 2.3\times10^{-2} $ &   & 79 & peopl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & belief & $ 2.2\times10^{-2} $ &   & 80 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & jewish & $ 2.2\times10^{-2} $ &   & 81 & spirit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & prophet & $ 2.1\times10^{-2} $ &   & 82 & literari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & tradit & $ 2.1\times10^{-2} $ &   & 83 & view & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & book & $ 2.1\times10^{-2} $ &   & 84 & love & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & narrat & $ 2.1\times10^{-2} $ &   & 85 & christolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & gospel & $ 2.1\times10^{-2} $ &   & 86 & congreg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & question & $ 2\times10^{-2} $ &   & 87 & ancient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & polit & $ 2\times10^{-2} $ &   & 88 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & scriptur & $ 2\times10^{-2} $ &   & 89 & compar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & use & $ 1.9\times10^{-2} $ &   & 90 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & theologian & $ 1.9\times10^{-2} $ &   & 91 & understand & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & hebrew & $ 1.9\times10^{-2} $ &   & 92 & debat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & author & $ 1.8\times10^{-2} $ &   & 93 & life & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & john & $ 1.8\times10^{-2} $ &   & 94 & stori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & buddhist & $ 1.7\times10^{-2} $ &   & 95 & sacr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & protest & $ 1.7\times10^{-2} $ &   & 96 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & social & $ 1.7\times10^{-2} $ &   & 97 & communiti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & way & $ 1.7\times10^{-2} $ &   & 98 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & effect & $ 1.7\times10^{-2} $ &   & 99 & cultur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & societi & $ 1.6\times10^{-2} $ &   & 100 & qur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_221.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Remote Sensing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & satellit & $ 9.6\times10^{-2} $ &   & 51 & rmse & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & remot & $ 8\times10^{-2} $ &   & 52 & gps & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & imag & $ 6.8\times10^{-2} $ &   & 53 & spaceborn & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sens & $ 6.2\times10^{-2} $ &   & 54 & terrasar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sar & $ 5.8\times10^{-2} $ &   & 55 & tempor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & radar & $ 5.5\times10^{-2} $ &   & 56 & acquir & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & resolut & $ 5.3\times10^{-2} $ &   & 57 & use & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & imageri & $ 4.5\times10^{-2} $ &   & 58 & treatment & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & land & $ 4.5\times10^{-2} $ &   & 59 & interferometr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & spatial & $ 4.3\times10^{-2} $ &   & 60 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & data & $ 4.3\times10^{-2} $ &   & 61 & backscatt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & modi & $ 4.3\times10^{-2} $ &   & 62 & cloud & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sensor & $ 4.2\times10^{-2} $ &   & 63 & calibr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & accuraci & $ 3.9\times10^{-2} $ &   & 64 & radarsat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & landsat & $ 3.6\times10^{-2} $ &   & 65 & aerial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hyperspectr & $ 3.6\times10^{-2} $ &   & 66 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & apertur & $ 3.6\times10^{-2} $ &   & 67 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & map & $ 3.6\times10^{-2} $ &   & 68 & canopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & veget & $ 3.4\times10^{-2} $ &   & 69 & navig & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & pixel & $ 3.1\times10^{-2} $ &   & 70 & global & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & area & $ 2.7\times10^{-2} $ &   & 71 & atmospher & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & algorithm & $ 2.7\times10^{-2} $ &   & 72 & dem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & airborn & $ 2.6\times10^{-2} $ &   & 73 & scene & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & spectral & $ 2.6\times10^{-2} $ &   & 74 & accur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ground & $ 2.4\times10^{-2} $ &   & 75 & terrain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cover & $ 2.3\times10^{-2} $ &   & 76 & insar & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ndvi & $ 2.3\times10^{-2} $ &   & 77 & ocean & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & band & $ 2.2\times10^{-2} $ &   & 78 & soil & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & classif & $ 2.2\times10^{-2} $ &   & 79 & radianc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & estim & $ 2.2\times10^{-2} $ &   & 80 & gis & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & retriev & $ 2.1\times10^{-2} $ &   & 81 & group & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paper & $ 2\times10^{-2} $ &   & 82 & detect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & spectroradiomet & $ 2\times10^{-2} $ &   & 83 & protein & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & synthet & $ 2\times10^{-2} $ &   & 84 & valid & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & lidar & $ 2\times10^{-2} $ &   & 85 & dataset & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & polarimetr & $ 2\times10^{-2} $ &   & 86 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & radiomet & $ 2\times10^{-2} $ &   & 87 & etm & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & multispectr & $ 1.9\times10^{-2} $ &   & 88 & surfac & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & error & $ 1.9\times10^{-2} $ &   & 89 & mapper & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & forest & $ 1.9\times10^{-2} $ &   & 90 & season & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & base & $ 1.9\times10^{-2} $ &   & 91 & gene & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.9\times10^{-2} $ &   & 92 & digit & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & gnss & $ 1.9\times10^{-2} $ &   & 93 & urban & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & monitor & $ 1.8\times10^{-2} $ &   & 94 & sea & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & multitempor & $ 1.8\times10^{-2} $ &   & 95 & region & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & conclus & $ 1.8\times10^{-2} $ &   & 96 & measur & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & earth & $ 1.7\times10^{-2} $ &   & 97 & reflect & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mission & $ 1.6\times10^{-2} $ &   & 98 & deriv & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & radiometr & $ 1.5\times10^{-2} $ &   & 99 & extract & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & inform & $ 1.5\times10^{-2} $ &   & 100 & meteorolog & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_222.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Reproductive Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & pregnanc & $ 1.1\times10^{-1} $ &   & 51 & estradiol & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sperm & $ 9.3\times10^{-2} $ &   & 52 & testicular & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & oocyt & $ 8.8\times10^{-2} $ &   & 53 & pcos & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & fertil & $ 8.7\times10^{-2} $ &   & 54 & spermatogenesi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & embryo & $ 8.5\times10^{-2} $ &   & 55 & protein & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reproduct & $ 8.1\times10^{-2} $ &   & 56 & gene & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ovarian & $ 7.6\times10^{-2} $ &   & 57 & polycyst & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ivf & $ 6.7\times10^{-2} $ &   & 58 & acrosom & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & infertil & $ 6.1\times10^{-2} $ &   & 59 & cycl & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & follicl & $ 5.9\times10^{-2} $ &   & 60 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & women & $ 5.7\times10^{-2} $ &   & 61 & hcg & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & blastocyst & $ 5.5\times10^{-2} $ &   & 62 & preimplant & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & semen & $ 4.8\times10^{-2} $ &   & 63 & embryon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ovari & $ 4.5\times10^{-2} $ &   & 64 & luteal & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hormon & $ 3.8\times10^{-2} $ &   & 65 & intracytoplasm & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & progesteron & $ 3.7\times10^{-2} $ &   & 66 & cumulus & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & uterin & $ 3.7\times10^{-2} $ &   & 67 & testi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & placent & $ 3.6\times10^{-2} $ &   & 68 & femal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spermatozoa & $ 3.5\times10^{-2} $ &   & 69 & chorion & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & placenta & $ 3.4\times10^{-2} $ &   & 70 & dure & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & matern & $ 3.4\times10^{-2} $ &   & 71 & antral & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ovul & $ 3.3\times10^{-2} $ &   & 72 & ejacul & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & gestat & $ 3.3\times10^{-2} $ &   & 73 & intrauterin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & express & $ 3.2\times10^{-2} $ &   & 74 & uterus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fetal & $ 3\times10^{-2} $ &   & 75 & germ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & follicular & $ 3\times10^{-2} $ &   & 76 & amh & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & birth & $ 3\times10^{-2} $ &   & 77 & intervent & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & insemin & $ 3\times10^{-2} $ &   & 78 & preeclampsia & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 3\times10^{-2} $ &   & 79 & treatment & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cell & $ 2.9\times10^{-2} $ &   & 80 & thaw & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & endometri & $ 2.9\times10^{-2} $ &   & 81 & implant & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & vitro & $ 2.9\times10^{-2} $ &   & 82 & bovin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & paper & $ 2.7\times10^{-2} $ &   & 83 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & matur & $ 2.6\times10^{-2} $ &   & 84 & regul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & day & $ 2.5\times10^{-2} $ &   & 85 & antimullerian & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 2.5\times10^{-2} $ &   & 86 & miscarriag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & outcom & $ 2.5\times10^{-2} $ &   & 87 & gnrh & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & motil & $ 2.5\times10^{-2} $ &   & 88 & serum & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pregnant & $ 2.4\times10^{-2} $ &   & 89 & meiotic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cryopreserv & $ 2.3\times10^{-2} $ &   & 90 & stimul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & icsi & $ 2.3\times10^{-2} $ &   & 91 & cow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & granulosa & $ 2.3\times10^{-2} $ &   & 92 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & trophoblast & $ 2.2\times10^{-2} $ &   & 93 & male & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & endometrium & $ 2.2\times10^{-2} $ &   & 94 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fsh & $ 2.1\times10^{-2} $ &   & 95 & receptor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & signific & $ 2.1\times10^{-2} $ &   & 96 & human & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & mrna & $ 2.1\times10^{-2} $ &   & 97 & development & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & endometriosi & $ 2.1\times10^{-2} $ &   & 98 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & object & $ 2\times10^{-2} $ &   & 99 & normal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & gonadotropin & $ 2\times10^{-2} $ &   & 100 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_223.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Respiratory System}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & lung & $ 1.5\times10^{-1} $ &   & 51 & inhal & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pulmonari & $ 1.5\times10^{-1} $ &   & 52 & nsclc & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.4\times10^{-1} $ &   & 53 & breath & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 1.1\times10^{-1} $ &   & 54 & preoper & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & copd & $ 6.9\times10^{-2} $ &   & 55 & treatment & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & obstruct & $ 6.1\times10^{-2} $ &   & 56 & resect & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & respiratori & $ 5.3\times10^{-2} $ &   & 57 & alveolar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & diseas & $ 5.2\times10^{-2} $ &   & 58 & group & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & airway & $ 5.1\times10^{-2} $ &   & 59 & tuberculosi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & background & $ 4.9\times10^{-2} $ &   & 60 & smoke & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mortal & $ 4.4\times10^{-2} $ &   & 61 & cohort & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fev1 & $ 4.1\times10^{-2} $ &   & 62 & therapi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & asthma & $ 4\times10^{-2} $ &   & 63 & undergo & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clinic & $ 4\times10^{-2} $ &   & 64 & day & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 3.9\times10^{-2} $ &   & 65 & morbid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & year & $ 3.8\times10^{-2} $ &   & 66 & fvc & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & chronic & $ 3.4\times10^{-2} $ &   & 67 & left & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & object & $ 3.4\times10^{-2} $ &   & 68 & multivari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & surgeri & $ 3.3\times10^{-2} $ &   & 69 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & expiratori & $ 3.3\times10^{-2} $ &   & 70 & bronchial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & outcom & $ 3.3\times10^{-2} $ &   & 71 & sputum & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & underw & $ 3.3\times10^{-2} $ &   & 72 & care & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & age & $ 3.1\times10^{-2} $ &   & 73 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & hospit & $ 3.1\times10^{-2} $ &   & 74 & assess & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & thorac & $ 3.1\times10^{-2} $ &   & 75 & death & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & arteri & $ 3\times10^{-2} $ &   & 76 & acut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & associ & $ 3\times10^{-2} $ &   & 77 & dyspnea & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cardiac & $ 2.8\times10^{-2} $ &   & 78 & prospect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ventil & $ 2.7\times10^{-2} $ &   & 79 & lobectomi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & aortic & $ 2.7\times10^{-2} $ &   & 80 & coronari & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 2.6\times10^{-2} $ &   & 81 & pleural & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & postop & $ 2.6\times10^{-2} $ &   & 82 & emphysema & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & surviv & $ 2.6\times10^{-2} $ &   & 83 & diagnosi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & valv & $ 2.6\times10^{-2} $ &   & 84 & smoker & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & median & $ 2.5\times10^{-2} $ &   & 85 & regurgit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & risk & $ 2.5\times10^{-2} $ &   & 86 & mitral & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & surgic & $ 2.5\times10^{-2} $ &   & 87 & pneumonia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & bypass & $ 2.4\times10^{-2} $ &   & 88 & inflamm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & heart & $ 2.2\times10^{-2} $ &   & 89 & reoper & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & chest & $ 2.2\times10^{-2} $ &   & 90 & receiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nonsmal & $ 2.2\times10^{-2} $ &   & 91 & consecut & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fibrosi & $ 2.2\times10^{-2} $ &   & 92 & score & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & retrospect & $ 2.1\times10^{-2} $ &   & 93 & cystic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & spirometri & $ 2.1\times10^{-2} $ &   & 94 & complic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & result & $ 2\times10^{-2} $ &   & 95 & baselin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & month & $ 2\times10^{-2} $ &   & 96 & lavag & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ventricular & $ 2\times10^{-2} $ &   & 97 & includ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & exacerb & $ 2\times10^{-2} $ &   & 98 & stay & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & signific & $ 2\times10^{-2} $ &   & 99 & thoracoscop & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cardiopulmonari & $ 1.9\times10^{-2} $ &   & 100 & medic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_224.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Rheumatology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & arthriti & $ 2.1\times10^{-1} $ &   & 51 & inflamm & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 1.5\times10^{-1} $ &   & 52 & index & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & rheumatoid & $ 1.5\times10^{-1} $ &   & 53 & jia & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 1.3\times10^{-1} $ &   & 54 & vascul & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & diseas & $ 1.1\times10^{-1} $ &   & 55 & acr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & object & $ 1\times10^{-1} $ &   & 56 & diagnosi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & rheumatolog & $ 7.8\times10^{-2} $ &   & 57 & studi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & lupus & $ 7.6\times10^{-2} $ &   & 58 & bone & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & osteoarthr & $ 7.4\times10^{-2} $ &   & 59 & articular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & erythematosus & $ 6.8\times10^{-2} $ &   & 60 & hip & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sle & $ 6.6\times10^{-2} $ &   & 61 & month & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & joint & $ 6.5\times10^{-2} $ &   & 62 & serum & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & clinic & $ 6.4\times10^{-2} $ &   & 63 & activ & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 5.8\times10^{-2} $ &   & 64 & musculoskelet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & score & $ 5.6\times10^{-2} $ &   & 65 & haq & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & pain & $ 5\times10^{-2} $ &   & 66 & syndrom & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & knee & $ 4.4\times10^{-2} $ &   & 67 & symptom & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & assess & $ 3.8\times10^{-2} $ &   & 68 & questionnair & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & inflammatori & $ 3.7\times10^{-2} $ &   & 69 & outcom & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rheumat & $ 3.6\times10^{-2} $ &   & 70 & factor & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & age & $ 3.5\times10^{-2} $ &   & 71 & eular & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & das28 & $ 3.4\times10^{-2} $ &   & 72 & crp & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & associ & $ 3.4\times10^{-2} $ &   & 73 & disabl & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & year & $ 3.3\times10^{-2} $ &   & 74 & antitnf & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cartilag & $ 3.1\times10^{-2} $ &   & 75 & durat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & treatment & $ 3.1\times10^{-2} $ &   & 76 & necrosi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & spondyl & $ 3\times10^{-2} $ &   & 77 & mtx & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & antibodi & $ 3\times10^{-2} $ &   & 78 & risk & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & rheumatologist & $ 2.9\times10^{-2} $ &   & 79 & aim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & ankylos & $ 2.9\times10^{-2} $ &   & 80 & gout & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cohort & $ 2.9\times10^{-2} $ &   & 81 & sclerosi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & antirheumat & $ 2.8\times10^{-2} $ &   & 82 & includ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & result & $ 2.8\times10^{-2} $ &   & 83 & femal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & synovi & $ 2.8\times10^{-2} $ &   & 84 & group & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & methotrex & $ 2.6\times10^{-2} $ &   & 85 & tnf & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & autoimmun & $ 2.5\times10^{-2} $ &   & 86 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & radiograph & $ 2.5\times10^{-2} $ &   & 87 & followup & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & baselin & $ 2.4\times10^{-2} $ &   & 88 & sex & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & spondyloarthr & $ 2.3\times10^{-2} $ &   & 89 & sjogren & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 2.2\times10^{-2} $ &   & 90 & idiopath & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & therapi & $ 2.2\times10^{-2} $ &   & 91 & erythrocyt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & dmard & $ 2.2\times10^{-2} $ &   & 92 & week & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & remiss & $ 2.1\times10^{-2} $ &   & 93 & interleukin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & criteria & $ 2.1\times10^{-2} $ &   & 94 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & ssc & $ 2.1\times10^{-2} $ &   & 95 & pathogenesi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & autoantibodi & $ 2.1\times10^{-2} $ &   & 96 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & healthi & $ 2.1\times10^{-2} $ &   & 97 & regress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & signific & $ 2\times10^{-2} $ &   & 98 & mean & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & psoriat & $ 2\times10^{-2} $ &   & 99 & juvenil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & synov & $ 2\times10^{-2} $ &   & 100 & manifest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_225.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Robotics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & robot & $ 2.8\times10^{-1} $ &   & 51 & implement & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & paper & $ 7.6\times10^{-2} $ &   & 52 & cell & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & motion & $ 5.1\times10^{-2} $ &   & 53 & motor & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 4.2\times10^{-2} $ &   & 54 & treatment & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & actuat & $ 3.4\times10^{-2} $ &   & 55 & protein & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & humanoid & $ 3.2\times10^{-2} $ &   & 56 & wheel & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & manipul & $ 3.1\times10^{-2} $ &   & 57 & suggest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & algorithm & $ 3\times10^{-2} $ &   & 58 & associ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & kinemat & $ 2.9\times10^{-2} $ &   & 59 & slam & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & task & $ 2.9\times10^{-2} $ &   & 60 & unman & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sensor & $ 2.5\times10^{-2} $ &   & 61 & walk & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & trajectori & $ 2.5\times10^{-2} $ &   & 62 & path & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & system & $ 2.3\times10^{-2} $ &   & 63 & compliant & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dof & $ 2.3\times10^{-2} $ &   & 64 & leg & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & autonom & $ 2.2\times10^{-2} $ &   & 65 & increas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & control & $ 2.2\times10^{-2} $ &   & 66 & teleoper & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & studi & $ 2\times10^{-2} $ &   & 67 & temperatur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & environ & $ 2\times10^{-2} $ &   & 68 & age & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & navig & $ 1.8\times10^{-2} $ &   & 69 & perform & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conclus & $ 1.8\times10^{-2} $ &   & 70 & found & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & camera & $ 1.8\times10^{-2} $ &   & 71 & comput & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & track & $ 1.7\times10^{-2} $ &   & 72 & acid & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & simul & $ 1.6\times10^{-2} $ &   & 73 & inspir & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & real & $ 1.5\times10^{-2} $ &   & 74 & platform & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & joint & $ 1.5\times10^{-2} $ &   & 75 & capabl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & design & $ 1.5\times10^{-2} $ &   & 76 & human & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vehicl & $ 1.5\times10^{-2} $ &   & 77 & dexter & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & freedom & $ 1.5\times10^{-2} $ &   & 78 & gene & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & present & $ 1.4\times10^{-2} $ &   & 79 & multirobot & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & approach & $ 1.4\times10^{-2} $ &   & 80 & visual & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & grasp & $ 1.4\times10^{-2} $ &   & 81 & servo & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & obstacl & $ 1.4\times10^{-2} $ &   & 82 & constraint & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & locomot & $ 1.4\times10^{-2} $ &   & 83 & desir & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & workspac & $ 1.4\times10^{-2} $ &   & 84 & accuraci & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mobil & $ 1.3\times10^{-2} $ &   & 85 & experiment & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & forc & $ 1.3\times10^{-2} $ &   & 86 & bipe & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & torqu & $ 1.3\times10^{-2} $ &   & 87 & pose & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & base & $ 1.2\times10^{-2} $ &   & 88 & can & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & movement & $ 1.2\times10^{-2} $ &   & 89 & indic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & vision & $ 1.2\times10^{-2} $ &   & 90 & group & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & robust & $ 1.2\times10^{-2} $ &   & 91 & year & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & problem & $ 1.1\times10^{-2} $ &   & 92 & uav & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & signific & $ 1.1\times10^{-2} $ &   & 93 & error & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gait & $ 1.1\times10^{-2} $ &   & 94 & diseas & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & plan & $ 1.1\times10^{-2} $ &   & 95 & investig & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & arm & $ 1.1\times10^{-2} $ &   & 96 & terrain & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & feedback & $ 1.1\times10^{-2} $ &   & 97 & aerial & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & dynam & $ 1.1\times10^{-2} $ &   & 98 & loop & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & move & $ 1\times10^{-2} $ &   & 99 & reveal & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & experi & $ 1\times10^{-2} $ &   & 100 & prototyp & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_226.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Issues}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 5.5\times10^{-2} $ &   & 51 & justic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & argu & $ 5.3\times10^{-2} $ &   & 52 & religion & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ethic & $ 4.8\times10^{-2} $ &   & 53 & issu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & social & $ 4.2\times10^{-2} $ &   & 54 & paramet & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & polici & $ 3.9\times10^{-2} $ &   & 55 & oblig & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polit & $ 2.9\times10^{-2} $ &   & 56 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & moral & $ 2.8\times10^{-2} $ &   & 57 & individu & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & welfar & $ 2.6\times10^{-2} $ &   & 58 & way & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & public & $ 2.1\times10^{-2} $ &   & 59 & make & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & nonprofit & $ 2.1\times10^{-2} $ &   & 60 & weapon & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & peopl & $ 1.9\times10^{-2} $ &   & 61 & decis & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & govern & $ 1.8\times10^{-2} $ &   & 62 & consent & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & health & $ 1.8\times10^{-2} $ &   & 63 & person & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & bioethic & $ 1.8\times10^{-2} $ &   & 64 & discours & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & author & $ 1.6\times10^{-2} $ &   & 65 & justif & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & legal & $ 1.6\times10^{-2} $ &   & 66 & organis & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & result & $ 1.6\times10^{-2} $ &   & 67 & context & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & question & $ 1.5\times10^{-2} $ &   & 68 & implic & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & debat & $ 1.5\times10^{-2} $ &   & 69 & institut & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & right & $ 1.5\times10^{-2} $ &   & 70 & fund & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & argument & $ 1.4\times10^{-2} $ &   & 71 & observ & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & claim & $ 1.4\times10^{-2} $ &   & 72 & ideolog & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bereav & $ 1.4\times10^{-2} $ &   & 73 & state & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & research & $ 1.4\times10^{-2} $ &   & 74 & milgram & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & countri & $ 1.4\times10^{-2} $ &   & 75 & gender & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & reform & $ 1.4\times10^{-2} $ &   & 76 & medic & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & draw & $ 1.3\times10^{-2} $ &   & 77 & sector & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & interview & $ 1.3\times10^{-2} $ &   & 78 & obtain & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & perform & $ 1.3\times10^{-2} $ &   & 79 & servic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & profession & $ 1.2\times10^{-2} $ &   & 80 & support & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & religi & $ 1.2\times10^{-2} $ &   & 81 & law & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nation & $ 1.2\times10^{-2} $ &   & 82 & protein & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & societi & $ 1.2\times10^{-2} $ &   & 83 & women & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & engag & $ 1.1\times10^{-2} $ &   & 84 & liber & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & autonomi & $ 1.1\times10^{-2} $ &   & 85 & seek & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & simul & $ 1.1\times10^{-2} $ &   & 86 & scholar & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & concern & $ 1.1\times10^{-2} $ &   & 87 & normat & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & cell & $ 1.1\times10^{-2} $ &   & 88 & undermin & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & temperatur & $ 1.1\times10^{-2} $ &   & 89 & high & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & explor & $ 1.1\times10^{-2} $ &   & 90 & harm & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & focus & $ 1.1\times10^{-2} $ &   & 91 & effici & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & practic & $ 1\times10^{-2} $ &   & 92 & detect & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & grief & $ 1\times10^{-2} $ &   & 93 & view & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & worker & $ 1\times10^{-2} $ &   & 94 & provis & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & examin & $ 1\times10^{-2} $ &   & 95 & theme & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & particip & $ 1\times10^{-2} $ &   & 96 & crisi & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & care & $ 1\times10^{-2} $ &   & 97 & electron & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & attitud & $ 9.9\times10^{-3} $ &   & 98 & auster & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & discuss & $ 9.9\times10^{-3} $ &   & 99 & parti & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & method & $ 9.8\times10^{-3} $ &   & 100 & experiment & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_227.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Sciences, Biomedical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & health & $ 9.8\times10^{-2} $ &   & 51 & msm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hiv & $ 7.6\times10^{-2} $ &   & 52 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & social & $ 5\times10^{-2} $ &   & 53 & status & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & interview & $ 4.9\times10^{-2} $ &   & 54 & theme & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & care & $ 4.3\times10^{-2} $ &   & 55 & unprotect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ethic & $ 4.3\times10^{-2} $ &   & 56 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & particip & $ 3.4\times10^{-2} $ &   & 57 & healthcar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & women & $ 3.2\times10^{-2} $ &   & 58 & relationship & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sexual & $ 3\times10^{-2} $ &   & 59 & survivor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & medic & $ 3\times10^{-2} $ &   & 60 & communiti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & moral & $ 2.7\times10^{-2} $ &   & 61 & nation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & intervent & $ 2.5\times10^{-2} $ &   & 62 & consent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & men & $ 2.4\times10^{-2} $ &   & 63 & autonomi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & peopl & $ 2.3\times10^{-2} $ &   & 64 & decis & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & sex & $ 2.3\times10^{-2} $ &   & 65 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & risk & $ 2.3\times10^{-2} $ &   & 66 & child & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & live & $ 2.2\times10^{-2} $ &   & 67 & age & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & individu & $ 2.2\times10^{-2} $ &   & 68 & focus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & among & $ 2.2\times10^{-2} $ &   & 69 & understand & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & argu & $ 2.1\times10^{-2} $ &   & 70 & semistructur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & partner & $ 2\times10^{-2} $ &   & 71 & perform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & condom & $ 1.9\times10^{-2} $ &   & 72 & socioeconom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & research & $ 1.9\times10^{-2} $ &   & 73 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & survey & $ 1.9\times10^{-2} $ &   & 74 & prevent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & public & $ 1.9\times10^{-2} $ &   & 75 & bereav & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & articl & $ 1.8\times10^{-2} $ &   & 76 & associ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & explor & $ 1.7\times10^{-2} $ &   & 77 & support & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & draw & $ 1.7\times10^{-2} $ &   & 78 & physician & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & examin & $ 1.7\times10^{-2} $ &   & 79 & paramet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stigma & $ 1.6\times10^{-2} $ &   & 80 & attitud & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & profession & $ 1.6\times10^{-2} $ &   & 81 & incom & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & person & $ 1.6\times10^{-2} $ &   & 82 & discours & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & qualit & $ 1.6\times10^{-2} $ &   & 83 & energi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & polici & $ 1.6\times10^{-2} $ &   & 84 & popul & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & counsel & $ 1.6\times10^{-2} $ &   & 85 & debat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mental & $ 1.5\times10^{-2} $ &   & 86 & respond & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & antiretrovir & $ 1.5\times10^{-2} $ &   & 87 & parent & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ill & $ 1.5\times10^{-2} $ &   & 88 & seek & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & bioethic & $ 1.5\times10^{-2} $ &   & 89 & psychosoci & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & ethnograph & $ 1.5\times10^{-2} $ &   & 90 & properti & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & life & $ 1.5\times10^{-2} $ &   & 91 & experienc & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & indepth & $ 1.4\times10^{-2} $ &   & 92 & children & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & need & $ 1.4\times10^{-2} $ &   & 93 & counselor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & famili & $ 1.4\times10^{-2} $ &   & 94 & emot & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & context & $ 1.4\times10^{-2} $ &   & 95 & question & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & educ & $ 1.4\times10^{-2} $ &   & 96 & doctor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & engag & $ 1.3\times10^{-2} $ &   & 97 & narrat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & practic & $ 1.3\times10^{-2} $ &   & 98 & psycholog & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & concern & $ 1.3\times10^{-2} $ &   & 99 & address & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & servic & $ 1.3\times10^{-2} $ &   & 100 & inform & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_228.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Sciences, Interdisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 4.3\times10^{-2} $ &   & 51 & person & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & educ & $ 3.7\times10^{-2} $ &   & 52 & acid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & student & $ 3.3\times10^{-2} $ &   & 53 & modern & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & teach & $ 3.1\times10^{-2} $ &   & 54 & treatment & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & colleg & $ 3\times10^{-2} $ &   & 55 & focus & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & research & $ 2.9\times10^{-2} $ &   & 56 & high & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & peopl & $ 2.2\times10^{-2} $ &   & 57 & ideolog & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & practic & $ 2.1\times10^{-2} $ &   & 58 & govern & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & societi & $ 1.9\times10^{-2} $ &   & 59 & perform & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 1.9\times10^{-2} $ &   & 60 & busi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & talent & $ 1.8\times10^{-2} $ &   & 61 & forward & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & reform & $ 1.8\times10^{-2} $ &   & 62 & observ & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cell & $ 1.8\times10^{-2} $ &   & 63 & gene & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & china & $ 1.8\times10^{-2} $ &   & 64 & psycholog & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polit & $ 1.7\times10^{-2} $ &   & 65 & aspect & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cultur & $ 1.7\times10^{-2} $ &   & 66 & discuss & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & econom & $ 1.6\times10^{-2} $ &   & 67 & compar & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & put & $ 1.5\times10^{-2} $ &   & 68 & properti & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & result & $ 1.4\times10^{-2} $ &   & 69 & obtain & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & teacher & $ 1.4\times10^{-2} $ &   & 70 & survey & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & countri & $ 1.3\times10^{-2} $ &   & 71 & concept & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & enterpris & $ 1.3\times10^{-2} $ &   & 72 & manag & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & chines & $ 1.3\times10^{-2} $ &   & 73 & life & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & univers & $ 1.3\times10^{-2} $ &   & 74 & becom & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & temperatur & $ 1.3\times10^{-2} $ &   & 75 & author & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & polici & $ 1.2\times10^{-2} $ &   & 76 & languag & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & innov & $ 1.2\times10^{-2} $ &   & 77 & simul & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & perspect & $ 1.2\times10^{-2} $ &   & 78 & decreas & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & explor & $ 1.1\times10^{-2} $ &   & 79 & countermeasur & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & school & $ 1.1\times10^{-2} $ &   & 80 & connot & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & economi & $ 1.1\times10^{-2} $ &   & 81 & speci & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & surfac & $ 1.1\times10^{-2} $ &   & 82 & public & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & situat & $ 1.1\times10^{-2} $ &   & 83 & oxid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & paper & $ 1.1\times10^{-2} $ &   & 84 & show & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nation & $ 1.1\times10^{-2} $ &   & 85 & foreign & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & develop & $ 1.1\times10^{-2} $ &   & 86 & use & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & protein & $ 1.1\times10^{-2} $ &   & 87 & cultiv & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & english & $ 1.1\times10^{-2} $ &   & 88 & theori & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & think & $ 1\times10^{-2} $ &   & 89 & molecular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & induc & $ 1\times10^{-2} $ &   & 90 & concentr & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & interview & $ 9.9\times10^{-3} $ &   & 91 & issu & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & learn & $ 9.6\times10^{-3} $ &   & 92 & rang & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & patient & $ 9.5\times10^{-3} $ &   & 93 & knowledg & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & way & $ 9.4\times10^{-3} $ &   & 94 & particip & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & market & $ 9.3\times10^{-3} $ &   & 95 & curriculum & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & vocat & $ 9.3\times10^{-3} $ &   & 96 & experiment & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & make & $ 9.2\times10^{-3} $ &   & 97 & relationship & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & detect & $ 9\times10^{-3} $ &   & 98 & densiti & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & paramet & $ 8.8\times10^{-3} $ &   & 99 & implic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & profession & $ 8.8\times10^{-3} $ &   & 100 & energi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_229.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Sciences, Mathematical Methods}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & price & $ 3.3\times10^{-2} $ &   & 51 & countri & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & market & $ 2.9\times10^{-2} $ &   & 52 & assumpt & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & model & $ 2.6\times10^{-2} $ &   & 53 & likelihood & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & estim & $ 2.4\times10^{-2} $ &   & 54 & materi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & financi & $ 2.3\times10^{-2} $ &   & 55 & decis & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & empir & $ 2.3\times10^{-2} $ &   & 56 & unobserv & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 1.9\times10^{-2} $ &   & 57 & diseas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & econom & $ 1.7\times10^{-2} $ &   & 58 & statist & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & asset & $ 1.5\times10^{-2} $ &   & 59 & crisi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cell & $ 1.4\times10^{-2} $ &   & 60 & trade & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & stochast & $ 1.4\times10^{-2} $ &   & 61 & payoff & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & czech & $ 1.4\times10^{-2} $ &   & 62 & premium & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & portfolio & $ 1.3\times10^{-2} $ &   & 63 & investor & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & patient & $ 1.3\times10^{-2} $ &   & 64 & gene & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & insur & $ 1.2\times10^{-2} $ &   & 65 & probabl & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & economi & $ 1.2\times10^{-2} $ &   & 66 & panel & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & conclus & $ 1.1\times10^{-2} $ &   & 67 & speci & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & stock & $ 1.1\times10^{-2} $ &   & 68 & molecular & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & asymptot & $ 1.1\times10^{-2} $ &   & 69 & game & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nonparametr & $ 1.1\times10^{-2} $ &   & 70 & general & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & econometr & $ 1\times10^{-2} $ &   & 71 & problem & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & forecast & $ 1\times10^{-2} $ &   & 72 & firm & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & articl & $ 1\times10^{-2} $ &   & 73 & energi & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & carlo & $ 9.3\times10^{-3} $ &   & 74 & bootstrap & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & high & $ 9.2\times10^{-3} $ &   & 75 & found & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & mont & $ 9.2\times10^{-3} $ &   & 76 & choic & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & temperatur & $ 9.1\times10^{-3} $ &   & 77 & hedg & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & surfac & $ 9\times10^{-3} $ &   & 78 & avers & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & protein & $ 8.9\times10^{-3} $ &   & 79 & treatment & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & invest & $ 8.8\times10^{-3} $ &   & 80 & varianc & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & volatil & $ 8.7\times10^{-3} $ &   & 81 & exampl & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & macroeconom & $ 8.5\times10^{-3} $ &   & 82 & oxid & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & bayesian & $ 8.3\times10^{-3} $ &   & 83 & set & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & capit & $ 8.3\times10^{-3} $ &   & 84 & markov & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & polici & $ 8.1\times10^{-3} $ &   & 85 & prefer & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & econ & $ 8.1\times10^{-3} $ &   & 86 & low & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & clinic & $ 8\times10^{-3} $ &   & 87 & phase & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & risk & $ 8\times10^{-3} $ &   & 88 & signific & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & background & $ 7.9\times10^{-3} $ &   & 89 & imag & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & illustr & $ 7.8\times10^{-3} $ &   & 90 & report & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & autoregress & $ 7.7\times10^{-3} $ &   & 91 & semiparametr & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & compani & $ 7.7\times10^{-3} $ &   & 92 & induc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & republ & $ 7.7\times10^{-3} $ &   & 93 & financ & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & variabl & $ 7.6\times10^{-3} $ &   & 94 & studi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & return & $ 7.5\times10^{-3} $ &   & 95 & tissu & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & data & $ 7.4\times10^{-3} $ &   & 96 & credit & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & electron & $ 7.4\times10^{-3} $ &   & 97 & control & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & acid & $ 7.3\times10^{-3} $ &   & 98 & econometrica & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & activ & $ 7.2\times10^{-3} $ &   & 99 & gdp & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & pedestrian & $ 7.1\times10^{-3} $ &   & 100 & monetari & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_23.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biodiversity Conservation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.8\times10^{-1} $ &   & 51 & geograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & habitat & $ 1.1\times10^{-1} $ &   & 52 & south & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conserv & $ 9.6\times10^{-2} $ &   & 53 & distribut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & biodivers & $ 6.2\times10^{-2} $ &   & 54 & individu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ecolog & $ 5.9\times10^{-2} $ &   & 55 & region & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & popul & $ 5.7\times10^{-2} $ &   & 56 & cover & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ecosystem & $ 5.5\times10^{-2} $ &   & 57 & eastern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & forest & $ 5.1\times10^{-2} $ &   & 58 & park & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & landscap & $ 4.2\times10^{-2} $ &   & 59 & coastal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & area & $ 3.9\times10^{-2} $ &   & 60 & genet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & manag & $ 3.9\times10^{-2} $ &   & 61 & island & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & divers & $ 3.8\times10^{-2} $ &   & 62 & fauna & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & abund & $ 3.6\times10^{-2} $ &   & 63 & breed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & microsatellit & $ 3.6\times10^{-2} $ &   & 64 & grassland & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & endang & $ 3.4\times10^{-2} $ &   & 65 & allel & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & wildlif & $ 3.3\times10^{-2} $ &   & 66 & protect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & land & $ 2.8\times10^{-2} $ &   & 67 & impact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & climat & $ 2.7\times10^{-2} $ &   & 68 & pattern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & environment & $ 2.7\times10^{-2} $ &   & 69 & natur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & threaten & $ 2.7\times10^{-2} $ &   & 70 & may & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & declin & $ 2.6\times10^{-2} $ &   & 71 & marin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & veget & $ 2.6\times10^{-2} $ &   & 72 & agricultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bird & $ 2.5\times10^{-2} $ &   & 73 & import & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & communiti & $ 2.4\times10^{-2} $ &   & 74 & paper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & site & $ 2.4\times10^{-2} $ &   & 75 & effort & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & heterozygos & $ 2.3\times10^{-2} $ &   & 76 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & rich & $ 2.2\times10^{-2} $ &   & 77 & atlant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & nativ & $ 2.1\times10^{-2} $ &   & 78 & invad & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & fish & $ 2\times10^{-2} $ &   & 79 & tropic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & taxa & $ 1.9\times10^{-2} $ &   & 80 & chang & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & across & $ 1.9\times10^{-2} $ &   & 81 & nest & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & season & $ 1.8\times10^{-2} $ &   & 82 & prey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.8\times10^{-2} $ &   & 83 & woodland & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & endem & $ 1.8\times10^{-2} $ &   & 84 & mammal & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & north & $ 1.8\times10^{-2} $ &   & 85 & clinic & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & extinct & $ 1.8\times10^{-2} $ &   & 86 & suggest & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & assemblag & $ 1.8\times10^{-2} $ &   & 87 & america & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & plant & $ 1.7\times10^{-2} $ &   & 88 & invertebr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & spatial & $ 1.7\times10^{-2} $ &   & 89 & within & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & anthropogen & $ 1.7\times10^{-2} $ &   & 90 & disturb & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & predat & $ 1.7\times10^{-2} $ &   & 91 & cell & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & loci & $ 1.7\times10^{-2} $ &   & 92 & taxonom & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & tree & $ 1.6\times10^{-2} $ &   & 93 & mountain & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & northern & $ 1.6\times10^{-2} $ &   & 94 & nonnat & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & river & $ 1.6\times10^{-2} $ &   & 95 & locat & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & invas & $ 1.5\times10^{-2} $ &   & 96 & indic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & southern & $ 1.5\times10^{-2} $ &   & 97 & locus & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & threat & $ 1.5\times10^{-2} $ &   & 98 & forag & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & survey & $ 1.5\times10^{-2} $ &   & 99 & monitor & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & rang & $ 1.5\times10^{-2} $ &   & 100 & freshwat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_230.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Social Work}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 1.4\times10^{-1} $ &   & 51 & experienc & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & child & $ 9.8\times10^{-2} $ &   & 52 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & children & $ 6.8\times10^{-2} $ &   & 53 & psycholog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & worker & $ 6\times10^{-2} $ &   & 54 & mother & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & welfar & $ 5.5\times10^{-2} $ &   & 55 & context & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & servic & $ 5.1\times10^{-2} $ &   & 56 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & famili & $ 5.1\times10^{-2} $ &   & 57 & perceiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & abus & $ 4.9\times10^{-2} $ &   & 58 & focus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & parent & $ 4.5\times10^{-2} $ &   & 59 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & articl & $ 4.2\times10^{-2} $ &   & 60 & draw & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & maltreat & $ 4.1\times10^{-2} $ &   & 61 & perspect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & research & $ 4.1\times10^{-2} $ &   & 62 & poverti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & youth & $ 4.1\times10^{-2} $ &   & 63 & program & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & practic & $ 4\times10^{-2} $ &   & 64 & profess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polici & $ 3.4\times10^{-2} $ &   & 65 & young & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & care & $ 3.4\times10^{-2} $ &   & 66 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & interview & $ 3.3\times10^{-2} $ &   & 67 & homeless & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & health & $ 3.1\times10^{-2} $ &   & 68 & outcom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & mental & $ 3.1\times10^{-2} $ &   & 69 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & implic & $ 3\times10^{-2} $ &   & 70 & address & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & communiti & $ 2.9\times10^{-2} $ &   & 71 & neglect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 2.8\times10^{-2} $ &   & 72 & risk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & intervent & $ 2.8\times10^{-2} $ &   & 73 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & find & $ 2.7\times10^{-2} $ &   & 74 & incom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & support & $ 2.7\times10^{-2} $ &   & 75 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & work & $ 2.5\times10^{-2} $ &   & 76 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & educ & $ 2.4\times10^{-2} $ &   & 77 & experi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & violenc & $ 2.4\times10^{-2} $ &   & 78 & survey & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & adolesc & $ 2.4\times10^{-2} $ &   & 79 & nation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & profession & $ 2.3\times10^{-2} $ &   & 80 & percept & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & particip & $ 2.2\times10^{-2} $ &   & 81 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & discuss & $ 2.2\times10^{-2} $ &   & 82 & trauma & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & relationship & $ 2.1\times10^{-2} $ &   & 83 & among & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & victim & $ 2.1\times10^{-2} $ &   & 84 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & caregiv & $ 2\times10^{-2} $ &   & 85 & person & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & explor & $ 2\times10^{-2} $ &   & 86 & peer & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & foster & $ 2\times10^{-2} $ &   & 87 & student & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & practition & $ 1.9\times10^{-2} $ &   & 88 & induc & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & engag & $ 1.9\times10^{-2} $ &   & 89 & psychosoci & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & school & $ 1.9\times10^{-2} $ &   & 90 & provis & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & client & $ 1.9\times10^{-2} $ &   & 91 & organis & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & qualit & $ 1.9\times10^{-2} $ &   & 92 & gender & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & need & $ 1.8\times10^{-2} $ &   & 93 & empower & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & emot & $ 1.8\times10^{-2} $ &   & 94 & challeng & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sexual & $ 1.8\times10^{-2} $ &   & 95 & protein & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & agenc & $ 1.8\times10^{-2} $ &   & 96 & show & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & peopl & $ 1.7\times10^{-2} $ &   & 97 & seek & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & live & $ 1.6\times10^{-2} $ &   & 98 & indepth & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & home & $ 1.6\times10^{-2} $ &   & 99 & result & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & childhood & $ 1.5\times10^{-2} $ &   & 100 & protect & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_231.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Sociology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & social & $ 1.2\times10^{-1} $ &   & 51 & life & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 8.1\times10^{-2} $ &   & 52 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 5.5\times10^{-2} $ &   & 53 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sociolog & $ 5.5\times10^{-2} $ &   & 54 & actor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argu & $ 4.3\times10^{-2} $ &   & 55 & migrant & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & draw & $ 3.5\times10^{-2} $ &   & 56 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cultur & $ 2.7\times10^{-2} $ &   & 57 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & research & $ 2.7\times10^{-2} $ &   & 58 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & nation & $ 2.6\times10^{-2} $ &   & 59 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & examin & $ 2.5\times10^{-2} $ &   & 60 & understand & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & societi & $ 2.5\times10^{-2} $ &   & 61 & practic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & interview & $ 2.3\times10^{-2} $ &   & 62 & individu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & peopl & $ 2.2\times10^{-2} $ &   & 63 & attitud & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & survey & $ 2.2\times10^{-2} $ &   & 64 & theori & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 2.1\times10^{-2} $ &   & 65 & concept & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & religi & $ 2.1\times10^{-2} $ &   & 66 & market & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & econom & $ 2\times10^{-2} $ &   & 67 & school & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & polici & $ 1.9\times10^{-2} $ &   & 68 & paramet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & gender & $ 1.8\times10^{-2} $ &   & 69 & live & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & context & $ 1.8\times10^{-2} $ &   & 70 & american & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & immigr & $ 1.7\times10^{-2} $ &   & 71 & particip & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ethnograph & $ 1.7\times10^{-2} $ &   & 72 & protest & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & method & $ 1.7\times10^{-2} $ &   & 73 & claim & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & racial & $ 1.7\times10^{-2} $ &   & 74 & narrat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & public & $ 1.7\times10^{-2} $ &   & 75 & conceptu & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cell & $ 1.6\times10^{-2} $ &   & 76 & socio & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & educ & $ 1.5\times10^{-2} $ &   & 77 & detect & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & focus & $ 1.5\times10^{-2} $ &   & 78 & protein & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & contemporari & $ 1.5\times10^{-2} $ &   & 79 & women & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & way & $ 1.5\times10^{-2} $ &   & 80 & author & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & engag & $ 1.5\times10^{-2} $ &   & 81 & moral & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & countri & $ 1.5\times10^{-2} $ &   & 82 & govern & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & inequ & $ 1.5\times10^{-2} $ &   & 83 & incom & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & find & $ 1.4\times10^{-2} $ &   & 84 & implic & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sociologist & $ 1.4\times10^{-2} $ &   & 85 & youth & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & question & $ 1.4\times10^{-2} $ &   & 86 & induc & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & scholar & $ 1.4\times10^{-2} $ &   & 87 & person & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ident & $ 1.4\times10^{-2} $ &   & 88 & energi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & religion & $ 1.3\times10^{-2} $ &   & 89 & ratio & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & capit & $ 1.3\times10^{-2} $ &   & 90 & effici & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ethnic & $ 1.3\times10^{-2} $ &   & 91 & electron & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & empir & $ 1.3\times10^{-2} $ &   & 92 & liber & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & result & $ 1.3\times10^{-2} $ &   & 93 & discurs & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & explor & $ 1.3\times10^{-2} $ &   & 94 & whi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & institut & $ 1.3\times10^{-2} $ &   & 95 & qualit & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ideolog & $ 1.3\times10^{-2} $ &   & 96 & histor & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & temperatur & $ 1.2\times10^{-2} $ &   & 97 & algorithm & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & perspect & $ 1.2\times10^{-2} $ &   & 98 & discuss & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & debat & $ 1.2\times10^{-2} $ &   & 99 & labour & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & relationship & $ 1.2\times10^{-2} $ &   & 100 & function & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_232.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Soil Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & soil & $ 4.1\times10^{-1} $ &   & 51 & climat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & plant & $ 6.5\times10^{-2} $ &   & 52 & rhizospher & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & crop & $ 6.5\times10^{-2} $ &   & 53 & uptak & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & fertil & $ 5.5\times10^{-2} $ &   & 54 & affect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & organ & $ 5.4\times10^{-2} $ &   & 55 & respir & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & content & $ 4.7\times10^{-2} $ &   & 56 & compost & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & microbi & $ 4.7\times10^{-2} $ &   & 57 & greenhous & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & agricultur & $ 4.2\times10^{-2} $ &   & 58 & decreas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & nutrient & $ 4.2\times10^{-2} $ &   & 59 & fungi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & water & $ 4.2\times10^{-2} $ &   & 60 & shoot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & biomass & $ 4.1\times10^{-2} $ &   & 61 & maiz & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & carbon & $ 3.9\times10^{-2} $ &   & 62 & experi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nitrogen & $ 3.9\times10^{-2} $ &   & 63 & unsatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & clay & $ 3.8\times10^{-2} $ &   & 64 & avail & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & miner & $ 3.6\times10^{-2} $ &   & 65 & irrig & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & root & $ 3.5\times10^{-2} $ &   & 66 & earthworm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & amend & $ 3.4\times10^{-2} $ &   & 67 & biochar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & tillag & $ 3.3\times10^{-2} $ &   & 68 & suction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & forest & $ 3.2\times10^{-2} $ &   & 69 & subsoil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & matter & $ 3.2\times10^{-2} $ &   & 70 & site & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & land & $ 3\times10^{-2} $ &   & 71 & accumul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & ecosystem & $ 2.6\times10^{-2} $ &   & 72 & rainfal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dri & $ 2.5\times10^{-2} $ &   & 73 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & depth & $ 2.5\times10^{-2} $ &   & 74 & sequestr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & veget & $ 2.4\times10^{-2} $ &   & 75 & labil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & phosphorus & $ 2.4\times10^{-2} $ &   & 76 & som & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & soc & $ 2.4\times10^{-2} $ &   & 77 & indic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & loam & $ 2.3\times10^{-2} $ &   & 78 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & moistur & $ 2.2\times10^{-2} $ &   & 79 & mycorrhiz & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & manur & $ 2.1\times10^{-2} $ &   & 80 & manag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & topsoil & $ 2.1\times10^{-2} $ &   & 81 & semiarid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & litter & $ 2\times10^{-2} $ &   & 82 & leaf & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & sandi & $ 1.9\times10^{-2} $ &   & 83 & area & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & increas & $ 1.9\times10^{-2} $ &   & 84 & cover & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & wheat & $ 1.9\times10^{-2} $ &   & 85 & yield & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & patient & $ 1.8\times10^{-2} $ &   & 86 & leach & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & season & $ 1.8\times10^{-2} $ &   & 87 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & plot & $ 1.8\times10^{-2} $ &   & 88 & rice & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & concentr & $ 1.8\times10^{-2} $ &   & 89 & effect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & grassland & $ 1.7\times10^{-2} $ &   & 90 & wet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & incub & $ 1.7\times10^{-2} $ &   & 91 & fraction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & eros & $ 1.7\times10^{-2} $ &   & 92 & signific & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & field & $ 1.6\times10^{-2} $ &   & 93 & bulk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & total & $ 1.6\times10^{-2} $ &   & 94 & textur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & differ & $ 1.6\times10^{-2} $ &   & 95 & straw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & silt & $ 1.6\times10^{-2} $ &   & 96 & loess & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & sand & $ 1.6\times10^{-2} $ &   & 97 & grown & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & horizon & $ 1.5\times10^{-2} $ &   & 98 & slope & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cultiv & $ 1.5\times10^{-2} $ &   & 99 & environment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & n2o & $ 1.5\times10^{-2} $ &   & 100 & arbuscular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_233.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Spectroscopy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & spectra & $ 6.9\times10^{-2} $ &   & 51 & acid & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & spectrometri & $ 4.4\times10^{-2} $ &   & 52 & proton & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & spectroscopi & $ 3.9\times10^{-2} $ &   & 53 & molecular & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & raman & $ 3.3\times10^{-2} $ &   & 54 & lumo & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ion & $ 3.2\times10^{-2} $ &   & 55 & concentr & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & spectral & $ 2.6\times10^{-2} $ &   & 56 & year & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & nmr & $ 2.4\times10^{-2} $ &   & 57 & lod & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ioniz & $ 2.3\times10^{-2} $ &   & 58 & paper & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & sampl & $ 2.3\times10^{-2} $ &   & 59 & linear & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & spectromet & $ 2.3\times10^{-2} $ &   & 60 & sensit & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & infrar & $ 2.2\times10^{-2} $ &   & 61 & method & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & absorpt & $ 2.1\times10^{-2} $ &   & 62 & optic & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & mass & $ 2.1\times10^{-2} $ &   & 63 & tandem & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & detect & $ 2\times10^{-2} $ &   & 64 & coupl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vibrat & $ 2\times10^{-2} $ &   & 65 & recoveri & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & b3lyp & $ 1.8\times10^{-2} $ &   & 66 & icp & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & chromatographi & $ 1.8\times10^{-2} $ &   & 67 & limit & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & compound & $ 1.8\times10^{-2} $ &   & 68 & wavenumb & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & molecul & $ 1.7\times10^{-2} $ &   & 69 & ray & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & analyt & $ 1.6\times10^{-2} $ &   & 70 & gas & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & electrospray & $ 1.6\times10^{-2} $ &   & 71 & homo & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dft & $ 1.5\times10^{-2} $ &   & 72 & analysi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & fluoresc & $ 1.5\times10^{-2} $ &   & 73 & solid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & chemic & $ 1.4\times10^{-2} $ &   & 74 & character & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & spectroscop & $ 1.4\times10^{-2} $ &   & 75 & pyrolysi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & band & $ 1.3\times10^{-2} $ &   & 76 & rsd & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & calcul & $ 1.3\times10^{-2} $ &   & 77 & emiss & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & determin & $ 1.3\times10^{-2} $ &   & 78 & techniqu & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & excit & $ 1.2\times10^{-2} $ &   & 79 & deviat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & laser & $ 1.2\times10^{-2} $ &   & 80 & hplc & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & bond & $ 1.2\times10^{-2} $ &   & 81 & extract & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & patient & $ 1.2\times10^{-2} $ &   & 82 & peak & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & vis & $ 1.2\times10^{-2} $ &   & 83 & hyperpolariz & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & liquid & $ 1.1\times10^{-2} $ &   & 84 & conclus & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & rational & $ 1.1\times10^{-2} $ &   & 85 & isotop & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & fourier & $ 1.1\times10^{-2} $ &   & 86 & lib & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & electron & $ 1.1\times10^{-2} $ &   & 87 & associ & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & reson & $ 1.1\times10^{-2} $ &   & 88 & cid & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & atom & $ 1.1\times10^{-2} $ &   & 89 & wavelength & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & calibr & $ 1.1\times10^{-2} $ &   & 90 & dissoci & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rang & $ 1.1\times10^{-2} $ &   & 91 & ftir & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assign & $ 1.1\times10^{-2} $ &   & 92 & preconcentr & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & intens & $ 1.1\times10^{-2} $ &   & 93 & hydrogen & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & nbo & $ 1\times10^{-2} $ &   & 94 & risk & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & esi & $ 1\times10^{-2} $ &   & 95 & resolut & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & obtain & $ 9.5\times10^{-3} $ &   & 96 & synthes & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & solvent & $ 9.4\times10^{-3} $ &   & 97 & use & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & quadrupol & $ 9.4\times10^{-3} $ &   & 98 & age & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & spectrum & $ 9.3\times10^{-3} $ &   & 99 & energi & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & quantif & $ 9.1\times10^{-3} $ &   & 100 & control & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_234.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Sport Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & athlet & $ 9.2\times10^{-2} $ &   & 51 & kinemat & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & exercis & $ 7.9\times10^{-2} $ &   & 52 & score & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & knee & $ 7.8\times10^{-2} $ &   & 53 & isometr & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sport & $ 7.7\times10^{-2} $ &   & 54 & intervent & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & particip & $ 5.4\times10^{-2} $ &   & 55 & healthi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & train & $ 4.9\times10^{-2} $ &   & 56 & mean & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & muscl & $ 4.9\times10^{-2} $ &   & 57 & arthroplasti & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & purpos & $ 4.1\times10^{-2} $ &   & 58 & biomechan & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & player & $ 4\times10^{-2} $ &   & 59 & joint & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & conclus & $ 4\times10^{-2} $ &   & 60 & week & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & flexion & $ 3.5\times10^{-2} $ &   & 61 & maxim & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & injuri & $ 3.3\times10^{-2} $ &   & 62 & tibial & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & dure & $ 3.2\times10^{-2} $ &   & 63 & tendon & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & age & $ 3.2\times10^{-2} $ &   & 64 & gait & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & male & $ 3.1\times10^{-2} $ &   & 65 & squat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & studi & $ 2.9\times10^{-2} $ &   & 66 & acl & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & signific & $ 2.8\times10^{-2} $ &   & 67 & footbal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & leg & $ 2.8\times10^{-2} $ &   & 68 & strength & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & measur & $ 2.8\times10^{-2} $ &   & 69 & jump & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & bodi & $ 2.7\times10^{-2} $ &   & 70 & endur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & anterior & $ 2.7\times10^{-2} $ &   & 71 & res & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & shoulder & $ 2.6\times10^{-2} $ &   & 72 & femor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sprint & $ 2.6\times10^{-2} $ &   & 73 & aerob & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cond & $ 2.5\times10^{-2} $ &   & 74 & runner & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ligament & $ 2.4\times10^{-2} $ &   & 75 & peak & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & elit & $ 2.4\times10^{-2} $ &   & 76 & bout & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cruciat & $ 2.4\times10^{-2} $ &   & 77 & motion & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & coach & $ 2.3\times10^{-2} $ &   & 78 & extensor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ankl & $ 2.3\times10^{-2} $ &   & 79 & quadricep & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & session & $ 2.3\times10^{-2} $ &   & 80 & befor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & men & $ 2.3\times10^{-2} $ &   & 81 & lower & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & outcom & $ 2.2\times10^{-2} $ &   & 82 & hamstr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & year & $ 2.2\times10^{-2} $ &   & 83 & elbow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & medial & $ 2.2\times10^{-2} $ &   & 84 & differ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & hip & $ 2.1\times10^{-2} $ &   & 85 & rest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rehabilit & $ 2.1\times10^{-2} $ &   & 86 & test & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & walk & $ 2.1\times10^{-2} $ &   & 87 & movement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & group & $ 2.1\times10^{-2} $ &   & 88 & trial & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & min & $ 2.1\times10^{-2} $ &   & 89 & femal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & soccer & $ 2.1\times10^{-2} $ &   & 90 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & assess & $ 2.1\times10^{-2} $ &   & 91 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & pain & $ 2\times10^{-2} $ &   & 92 & osteoarthr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & treadmil & $ 2\times10^{-2} $ &   & 93 & follow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & physic & $ 2\times10^{-2} $ &   & 94 & isokinet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & paper & $ 2\times10^{-2} $ &   & 95 & emg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & limb & $ 2\times10^{-2} $ &   & 96 & postexercis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & subject & $ 2\times10^{-2} $ &   & 97 & postur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & greater & $ 2\times10^{-2} $ &   & 98 & flexor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & perform & $ 2\times10^{-2} $ &   & 99 & height & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & arthroscop & $ 2\times10^{-2} $ &   & 100 & minut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_235.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Statistics and Probability}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & estim & $ 5.3\times10^{-2} $ &   & 51 & paramet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & asymptot & $ 4.9\times10^{-2} $ &   & 52 & penal & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & illustr & $ 3.3\times10^{-2} $ &   & 53 & cell & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & likelihood & $ 3.3\times10^{-2} $ &   & 54 & exponenti & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & random & $ 2.9\times10^{-2} $ &   & 55 & empir & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & bayesian & $ 2.8\times10^{-2} $ &   & 56 & real & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & nonparametr & $ 2.7\times10^{-2} $ &   & 57 & dataset & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & distribut & $ 2.7\times10^{-2} $ &   & 58 & procedur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & covari & $ 2.7\times10^{-2} $ &   & 59 & energi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & model & $ 2.6\times10^{-2} $ &   & 60 & martingal & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & statist & $ 2.4\times10^{-2} $ &   & 61 & report & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & simul & $ 2.1\times10^{-2} $ &   & 62 & given & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & infer & $ 2.1\times10^{-2} $ &   & 63 & squar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & markov & $ 2\times10^{-2} $ &   & 64 & electron & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & data & $ 2\times10^{-2} $ &   & 65 & surfac & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & stochast & $ 1.9\times10^{-2} $ &   & 66 & temperatur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & propos & $ 1.9\times10^{-2} $ &   & 67 & patient & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & probabl & $ 1.9\times10^{-2} $ &   & 68 & found & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & motiv & $ 1.8\times10^{-2} $ &   & 69 & parametr & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & general & $ 1.6\times10^{-2} $ &   & 70 & theorem & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & censor & $ 1.6\times10^{-2} $ &   & 71 & function & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & conclus & $ 1.6\times10^{-2} $ &   & 72 & autoregress & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & variabl & $ 1.5\times10^{-2} $ &   & 73 & low & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & exampl & $ 1.5\times10^{-2} $ &   & 74 & prove & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & semiparametr & $ 1.5\times10^{-2} $ &   & 75 & decreas & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & carlo & $ 1.5\times10^{-2} $ &   & 76 & algorithm & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mont & $ 1.5\times10^{-2} $ &   & 77 & system & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & activ & $ 1.4\times10^{-2} $ &   & 78 & linear & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & regress & $ 1.4\times10^{-2} $ &   & 79 & infin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & varianc & $ 1.3\times10^{-2} $ &   & 80 & higher & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & assumpt & $ 1.3\times10^{-2} $ &   & 81 & mechan & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & set & $ 1.3\times10^{-2} $ &   & 82 & high & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & converg & $ 1.2\times10^{-2} $ &   & 83 & comput & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & signific & $ 1.2\times10^{-2} $ &   & 84 & copula & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & increas & $ 1.2\times10^{-2} $ &   & 85 & assum & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & error & $ 1.2\times10^{-2} $ &   & 86 & supplementari & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & articl & $ 1.1\times10^{-2} $ &   & 87 & multivari & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & consid & $ 1.1\times10^{-2} $ &   & 88 & moment & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & gaussian & $ 1.1\times10^{-2} $ &   & 89 & enhanc & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dure & $ 1.1\times10^{-2} $ &   & 90 & oxid & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & approach & $ 1\times10^{-2} $ &   & 91 & kernel & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & bootstrap & $ 9.9\times10^{-3} $ &   & 92 & lasso & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & class & $ 9.6\times10^{-3} $ &   & 93 & mcmc & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & quantil & $ 9.6\times10^{-3} $ &   & 94 & prepar & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & poisson & $ 9.6\times10^{-3} $ &   & 95 & deriv & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & finit & $ 9.5\times10^{-3} $ &   & 96 & probab & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & background & $ 9.1\times10^{-3} $ &   & 97 & introduc & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & brownian & $ 9.1\times10^{-3} $ &   & 98 & acid & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sampl & $ 9\times10^{-3} $ &   & 99 & appli & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & problem & $ 9\times10^{-3} $ &   & 100 & misspecif & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_236.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Substance Abuse}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & alcohol & $ 2.1\times10^{-1} $ &   & 51 & harm & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & drink & $ 1.1\times10^{-1} $ &   & 52 & seek & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & substanc & $ 9.2\times10^{-2} $ &   & 53 & user & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 7.5\times10^{-2} $ &   & 54 & relat & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & addict & $ 6.7\times10^{-2} $ &   & 55 & month & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & drug & $ 6.7\times10^{-2} $ &   & 56 & gambler & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & smoke & $ 6.5\times10^{-2} $ &   & 57 & male & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 6.2\times10^{-2} $ &   & 58 & youth & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & abus & $ 6.1\times10^{-2} $ &   & 59 & misus & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & abstin & $ 5.8\times10^{-2} $ &   & 60 & report & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & smoker & $ 5.3\times10^{-2} $ &   & 61 & social & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & background & $ 4.7\times10^{-2} $ &   & 62 & sampl & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cigarett & $ 4.6\times10^{-2} $ &   & 63 & demograph & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & drinker & $ 4.6\times10^{-2} $ &   & 64 & motiv & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & among & $ 4.6\times10^{-2} $ &   & 65 & year & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tobacco & $ 4.4\times10^{-2} $ &   & 66 & may & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & examin & $ 4.3\times10^{-2} $ &   & 67 & use & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & associ & $ 4.2\times10^{-2} $ &   & 68 & etoh & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cocain & $ 3.8\times10^{-2} $ &   & 69 & logist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & intervent & $ 3.8\times10^{-2} $ &   & 70 & outcom & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & adolesc & $ 3.8\times10^{-2} $ &   & 71 & past & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cessat & $ 3.7\times10^{-2} $ &   & 72 & whether & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & disord & $ 3.6\times10^{-2} $ &   & 73 & gender & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & nicotin & $ 3.5\times10^{-2} $ &   & 74 & nation & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & marijuana & $ 3.4\times10^{-2} $ &   & 75 & student & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & risk & $ 3.3\times10^{-2} $ &   & 76 & intox & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & illicit & $ 3.2\times10^{-2} $ &   & 77 & depend & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cannabi & $ 3.1\times10^{-2} $ &   & 78 & men & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & opioid & $ 3.1\times10^{-2} $ &   & 79 & femal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & health & $ 3.1\times10^{-2} $ &   & 80 & quit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & gambl & $ 3.1\times10^{-2} $ &   & 81 & research & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & consumpt & $ 3\times10^{-2} $ &   & 82 & women & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & survey & $ 2.9\times10^{-2} $ &   & 83 & heavi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & interview & $ 2.8\times10^{-2} $ &   & 84 & greater & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & treatment & $ 2.6\times10^{-2} $ &   & 85 & recruit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & behavior & $ 2.6\times10^{-2} $ &   & 86 & sud & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & age & $ 2.5\times10^{-2} $ &   & 87 & aim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & selfreport & $ 2.5\times10^{-2} $ &   & 88 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & crave & $ 2.5\times10^{-2} $ &   & 89 & buprenorphin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & find & $ 2.4\times10^{-2} $ &   & 90 & methamphetamin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & heroin & $ 2.4\times10^{-2} $ &   & 91 & opiat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & assess & $ 2.4\times10^{-2} $ &   & 92 & ethanol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 2.3\times10^{-2} $ &   & 93 & young & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & adult & $ 2.3\times10^{-2} $ &   & 94 & baselin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & preval & $ 2.2\times10^{-2} $ &   & 95 & mental & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & individu & $ 2.2\times10^{-2} $ &   & 96 & colleg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bing & $ 2.2\times10^{-2} $ &   & 97 & odd & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & method & $ 2.2\times10^{-2} $ &   & 98 & suggest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & regress & $ 2.1\times10^{-2} $ &   & 99 & day & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & methadon & $ 2\times10^{-2} $ &   & 100 & paper & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_237.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Surgery}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 2.2\times10^{-1} $ &   & 51 & pain & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & surgeri & $ 1.5\times10^{-1} $ &   & 52 & tumor & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & surgic & $ 1.3\times10^{-1} $ &   & 53 & total & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & postop & $ 1.2\times10^{-1} $ &   & 54 & result & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.2\times10^{-1} $ &   & 55 & januari & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & underw & $ 1\times10^{-1} $ &   & 56 & aneurysm & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & complic & $ 8\times10^{-2} $ &   & 57 & wound & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & outcom & $ 7.1\times10^{-2} $ &   & 58 & rate & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & retrospect & $ 6.9\times10^{-2} $ &   & 59 & endoscop & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & preoper & $ 6.4\times10^{-2} $ &   & 60 & evalu & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & resect & $ 6.2\times10^{-2} $ &   & 61 & endovascular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & background & $ 6.2\times10^{-2} $ &   & 62 & flap & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & year & $ 6\times10^{-2} $ &   & 63 & abdomin & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & surgeon & $ 5.7\times10^{-2} $ &   & 64 & oper & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & month & $ 4.9\times10^{-2} $ &   & 65 & anterior & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 4.6\times10^{-2} $ &   & 66 & propos & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & follow & $ 4.3\times10^{-2} $ &   & 67 & trauma & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & procedur & $ 4.2\times10^{-2} $ &   & 68 & dissect & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & method & $ 3.8\times10^{-2} $ &   & 69 & multivari & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & review & $ 3.8\times10^{-2} $ &   & 70 & object & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & hospit & $ 3.5\times10^{-2} $ &   & 71 & bypass & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & paper & $ 3.5\times10^{-2} $ &   & 72 & lesion & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & laparoscop & $ 3.4\times10^{-2} $ &   & 73 & recipi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & graft & $ 3.4\times10^{-2} $ &   & 74 & reoper & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & treatment & $ 3.2\times10^{-2} $ &   & 75 & aortic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & undergo & $ 3.2\times10^{-2} $ &   & 76 & associ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & morbid & $ 3.1\times10^{-2} $ &   & 77 & includ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mortal & $ 3.1\times10^{-2} $ &   & 78 & reconstruct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & recurr & $ 3.1\times10^{-2} $ &   & 79 & incid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intraop & $ 3.1\times10^{-2} $ &   & 80 & primari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & median & $ 3.1\times10^{-2} $ &   & 81 & anatom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & treat & $ 3\times10^{-2} $ &   & 82 & distal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & age & $ 3\times10^{-2} $ &   & 83 & diseas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & transplant & $ 2.9\times10^{-2} $ &   & 84 & implant & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & surviv & $ 2.8\times10^{-2} $ &   & 85 & aim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & group & $ 2.6\times10^{-2} $ &   & 86 & medic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & arteri & $ 2.6\times10^{-2} $ &   & 87 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & prospect & $ 2.6\times10^{-2} $ &   & 88 & process & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & injuri & $ 2.6\times10^{-2} $ &   & 89 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & safe & $ 2.5\times10^{-2} $ &   & 90 & properti & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & stay & $ 2.5\times10^{-2} $ &   & 91 & invas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & case & $ 2.5\times10^{-2} $ &   & 92 & overal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & score & $ 2.4\times10^{-2} $ &   & 93 & posterior & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & signific & $ 2.3\times10^{-2} $ &   & 94 & incis & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & consecut & $ 2.3\times10^{-2} $ &   & 95 & studi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & risk & $ 2.3\times10^{-2} $ &   & 96 & cohort & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & repair & $ 2.3\times10^{-2} $ &   & 97 & hernia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mean & $ 2.2\times10^{-2} $ &   & 98 & institut & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & periop & $ 2.1\times10^{-2} $ &   & 99 & diagnosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & day & $ 2.1\times10^{-2} $ &   & 100 & histolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_238.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Telecommunications}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & network & $ 9.9\times10^{-2} $ &   & 51 & found & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 9.3\times10^{-2} $ &   & 52 & clinic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 8.7\times10^{-2} $ &   & 53 & protein & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & wireless & $ 8\times10^{-2} $ &   & 54 & age & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & antenna & $ 6.5\times10^{-2} $ &   & 55 & optim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & communic & $ 4.7\times10^{-2} $ &   & 56 & error & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & simul & $ 4.5\times10^{-2} $ &   & 57 & qos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & user & $ 4.3\times10^{-2} $ &   & 58 & ofdm & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & scheme & $ 4.3\times10^{-2} $ &   & 59 & slot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & algorithm & $ 4.1\times10^{-2} $ &   & 60 & secur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & channel & $ 3.9\times10^{-2} $ &   & 61 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & radio & $ 3.2\times10^{-2} $ &   & 62 & acid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & bandwidth & $ 3.1\times10^{-2} $ &   & 63 & receiv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & studi & $ 3.1\times10^{-2} $ &   & 64 & downlink & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & node & $ 3\times10^{-2} $ &   & 65 & gain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & packet & $ 2.7\times10^{-2} $ &   & 66 & station & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & conclus & $ 2.6\times10^{-2} $ &   & 67 & can & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & transmiss & $ 2.5\times10^{-2} $ &   & 68 & internet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & transmit & $ 2.5\times10^{-2} $ &   & 69 & decod & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & traffic & $ 2.4\times10^{-2} $ &   & 70 & gene & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & perform & $ 2.2\times10^{-2} $ &   & 71 & concentr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & mobil & $ 2.2\times10^{-2} $ &   & 72 & transmitt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & interfer & $ 2.1\times10^{-2} $ &   & 73 & delay & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 2.1\times10^{-2} $ &   & 74 & design & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & relay & $ 2\times10^{-2} $ &   & 75 & divis & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & base & $ 2\times10^{-2} $ &   & 76 & implement & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & servic & $ 1.9\times10^{-2} $ &   & 77 & band & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & mimo & $ 1.9\times10^{-2} $ &   & 78 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & throughput & $ 1.9\times10^{-2} $ &   & 79 & speci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & ghz & $ 1.8\times10^{-2} $ &   & 80 & dure & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & treatment & $ 1.8\times10^{-2} $ &   & 81 & overhead & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & signal & $ 1.8\times10^{-2} $ &   & 82 & multiplex & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & frequenc & $ 1.8\times10^{-2} $ &   & 83 & radar & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & effici & $ 1.7\times10^{-2} $ &   & 84 & background & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & system & $ 1.7\times10^{-2} $ &   & 85 & outag & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & achiev & $ 1.7\times10^{-2} $ &   & 86 & architectur & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & suggest & $ 1.7\times10^{-2} $ &   & 87 & observ & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & deploy & $ 1.7\times10^{-2} $ &   & 88 & reaction & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fade & $ 1.7\times10^{-2} $ &   & 89 & group & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & power & $ 1.6\times10^{-2} $ &   & 90 & examin & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sensor & $ 1.5\times10^{-2} $ &   & 91 & orthogon & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & problem & $ 1.5\times10^{-2} $ &   & 92 & activ & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bit & $ 1.5\times10^{-2} $ &   & 93 & assess & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & access & $ 1.5\times10^{-2} $ &   & 94 & induc & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & alloc & $ 1.5\times10^{-2} $ &   & 95 & multipath & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & lte & $ 1.4\times10^{-2} $ &   & 96 & multipl & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & associ & $ 1.4\times10^{-2} $ &   & 97 & indic & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & scenario & $ 1.4\times10^{-2} $ &   & 98 & resourc & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & protocol & $ 1.4\times10^{-2} $ &   & 99 & comput & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nois & $ 1.4\times10^{-2} $ &   & 100 & applic & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_239.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Theater}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & theatr & $ 3.6\times10^{-1} $ &   & 51 & use & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & theatric & $ 1.3\times10^{-1} $ &   & 52 & genr & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & drama & $ 1.2\times10^{-1} $ &   & 53 & product & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & articl & $ 1\times10^{-1} $ &   & 54 & lectur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & audienc & $ 8.9\times10^{-2} $ &   & 55 & engag & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & artist & $ 8.5\times10^{-2} $ &   & 56 & gard & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & contemporari & $ 5.9\times10^{-2} $ &   & 57 & avant & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & spectat & $ 5.8\times10^{-2} $ &   & 58 & compani & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & shakespear & $ 5.3\times10^{-2} $ &   & 59 & queer & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & essay & $ 5.1\times10^{-2} $ &   & 60 & effect & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & playwright & $ 5\times10^{-2} $ &   & 61 & book & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & play & $ 4.9\times10^{-2} $ &   & 62 & measur & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & result & $ 4.8\times10^{-2} $ &   & 63 & enact & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & argu & $ 4.7\times10^{-2} $ &   & 64 & critiqu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & danc & $ 4.2\times10^{-2} $ &   & 65 & write & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cultur & $ 4.2\times10^{-2} $ &   & 66 & social & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & aesthet & $ 4.1\times10^{-2} $ &   & 67 & zombi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & professor & $ 4\times10^{-2} $ &   & 68 & text & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & polit & $ 4\times10^{-2} $ &   & 69 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & perform & $ 3.9\times10^{-2} $ &   & 70 & ibsen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & dramaturgi & $ 3.9\times10^{-2} $ &   & 71 & kati & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & art & $ 3.8\times10^{-2} $ &   & 72 & teatro & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & music & $ 3.6\times10^{-2} $ &   & 73 & celebr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & royal & $ 3.3\times10^{-2} $ &   & 74 & shaw & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & embodi & $ 3.1\times10^{-2} $ &   & 75 & choreograph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & actor & $ 2.9\times10^{-2} $ &   & 76 & obtain & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & beckett & $ 2.9\times10^{-2} $ &   & 77 & data & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & univers & $ 2.9\times10^{-2} $ &   & 78 & act & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & work & $ 2.8\times10^{-2} $ &   & 79 & onstag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stage & $ 2.8\times10^{-2} $ &   & 80 & project & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & british & $ 2.7\times10^{-2} $ &   & 81 & nation & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & way & $ 2.7\times10^{-2} $ &   & 82 & increas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & entertain & $ 2.7\times10^{-2} $ &   & 83 & show & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & world & $ 2.6\times10^{-2} $ &   & 84 & realiti & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & draw & $ 2.6\times10^{-2} $ &   & 85 & piec & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & narrat & $ 2.6\times10^{-2} $ &   & 86 & crimp & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & festiv & $ 2.5\times10^{-2} $ &   & 87 & satir & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & director & $ 2.4\times10^{-2} $ &   & 88 & shakespearean & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & method & $ 2.4\times10^{-2} $ &   & 89 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & london & $ 2.4\times10^{-2} $ &   & 90 & emeritus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & explor & $ 2.2\times10^{-2} $ &   & 91 & poetic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & histor & $ 2.2\times10^{-2} $ &   & 92 & theater & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & dramaturg & $ 2.2\times10^{-2} $ &   & 93 & charact & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & modern & $ 2.1\times10^{-2} $ &   & 94 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & war & $ 2.1\times10^{-2} $ &   & 95 & popular & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & samuel & $ 2.1\times10^{-2} $ &   & 96 & examin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & phd & $ 2.1\times10^{-2} $ &   & 97 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & centuri & $ 2.1\times10^{-2} $ &   & 98 & conclus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & histori & $ 2\times10^{-2} $ &   & 99 & model & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & notion & $ 2\times10^{-2} $ &   & 100 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_24.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 2.3\times10^{-2} $ &   & 51 & growth & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & paper & $ 1.4\times10^{-2} $ &   & 52 & conserv & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & anim & $ 1.2\times10^{-2} $ &   & 53 & pattern & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cell & $ 1.1\times10^{-2} $ &   & 54 & transcript & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & biolog & $ 1.1\times10^{-2} $ &   & 55 & patient & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & protein & $ 1.1\times10^{-2} $ &   & 56 & vertebr & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & gene & $ 9.9\times10^{-3} $ &   & 57 & prey & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & evolutionari & $ 9\times10^{-3} $ &   & 58 & mediat & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & regul & $ 8.2\times10^{-3} $ &   & 59 & mice & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & reproduct & $ 8\times10^{-3} $ &   & 60 & pathway & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & circadian & $ 7.8\times10^{-3} $ &   & 61 & induc & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & physiolog & $ 7.8\times10^{-3} $ &   & 62 & evolut & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & insect & $ 7.6\times10^{-3} $ &   & 63 & egg & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & popul & $ 7.6\times10^{-3} $ &   & 64 & femal & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 7.5\times10^{-3} $ &   & 65 & surviv & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & suggest & $ 7.2\times10^{-3} $ &   & 66 & neuron & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ecolog & $ 7.1\times10^{-3} $ &   & 67 & forag & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & genet & $ 6.5\times10^{-3} $ &   & 68 & perform & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & predat & $ 5.9\times10^{-3} $ &   & 69 & hypothesi & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & express & $ 5.9\times10^{-3} $ &   & 70 & organ & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & trait & $ 5.7\times10^{-3} $ &   & 71 & cryoprotect & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & bodi & $ 5.7\times10^{-3} $ &   & 72 & sperm & $ 3.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bird & $ 5.6\times10^{-3} $ &   & 73 & base & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mate & $ 5.5\times10^{-3} $ &   & 74 & fabric & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & human & $ 5.5\times10^{-3} $ &   & 75 & embryo & $ 3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & plant & $ 5\times10^{-3} $ &   & 76 & offspr & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & drosophila & $ 5\times10^{-3} $ &   & 77 & mammalian & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fish & $ 5\times10^{-3} $ &   & 78 & dose & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & activ & $ 4.8\times10^{-3} $ &   & 79 & wild & $ 2.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & expos & $ 4.8\times10^{-3} $ &   & 80 & improv & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & habitat & $ 4.7\times10^{-3} $ &   & 81 & dure & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & divers & $ 4.7\times10^{-3} $ &   & 82 & environment & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cryopreserv & $ 4.6\times10^{-3} $ &   & 83 & behaviour & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & dna & $ 4.6\times10^{-3} $ &   & 84 & devic & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & metabol & $ 4.6\times10^{-3} $ &   & 85 & mous & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rhythm & $ 4.5\times10^{-3} $ &   & 86 & receptor & $ 2.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & role & $ 4.4\times10^{-3} $ &   & 87 & level & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & male & $ 4.4\times10^{-3} $ &   & 88 & algorithm & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & phenotyp & $ 4.4\times10^{-3} $ &   & 89 & evolv & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & tissu & $ 4.3\times10^{-3} $ &   & 90 & howev & $ 2.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & mammal & $ 4.3\times10^{-3} $ &   & 91 & found & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & respons & $ 4.3\times10^{-3} $ &   & 92 & alter & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & genom & $ 4.2\times10^{-3} $ &   & 93 & phylogenet & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & oper & $ 4.2\times10^{-3} $ &   & 94 & rhythmic & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & design & $ 4.1\times10^{-3} $ &   & 95 & day & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & exposur & $ 4.1\times10^{-3} $ &   & 96 & abund & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & may & $ 4\times10^{-3} $ &   & 97 & conspecif & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & individu & $ 4\times10^{-3} $ &   & 98 & radiat & $ 2.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & taxa & $ 3.9\times10^{-3} $ &   & 99 & studi & $ 2.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & cellular & $ 3.9\times10^{-3} $ &   & 100 & problem & $ 2.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_240.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Thermodynamics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & heat & $ 1.6\times10^{-1} $ &   & 51 & nrtl & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & temperatur & $ 8.8\times10^{-2} $ &   & 52 & pipe & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & thermal & $ 7.3\times10^{-2} $ &   & 53 & calcul & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & flow & $ 6\times10^{-2} $ &   & 54 & mass & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & transfer & $ 5.1\times10^{-2} $ &   & 55 & age & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cool & $ 4.3\times10^{-2} $ &   & 56 & obtain & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & fluid & $ 4.1\times10^{-2} $ &   & 57 & protein & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & pressur & $ 4\times10^{-2} $ &   & 58 & isotherm & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & experiment & $ 3.7\times10^{-2} $ &   & 59 & drop & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & convect & $ 3.5\times10^{-2} $ &   & 60 & condens & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & refriger & $ 2.9\times10^{-2} $ &   & 61 & compressor & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & nusselt & $ 2.7\times10^{-2} $ &   & 62 & ignit & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & energi & $ 2.6\times10^{-2} $ &   & 63 & hot & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & air & $ 2.6\times10^{-2} $ &   & 64 & perform & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & reynold & $ 2.6\times10^{-2} $ &   & 65 & oper & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & liquid & $ 2.6\times10^{-2} $ &   & 66 & steadi & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & combust & $ 2.5\times10^{-2} $ &   & 67 & pump & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gas & $ 2.5\times10^{-2} $ &   & 68 & gene & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & numer & $ 2.4\times10^{-2} $ &   & 69 & fin & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & equat & $ 2.2\times10^{-2} $ &   & 70 & phase & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inlet & $ 2.2\times10^{-2} $ &   & 71 & exchang & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & thermodynam & $ 2.1\times10^{-2} $ &   & 72 & volum & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 2\times10^{-2} $ &   & 73 & calorimetri & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & fuel & $ 2\times10^{-2} $ &   & 74 & boundari & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & coeffici & $ 2\times10^{-2} $ &   & 75 & investig & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & turbul & $ 1.8\times10^{-2} $ &   & 76 & agreement & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & conclus & $ 1.8\times10^{-2} $ &   & 77 & jet & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & veloc & $ 1.8\times10^{-2} $ &   & 78 & conduct & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & wall & $ 1.8\times10^{-2} $ &   & 79 & human & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & enthalpi & $ 1.7\times10^{-2} $ &   & 80 & group & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & tube & $ 1.6\times10^{-2} $ &   & 81 & heater & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & laminar & $ 1.6\times10^{-2} $ &   & 82 & diamet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & flux & $ 1.5\times10^{-2} $ &   & 83 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cfd & $ 1.5\times10^{-2} $ &   & 84 & work & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nanofluid & $ 1.5\times10^{-2} $ &   & 85 & cylind & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mixtur & $ 1.5\times10^{-2} $ &   & 86 & unsteadi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & vapor & $ 1.4\times10^{-2} $ &   & 87 & power & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & evapor & $ 1.4\times10^{-2} $ &   & 88 & co2 & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & boil & $ 1.4\times10^{-2} $ &   & 89 & associ & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paramet & $ 1.4\times10^{-2} $ &   & 90 & steam & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & water & $ 1.3\times10^{-2} $ &   & 91 & suggest & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & model & $ 1.3\times10^{-2} $ &   & 92 & viscos & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & turbin & $ 1.3\times10^{-2} $ &   & 93 & risk & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & flame & $ 1.3\times10^{-2} $ &   & 94 & predict & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & exergi & $ 1.3\times10^{-2} $ &   & 95 & system & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & clinic & $ 1.2\times10^{-2} $ &   & 96 & dimensionless & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & simul & $ 1.2\times10^{-2} $ &   & 97 & rang & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & diseas & $ 1.1\times10^{-2} $ &   & 98 & molar & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & background & $ 1.1\times10^{-2} $ &   & 99 & diesel & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & condit & $ 1\times10^{-2} $ &   & 100 & premix & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_241.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Toxicology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & exposur & $ 1.1\times10^{-1} $ &   & 51 & neurotox & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & toxic & $ 9.9\times10^{-2} $ &   & 52 & potenti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & concentr & $ 5.3\times10^{-2} $ &   & 53 & suggest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & expos & $ 5\times10^{-2} $ &   & 54 & compound & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & dose & $ 5\times10^{-2} $ &   & 55 & environment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & induc & $ 4.6\times10^{-2} $ &   & 56 & toxin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & rat & $ 3.9\times10^{-2} $ &   & 57 & superoxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & toxicolog & $ 2.8\times10^{-2} $ &   & 58 & biomark & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & liver & $ 2.8\times10^{-2} $ &   & 59 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cell & $ 2.7\times10^{-2} $ &   & 60 & oral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & level & $ 2.7\times10^{-2} $ &   & 61 & treat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & genotox & $ 2.6\times10^{-2} $ &   & 62 & stress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & contamin & $ 2.5\times10^{-2} $ &   & 63 & pathway & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & human & $ 2.5\times10^{-2} $ &   & 64 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & paper & $ 2.4\times10^{-2} $ &   & 65 & comet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & glutathion & $ 2.3\times10^{-2} $ &   & 66 & speci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & activ & $ 2.3\times10^{-2} $ &   & 67 & blood & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & effect & $ 2.2\times10^{-2} $ &   & 68 & caus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & assay & $ 2.2\times10^{-2} $ &   & 69 & dismutas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & damag & $ 2.1\times10^{-2} $ &   & 70 & gsh & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & studi & $ 2.1\times10^{-2} $ &   & 71 & peroxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & day & $ 2\times10^{-2} $ &   & 72 & catalas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & antioxid & $ 2\times10^{-2} $ &   & 73 & food & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & inhibit & $ 1.9\times10^{-2} $ &   & 74 & tissu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & anim & $ 1.8\times10^{-2} $ &   & 75 & accumul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & increas & $ 1.7\times10^{-2} $ &   & 76 & histopatholog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & oxid & $ 1.7\times10^{-2} $ &   & 77 & administr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dna & $ 1.6\times10^{-2} $ &   & 78 & chemic & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & vitro & $ 1.6\times10^{-2} $ &   & 79 & mycotoxin & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & carcinogen & $ 1.6\times10^{-2} $ &   & 80 & lipid & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & metabolit & $ 1.6\times10^{-2} $ &   & 81 & vivo & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & decreas & $ 1.6\times10^{-2} $ &   & 82 & cadmium & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & enzym & $ 1.6\times10^{-2} $ &   & 83 & caspas & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & protein & $ 1.5\times10^{-2} $ &   & 84 & indic & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cytotox & $ 1.5\times10^{-2} $ &   & 85 & male & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & signific & $ 1.5\times10^{-2} $ &   & 86 & acut & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & apoptosi & $ 1.4\times10^{-2} $ &   & 87 & reactiv & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & aquat & $ 1.4\times10^{-2} $ &   & 88 & serum & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & metabol & $ 1.4\times10^{-2} $ &   & 89 & respons & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & express & $ 1.4\times10^{-2} $ &   & 90 & observ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & advers & $ 1.4\times10^{-2} $ &   & 91 & kidney & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & ros & $ 1.4\times10^{-2} $ &   & 92 & inhal & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & pollut & $ 1.3\times10^{-2} $ &   & 93 & endocrin & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & alter & $ 1.3\times10^{-2} $ &   & 94 & hepatotox & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mice & $ 1.3\times10^{-2} $ &   & 95 & may & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & pesticid & $ 1.3\times10^{-2} $ &   & 96 & cytochrom & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fish & $ 1.3\times10^{-2} $ &   & 97 & venom & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & drug & $ 1.3\times10^{-2} $ &   & 98 & inhibitor & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & micronucleus & $ 1.2\times10^{-2} $ &   & 99 & administ & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & treatment & $ 1.2\times10^{-2} $ &   & 100 & transferas & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_242.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Transplantation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & transplant & $ 4.4\times10^{-1} $ &   & 51 & incid & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & recipi & $ 2\times10^{-1} $ &   & 52 & failur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & graft & $ 1.3\times10^{-1} $ &   & 53 & associ & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & donor & $ 1.2\times10^{-1} $ &   & 54 & dialysi & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & patient & $ 1.2\times10^{-1} $ &   & 55 & hepat & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & kidney & $ 1\times10^{-1} $ &   & 56 & regimen & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & renal & $ 7.3\times10^{-2} $ &   & 57 & signific & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & allograft & $ 6.6\times10^{-2} $ &   & 58 & versus & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & surviv & $ 6.5\times10^{-2} $ &   & 59 & glomerular & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & liver & $ 6.1\times10^{-2} $ &   & 60 & multivari & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & immunosuppress & $ 6\times10^{-2} $ &   & 61 & follow & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & reject & $ 6\times10^{-2} $ &   & 62 & ldlt & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & posttranspl & $ 5.8\times10^{-2} $ &   & 63 & cyclosporin & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 4.5\times10^{-2} $ &   & 64 & engraft & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & allogen & $ 4.5\times10^{-2} $ &   & 65 & sct & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hematopoiet & $ 4.2\times10^{-2} $ &   & 66 & ventricular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & acut & $ 4\times10^{-2} $ &   & 67 & mofetil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & posttransplant & $ 3.5\times10^{-2} $ &   & 68 & infect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & outcom & $ 3.5\times10^{-2} $ &   & 69 & serum & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & year & $ 3.2\times10^{-2} $ &   & 70 & lvad & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & retrospect & $ 3.2\times10^{-2} $ &   & 71 & age & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & therapi & $ 3.2\times10^{-2} $ &   & 72 & befor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 3.2\times10^{-2} $ &   & 73 & pediatr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mortal & $ 3.2\times10^{-2} $ &   & 74 & group & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & diseas & $ 3.1\times10^{-2} $ &   & 75 & calcineurin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & tacrolimus & $ 3.1\times10^{-2} $ &   & 76 & antibodi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & stem & $ 3.1\times10^{-2} $ &   & 77 & marrow & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & month & $ 2.9\times10^{-2} $ &   & 78 & extracorpor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & gvhd & $ 2.9\times10^{-2} $ &   & 79 & organ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & background & $ 2.9\times10^{-2} $ &   & 80 & cardiac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & blood & $ 2.9\times10^{-2} $ &   & 81 & treatment & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paper & $ 2.9\times10^{-2} $ &   & 82 & allo & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & deceas & $ 2.9\times10^{-2} $ &   & 83 & nonrelaps & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & receiv & $ 2.9\times10^{-2} $ &   & 84 & live & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & underw & $ 2.8\times10^{-2} $ &   & 85 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & complic & $ 2.7\times10^{-2} $ &   & 86 & cohort & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & median & $ 2.6\times10^{-2} $ &   & 87 & cytomegalovirus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hsct & $ 2.5\times10^{-2} $ &   & 88 & postop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cell & $ 2.5\times10^{-2} $ &   & 89 & factor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & pretranspl & $ 2.4\times10^{-2} $ &   & 90 & structur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & day & $ 2.4\times10^{-2} $ &   & 91 & ischemia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & creatinin & $ 2.4\times10^{-2} $ &   & 92 & antithymocyt & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clinic & $ 2.3\times10^{-2} $ &   & 93 & earli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & donat & $ 2.3\times10^{-2} $ &   & 94 & autolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & chronic & $ 2.2\times10^{-2} $ &   & 95 & treat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & hla & $ 2.2\times10^{-2} $ &   & 96 & filtrat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & death & $ 2.2\times10^{-2} $ &   & 97 & myeloabl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mycophenol & $ 2.1\times10^{-2} $ &   & 98 & relaps & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & biopsi & $ 2.1\times10^{-2} $ &   & 99 & prophylaxi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & heart & $ 2\times10^{-2} $ &   & 100 & center & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_243.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Transportation}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & traffic & $ 1.1\times10^{-1} $ &   & 51 & freeway & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & transport & $ 9.3\times10^{-2} $ &   & 52 & metropolitan & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & travel & $ 9.1\times10^{-2} $ &   & 53 & corridor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & road & $ 8.8\times10^{-2} $ &   & 54 & fatal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & vehicl & $ 7.8\times10^{-2} $ &   & 55 & destin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & driver & $ 6\times10^{-2} $ &   & 56 & data & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & passeng & $ 5\times10^{-2} $ &   & 57 & estim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & crash & $ 4.7\times10^{-2} $ &   & 58 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & car & $ 4.1\times10^{-2} $ &   & 59 & user & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & citi & $ 3.6\times10^{-2} $ &   & 60 & intersect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & trip & $ 3.5\times10^{-2} $ &   & 61 & mile & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & urban & $ 3.4\times10^{-2} $ &   & 62 & oper & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & lane & $ 3.1\times10^{-2} $ &   & 63 & econom & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & safeti & $ 3\times10^{-2} $ &   & 64 & protein & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & pedestrian & $ 3\times10^{-2} $ &   & 65 & agenc & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & freight & $ 2.9\times10^{-2} $ &   & 66 & methodolog & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & polici & $ 2.8\times10^{-2} $ &   & 67 & benefit & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & congest & $ 2.7\times10^{-2} $ &   & 68 & fare & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & highway & $ 2.6\times10^{-2} $ &   & 69 & clinic & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & drive & $ 2.6\times10^{-2} $ &   & 70 & invest & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & rail & $ 2.4\times10^{-2} $ &   & 71 & street & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & plan & $ 2.3\times10^{-2} $ &   & 72 & ridership & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & rout & $ 2.3\times10^{-2} $ &   & 73 & develop & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & paper & $ 2.3\times10^{-2} $ &   & 74 & market & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & infrastructur & $ 2.2\times10^{-2} $ &   & 75 & maker & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cost & $ 2.1\times10^{-2} $ &   & 76 & scenario & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & servic & $ 2.1\times10^{-2} $ &   & 77 & ship & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & roadway & $ 2\times10^{-2} $ &   & 78 & asphalt & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & public & $ 1.9\times10^{-2} $ &   & 79 & port & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & bus & $ 1.9\times10^{-2} $ &   & 80 & bike & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & choic & $ 1.9\times10^{-2} $ &   & 81 & cyclist & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & model & $ 1.9\times10^{-2} $ &   & 82 & railway & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & demand & $ 1.8\times10^{-2} $ &   & 83 & privat & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & speed & $ 1.8\times10^{-2} $ &   & 84 & planner & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & airport & $ 1.8\times10^{-2} $ &   & 85 & intermod & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & airlin & $ 1.7\times10^{-2} $ &   & 86 & diseas & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & impact & $ 1.7\times10^{-2} $ &   & 87 & locat & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & accid & $ 1.7\times10^{-2} $ &   & 88 & treatment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pavement & $ 1.7\times10^{-2} $ &   & 89 & gene & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & truck & $ 1.6\times10^{-2} $ &   & 90 & headway & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & research & $ 1.6\times10^{-2} $ &   & 91 & empir & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & commut & $ 1.6\times10^{-2} $ &   & 92 & buse & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & decis & $ 1.5\times10^{-2} $ &   & 93 & household & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & logit & $ 1.5\times10^{-2} $ &   & 94 & acid & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & bicycl & $ 1.4\times10^{-2} $ &   & 95 & rider & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & fleet & $ 1.4\times10^{-2} $ &   & 96 & implement & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & patient & $ 1.4\times10^{-2} $ &   & 97 & stop & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & network & $ 1.3\times10^{-2} $ &   & 98 & seat & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & price & $ 1.3\times10^{-2} $ &   & 99 & injuri & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & survey & $ 1.3\times10^{-2} $ &   & 100 & walk & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_244.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Transportation Science and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & vehicl & $ 1.3\times10^{-1} $ &   & 51 & servic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & traffic & $ 8.4\times10^{-2} $ &   & 52 & batteri & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 6.4\times10^{-2} $ &   & 53 & demand & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & road & $ 5.8\times10^{-2} $ &   & 54 & plan & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & travel & $ 4\times10^{-2} $ &   & 55 & scheme & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & transport & $ 3.3\times10^{-2} $ &   & 56 & asphalt & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & propos & $ 2.9\times10^{-2} $ &   & 57 & intersect & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & car & $ 2.9\times10^{-2} $ &   & 58 & crash & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & driver & $ 2.7\times10^{-2} $ &   & 59 & perform & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & passeng & $ 2.7\times10^{-2} $ &   & 60 & brake & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & network & $ 2.7\times10^{-2} $ &   & 61 & fuel & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & simul & $ 2.7\times10^{-2} $ &   & 62 & station & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & drive & $ 2.5\times10^{-2} $ &   & 63 & problem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & lane & $ 2.3\times10^{-2} $ &   & 64 & truck & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & rail & $ 2.3\times10^{-2} $ &   & 65 & gene & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & speed & $ 2\times10^{-2} $ &   & 66 & destin & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & patient & $ 1.9\times10^{-2} $ &   & 67 & acid & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & system & $ 1.9\times10^{-2} $ &   & 68 & power & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & highway & $ 1.9\times10^{-2} $ &   & 69 & effici & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & congest & $ 1.8\times10^{-2} $ &   & 70 & background & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & railway & $ 1.7\times10^{-2} $ &   & 71 & design & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & urban & $ 1.7\times10^{-2} $ &   & 72 & speci & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & model & $ 1.6\times10^{-2} $ &   & 73 & wireless & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & pavement & $ 1.5\times10^{-2} $ &   & 74 & estim & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pedestrian & $ 1.5\times10^{-2} $ &   & 75 & molecular & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & trip & $ 1.5\times10^{-2} $ &   & 76 & induc & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & infrastructur & $ 1.5\times10^{-2} $ &   & 77 & communic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & safeti & $ 1.4\times10^{-2} $ &   & 78 & powertrain & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & vehicular & $ 1.4\times10^{-2} $ &   & 79 & corridor & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & algorithm & $ 1.4\times10^{-2} $ &   & 80 & can & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & user & $ 1.3\times10^{-2} $ &   & 81 & fleet & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & scenario & $ 1.3\times10^{-2} $ &   & 82 & concentr & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & conclus & $ 1.2\times10^{-2} $ &   & 83 & relay & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & rout & $ 1.2\times10^{-2} $ &   & 84 & decis & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & freeway & $ 1.2\times10^{-2} $ &   & 85 & cancer & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & base & $ 1.2\times10^{-2} $ &   & 86 & accid & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & bus & $ 1.2\times10^{-2} $ &   & 87 & group & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & clinic & $ 1.1\times10^{-2} $ &   & 88 & motor & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & citi & $ 1.1\times10^{-2} $ &   & 89 & associ & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & oper & $ 1.1\times10^{-2} $ &   & 90 & track & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & optim & $ 1.1\times10^{-2} $ &   & 91 & tissu & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & treatment & $ 1.1\times10^{-2} $ &   & 92 & time & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & roadway & $ 1.1\times10^{-2} $ &   & 93 & intellig & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & protein & $ 1.1\times10^{-2} $ &   & 94 & implement & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & freight & $ 1.1\times10^{-2} $ &   & 95 & mobil & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & real & $ 1.1\times10^{-2} $ &   & 96 & consid & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cost & $ 1.1\times10^{-2} $ &   & 97 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & electr & $ 1.1\times10^{-2} $ &   & 98 & torqu & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & diseas & $ 1.1\times10^{-2} $ &   & 99 & improv & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & wheel & $ 1\times10^{-2} $ &   & 100 & automot & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_245.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Tropical Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & infect & $ 1.3\times10^{-1} $ &   & 51 & antibodi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & malaria & $ 1.2\times10^{-1} $ &   & 52 & antigen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parasit & $ 9.4\times10^{-2} $ &   & 53 & assay & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 7.7\times10^{-2} $ &   & 54 & outbreak & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & mosquito & $ 6.8\times10^{-2} $ &   & 55 & district & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 6.8\times10^{-2} $ &   & 56 & born & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & plasmodium & $ 6.5\times10^{-2} $ &   & 57 & serolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & endem & $ 5.6\times10^{-2} $ &   & 58 & children & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & falciparum & $ 5\times10^{-2} $ &   & 59 & parasitolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diseas & $ 3.8\times10^{-2} $ &   & 60 & villag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & preval & $ 3.6\times10^{-2} $ &   & 61 & zoonot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & vector & $ 3.5\times10^{-2} $ &   & 62 & larva & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & pcr & $ 3.5\times10^{-2} $ &   & 63 & vaccin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & anophel & $ 3.2\times10^{-2} $ &   & 64 & bite & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & leishmaniasi & $ 3.1\times10^{-2} $ &   & 65 & parasitaemia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & epidemiolog & $ 3\times10^{-2} $ &   & 66 & clinic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fever & $ 2.9\times10^{-2} $ &   & 67 & helminth & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dengu & $ 2.9\times10^{-2} $ &   & 68 & control & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & aed & $ 2.8\times10^{-2} $ &   & 69 & spp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & leishmania & $ 2.6\times10^{-2} $ &   & 70 & caus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & insecticid & $ 2.5\times10^{-2} $ &   & 71 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & health & $ 2.5\times10^{-2} $ &   & 72 & mansoni & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & transmiss & $ 2.5\times10^{-2} $ &   & 73 & dog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & vivax & $ 2.5\times10^{-2} $ &   & 74 & among & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & blood & $ 2.4\times10^{-2} $ &   & 75 & entomolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & popul & $ 2.1\times10^{-2} $ &   & 76 & elisa & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & aegypti & $ 2.1\times10^{-2} $ &   & 77 & llin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & human & $ 2.1\times10^{-2} $ &   & 78 & isol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & host & $ 2.1\times10^{-2} $ &   & 79 & filariasi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & speci & $ 2\times10^{-2} $ &   & 80 & drug & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & virus & $ 2\times10^{-2} $ &   & 81 & infecti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & collect & $ 2\times10^{-2} $ &   & 82 & smear & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & method & $ 2\times10^{-2} $ &   & 83 & tropic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & princip & $ 1.9\times10^{-2} $ &   & 84 & sampl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & trypanosoma & $ 1.9\times10^{-2} $ &   & 85 & household & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & paper & $ 1.8\times10^{-2} $ &   & 86 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & africa & $ 1.8\times10^{-2} $ &   & 87 & geograph & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & brazil & $ 1.8\times10^{-2} $ &   & 88 & infantum & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & schistosoma & $ 1.8\times10^{-2} $ &   & 89 & signific & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & antimalari & $ 1.8\times10^{-2} $ &   & 90 & immun & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chaga & $ 1.8\times10^{-2} $ &   & 91 & polymeras & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cruzi & $ 1.8\times10^{-2} $ &   & 92 & region & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & tick & $ 1.7\times10^{-2} $ &   & 93 & rural & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gambia & $ 1.7\times10^{-2} $ &   & 94 & year & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & detect & $ 1.7\times10^{-2} $ &   & 95 & egg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & surveil & $ 1.6\times10^{-2} $ &   & 96 & culex & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & schistosomiasi & $ 1.6\times10^{-2} $ &   & 97 & coinfect & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pathogen & $ 1.5\times10^{-2} $ &   & 98 & stool & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & countri & $ 1.5\times10^{-2} $ &   & 99 & larval & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & area & $ 1.5\times10^{-2} $ &   & 100 & diagnosi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_246.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Urban Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & urban & $ 2\times10^{-1} $ &   & 51 & context & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & citi & $ 1.5\times10^{-1} $ &   & 52 & street & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & hous & $ 7.2\times10^{-2} $ &   & 53 & place & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & polici & $ 6.1\times10^{-2} $ &   & 54 & infrastructur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & plan & $ 4.4\times10^{-2} $ &   & 55 & district & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & econom & $ 4.2\times10^{-2} $ &   & 56 & settlement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & govern & $ 3.8\times10^{-2} $ &   & 57 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & land & $ 3.8\times10^{-2} $ &   & 58 & park & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 3.5\times10^{-2} $ &   & 59 & draw & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & metropolitan & $ 3.4\times10^{-2} $ &   & 60 & suburban & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & polit & $ 3.1\times10^{-2} $ &   & 61 & rural & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & articl & $ 2.8\times10^{-2} $ &   & 62 & project & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & residenti & $ 2.7\times10^{-2} $ &   & 63 & conclus & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & area & $ 2.7\times10^{-2} $ &   & 64 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & market & $ 2.6\times10^{-2} $ &   & 65 & homeownership & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & neighborhood & $ 2.6\times10^{-2} $ &   & 66 & town & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & public & $ 2.6\times10^{-2} $ &   & 67 & rent & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & local & $ 2.5\times10^{-2} $ &   & 68 & interview & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spatial & $ 2.5\times10^{-2} $ &   & 69 & paper & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & landscap & $ 2.4\times10^{-2} $ &   & 70 & find & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & communiti & $ 2.3\times10^{-2} $ &   & 71 & obtain & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & resid & $ 2.3\times10^{-2} $ &   & 72 & suburb & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & capit & $ 2.1\times10^{-2} $ &   & 73 & impact & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & planner & $ 2\times10^{-2} $ &   & 74 & histor & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & household & $ 1.9\times10^{-2} $ &   & 75 & protein & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & neighbourhood & $ 1.8\times10^{-2} $ &   & 76 & innov & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & estat & $ 1.8\times10^{-2} $ &   & 77 & homeown & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & argu & $ 1.8\times10^{-2} $ &   & 78 & perform & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & sustain & $ 1.7\times10^{-2} $ &   & 79 & invest & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & research & $ 1.7\times10^{-2} $ &   & 80 & home & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & develop & $ 1.7\times10^{-2} $ &   & 81 & nation & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & redevelop & $ 1.6\times10^{-2} $ &   & 82 & green & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & territori & $ 1.6\times10^{-2} $ &   & 83 & region & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & incom & $ 1.6\times10^{-2} $ &   & 84 & census & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & municip & $ 1.5\times10^{-2} $ &   & 85 & ecolog & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & economi & $ 1.5\times10^{-2} $ &   & 86 & countri & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.4\times10^{-2} $ &   & 87 & rental & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & method & $ 1.4\times10^{-2} $ &   & 88 & treatment & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cell & $ 1.4\times10^{-2} $ &   & 89 & servic & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mortgag & $ 1.4\times10^{-2} $ &   & 90 & electron & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & privat & $ 1.4\times10^{-2} $ &   & 91 & geographi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & build & $ 1.3\times10^{-2} $ &   & 92 & peopl & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & price & $ 1.3\times10^{-2} $ &   & 93 & decad & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & focus & $ 1.3\times10^{-2} $ &   & 94 & waterfront & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & space & $ 1.3\times10^{-2} $ &   & 95 & poverti & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & empir & $ 1.3\times10^{-2} $ &   & 96 & experiment & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & sector & $ 1.2\times10^{-2} $ &   & 97 & live & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & institut & $ 1.2\times10^{-2} $ &   & 98 & acid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & socio & $ 1.2\times10^{-2} $ &   & 99 & strateg & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & actor & $ 1.2\times10^{-2} $ &   & 100 & creat & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_247.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Urology and Nephrology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.5\times10^{-1} $ &   & 51 & biopsi & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & renal & $ 1.5\times10^{-1} $ &   & 52 & gleason & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & kidney & $ 1.2\times10^{-1} $ &   & 53 & erectil & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 9.9\times10^{-2} $ &   & 54 & prospect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & urinari & $ 8.7\times10^{-2} $ &   & 55 & urethr & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & prostat & $ 7.4\times10^{-2} $ &   & 56 & proteinuria & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & bladder & $ 6.6\times10^{-2} $ &   & 57 & treat & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & dialysi & $ 5.9\times10^{-2} $ &   & 58 & nephropathi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & outcom & $ 5.3\times10^{-2} $ &   & 59 & dysfunct & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & glomerular & $ 4.9\times10^{-2} $ &   & 60 & cystectomi & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hemodialysi & $ 4.7\times10^{-2} $ &   & 61 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & diseas & $ 4.5\times10^{-2} $ &   & 62 & stone & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ckd & $ 4.4\times10^{-2} $ &   & 63 & regress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & underw & $ 4\times10^{-2} $ &   & 64 & recurr & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & prostatectomi & $ 3.9\times10^{-2} $ &   & 65 & pelvic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & year & $ 3.8\times10^{-2} $ &   & 66 & psa & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & month & $ 3.8\times10^{-2} $ &   & 67 & rate & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & age & $ 3.6\times10^{-2} $ &   & 68 & esrd & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 3.5\times10^{-2} $ &   & 69 & preoper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & men & $ 3.4\times10^{-2} $ &   & 70 & urologist & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & median & $ 3.4\times10^{-2} $ &   & 71 & aki & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & associ & $ 3.3\times10^{-2} $ &   & 72 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 3.2\times10^{-2} $ &   & 73 & stage & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & creatinin & $ 3.2\times10^{-2} $ &   & 74 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & urolog & $ 3.1\times10^{-2} $ &   & 75 & review & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nephrectomi & $ 3.1\times10^{-2} $ &   & 76 & urotheli & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & treatment & $ 3.1\times10^{-2} $ &   & 77 & assess & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & retrospect & $ 3\times10^{-2} $ &   & 78 & cox & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & paper & $ 3\times10^{-2} $ &   & 79 & egfr & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & incontin & $ 2.9\times10^{-2} $ &   & 80 & penil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & urin & $ 2.8\times10^{-2} $ &   & 81 & injuri & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & tract & $ 2.7\times10^{-2} $ &   & 82 & urodynam & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cancer & $ 2.7\times10^{-2} $ &   & 83 & surviv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & serum & $ 2.7\times10^{-2} $ &   & 84 & hospit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & signific & $ 2.6\times10^{-2} $ &   & 85 & introduct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & method & $ 2.6\times10^{-2} $ &   & 86 & undergo & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & surgeri & $ 2.6\times10^{-2} $ &   & 87 & patholog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & complic & $ 2.6\times10^{-2} $ &   & 88 & background & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cohort & $ 2.5\times10^{-2} $ &   & 89 & includ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & chronic & $ 2.5\times10^{-2} $ &   & 90 & symptom & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & multivari & $ 2.5\times10^{-2} $ &   & 91 & predictor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & radic & $ 2.5\times10^{-2} $ &   & 92 & baselin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & postop & $ 2.5\times10^{-2} $ &   & 93 & void & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & surgic & $ 2.5\times10^{-2} $ &   & 94 & laparoscop & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & score & $ 2.4\times10^{-2} $ &   & 95 & mortal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & follow & $ 2.4\times10^{-2} $ &   & 96 & diabet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & therapi & $ 2.4\times10^{-2} $ &   & 97 & tubular & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & object & $ 2.3\times10^{-2} $ &   & 98 & evalu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & filtrat & $ 2.3\times10^{-2} $ &   & 99 & transurethr & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ureter & $ 2.3\times10^{-2} $ &   & 100 & blood & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_248.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Veterinary Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & dog & $ 1\times10^{-1} $ &   & 51 & outbreak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anim & $ 9.5\times10^{-2} $ &   & 52 & lame & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & infect & $ 4.8\times10^{-2} $ &   & 53 & detect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hors & $ 4.7\times10^{-2} $ &   & 54 & slaughter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & veterinari & $ 4.4\times10^{-2} $ &   & 55 & signific & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & canin & $ 3.8\times10^{-2} $ &   & 56 & bird & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & cattl & $ 3.6\times10^{-2} $ &   & 57 & owner & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & breed & $ 3\times10^{-2} $ &   & 58 & lesion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & farm & $ 2.7\times10^{-2} $ &   & 59 & livestock & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cat & $ 2.7\times10^{-2} $ &   & 60 & infecti & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 2.6\times10^{-2} $ &   & 61 & group & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & day & $ 2.5\times10^{-2} $ &   & 62 & evalu & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & herd & $ 2.4\times10^{-2} $ &   & 63 & diet & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cow & $ 2.4\times10^{-2} $ &   & 64 & spp & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & equin & $ 2.4\times10^{-2} $ &   & 65 & domest & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & clinic & $ 2.3\times10^{-2} $ &   & 66 & healthi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & diseas & $ 2.3\times10^{-2} $ &   & 67 & zoonot & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & pcr & $ 2.1\times10^{-2} $ &   & 68 & captiv & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & virus & $ 2.1\times10^{-2} $ &   & 69 & week & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & pig & $ 2.1\times10^{-2} $ &   & 70 & fed & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & pathogen & $ 2\times10^{-2} $ &   & 71 & egg & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & sheep & $ 2\times10^{-2} $ &   & 72 & tissu & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & blood & $ 2\times10^{-2} $ &   & 73 & model & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & sign & $ 1.9\times10^{-2} $ &   & 74 & intestin & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dairi & $ 1.9\times10^{-2} $ &   & 75 & mare & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & calv & $ 1.9\times10^{-2} $ &   & 76 & avian & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & propos & $ 1.8\times10^{-2} $ &   & 77 & flock & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & necropsi & $ 1.7\times10^{-2} $ &   & 78 & swine & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & bovin & $ 1.6\times10^{-2} $ &   & 79 & respiratori & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sampl & $ 1.6\times10^{-2} $ &   & 80 & holstein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & collect & $ 1.6\times10^{-2} $ &   & 81 & piglet & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & veterinarian & $ 1.5\times10^{-2} $ &   & 82 & process & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & studi & $ 1.5\times10^{-2} $ &   & 83 & welfar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & felin & $ 1.5\times10^{-2} $ &   & 84 & structur & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & antibodi & $ 1.4\times10^{-2} $ &   & 85 & treatment & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & serum & $ 1.4\times10^{-2} $ &   & 86 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & immun & $ 1.4\times10^{-2} $ &   & 87 & algorithm & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & vaccin & $ 1.4\times10^{-2} $ &   & 88 & fish & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & isol & $ 1.3\times10^{-2} $ &   & 89 & serolog & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & old & $ 1.3\times10^{-2} $ &   & 90 & caus & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & speci & $ 1.3\times10^{-2} $ &   & 91 & broiler & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & chicken & $ 1.3\times10^{-2} $ &   & 92 & elisa & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & goat & $ 1.3\times10^{-2} $ &   & 93 & femal & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & rumin & $ 1.3\times10^{-2} $ &   & 94 & histolog & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & parasit & $ 1.2\times10^{-2} $ &   & 95 & poultri & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & feed & $ 1.2\times10^{-2} $ &   & 96 & porcin & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & histopatholog & $ 1.2\times10^{-2} $ &   & 97 & lactat & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & milk & $ 1.2\times10^{-2} $ &   & 98 & faecal & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & simul & $ 1.1\times10^{-2} $ &   & 99 & insemin & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & preval & $ 1.1\times10^{-2} $ &   & 100 & object & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_249.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Virology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & virus & $ 3.6\times10^{-1} $ &   & 51 & innat & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infect & $ 2.6\times10^{-1} $ &   & 52 & amino & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & viral & $ 2.3\times10^{-1} $ &   & 53 & envelop & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & replic & $ 8.7\times10^{-2} $ &   & 54 & entri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hiv & $ 8.7\times10^{-2} $ &   & 55 & nucleotid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & host & $ 6.6\times10^{-2} $ &   & 56 & immunodefici & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & protein & $ 6.5\times10^{-2} $ &   & 57 & titer & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & rna & $ 6.3\times10^{-2} $ &   & 58 & inhibit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cell & $ 6.1\times10^{-2} $ &   & 59 & mediat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & antivir & $ 5.8\times10^{-2} $ &   & 60 & epitop & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & genom & $ 5.5\times10^{-2} $ &   & 61 & hbv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & immun & $ 5.1\times10^{-2} $ &   & 62 & respiratori & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & vaccin & $ 4.6\times10^{-2} $ &   & 63 & associ & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & pathogen & $ 4.5\times10^{-2} $ &   & 64 & specif & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & influenza & $ 4.2\times10^{-2} $ &   & 65 & mice & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sequenc & $ 4.1\times10^{-2} $ &   & 66 & avian & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & human & $ 4\times10^{-2} $ &   & 67 & detect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & virion & $ 3.9\times10^{-2} $ &   & 68 & genet & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & gene & $ 3.6\times10^{-2} $ &   & 69 & polymeras & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & strain & $ 3.2\times10^{-2} $ &   & 70 & respons & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cd4 & $ 3.2\times10^{-2} $ &   & 71 & caus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & hepat & $ 3.1\times10^{-2} $ &   & 72 & suggest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & antiretrovir & $ 3.1\times10^{-2} $ &   & 73 & env & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & interferon & $ 3.1\times10^{-2} $ &   & 74 & pandem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & capsid & $ 2.9\times10^{-2} $ &   & 75 & enterovirus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & antibodi & $ 2.9\times10^{-2} $ &   & 76 & target & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & infecti & $ 2.9\times10^{-2} $ &   & 77 & cd8 & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 2.8\times10^{-2} $ &   & 78 & pathogenesi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & express & $ 2.7\times10^{-2} $ &   & 79 & coinfect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & pcr & $ 2.7\times10^{-2} $ &   & 80 & wild & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & antigen & $ 2.6\times10^{-2} $ &   & 81 & identifi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & assay & $ 2.6\times10^{-2} $ &   & 82 & strand & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mutat & $ 2.6\times10^{-2} $ &   & 83 & h1n1 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & hcv & $ 2.4\times10^{-2} $ &   & 84 & hemagglutinin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ifn & $ 2.3\times10^{-2} $ &   & 85 & cytomegalovirus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & diseas & $ 2.3\times10^{-2} $ &   & 86 & coronavirus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dna & $ 2.2\times10^{-2} $ &   & 87 & vp1 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & phylogenet & $ 2.2\times10^{-2} $ &   & 88 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & recombin & $ 2.2\times10^{-2} $ &   & 89 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & herpesvirus & $ 2.2\times10^{-2} $ &   & 90 & inhibitor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & genotyp & $ 2.1\times10^{-2} $ &   & 91 & vitro & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & isol & $ 2.1\times10^{-2} $ &   & 92 & orf & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & virul & $ 2\times10^{-2} $ &   & 93 & herp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & virolog & $ 2\times10^{-2} $ &   & 94 & therapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mutant & $ 2\times10^{-2} $ &   & 95 & enceph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bind & $ 1.9\times10^{-2} $ &   & 96 & outbreak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & encod & $ 1.9\times10^{-2} $ &   & 97 & fever & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & transcript & $ 1.9\times10^{-2} $ &   & 98 & nonstructur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cellular & $ 1.8\times10^{-2} $ &   & 99 & subtyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & glycoprotein & $ 1.8\times10^{-2} $ &   & 100 & receptor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_25.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biophysics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & protein & $ 5.6\times10^{-2} $ &   & 51 & receptor & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & bind & $ 4.2\times10^{-2} $ &   & 52 & signal & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cell & $ 3.8\times10^{-2} $ &   & 53 & phosphoryl & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & membran & $ 2\times10^{-2} $ &   & 54 & target & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & paper & $ 1.9\times10^{-2} $ &   & 55 & fold & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conform & $ 1.6\times10^{-2} $ &   & 56 & bilay & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & angstrom & $ 1.6\times10^{-2} $ &   & 57 & suggest & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & molecular & $ 1.6\times10^{-2} $ &   & 58 & kinas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & molecul & $ 1.5\times10^{-2} $ &   & 59 & play & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & induc & $ 1.5\times10^{-2} $ &   & 60 & strand & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & activ & $ 1.5\times10^{-2} $ &   & 61 & coli & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & interact & $ 1.4\times10^{-2} $ &   & 62 & dimer & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & regul & $ 1.4\times10^{-2} $ &   & 63 & intracellular & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & enzym & $ 1.4\times10^{-2} $ &   & 64 & escherichia & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & residu & $ 1.3\times10^{-2} $ &   & 65 & physiolog & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & fluoresc & $ 1.3\times10^{-2} $ &   & 66 & extracellular & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & human & $ 1.3\times10^{-2} $ &   & 67 & problem & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & inhibit & $ 1.2\times10^{-2} $ &   & 68 & complex & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & express & $ 1.2\times10^{-2} $ &   & 69 & resolut & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mechan & $ 1.1\times10^{-2} $ &   & 70 & manag & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & role & $ 1\times10^{-2} $ &   & 71 & ligand & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & lipid & $ 1\times10^{-2} $ &   & 72 & purifi & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & domain & $ 9.3\times10^{-3} $ &   & 73 & motif & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & structur & $ 9.2\times10^{-3} $ &   & 74 & subunit & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & helix & $ 9.1\times10^{-3} $ &   & 75 & atp & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & beta & $ 9.1\times10^{-3} $ &   & 76 & transcript & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & affin & $ 8.7\times10^{-3} $ &   & 77 & oper & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cellular & $ 8.6\times10^{-3} $ &   & 78 & year & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & vitro & $ 8.6\times10^{-3} $ &   & 79 & cancer & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crystal & $ 8.4\times10^{-3} $ &   & 80 & catalyz & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & acid & $ 8.2\times10^{-3} $ &   & 81 & apoptosi & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & dna & $ 8.2\times10^{-3} $ &   & 82 & phospholipid & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & assay & $ 8.2\times10^{-3} $ &   & 83 & immobil & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mediat & $ 8.1\times10^{-3} $ &   & 84 & dock & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & termin & $ 8.1\times10^{-3} $ &   & 85 & mutat & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & vivo & $ 8\times10^{-3} $ &   & 86 & biomechan & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & helic & $ 8\times10^{-3} $ &   & 87 & homolog & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pathway & $ 7.8\times10^{-3} $ &   & 88 & object & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tissu & $ 7.8\times10^{-3} $ &   & 89 & drug & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & peptid & $ 7.8\times10^{-3} $ &   & 90 & social & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & biosensor & $ 7.6\times10^{-3} $ &   & 91 & substrat & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & alpha & $ 7.4\times10^{-3} $ &   & 92 & gene & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & amino & $ 7.4\times10^{-3} $ &   & 93 & catalyt & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & hydrophob & $ 7.2\times10^{-3} $ &   & 94 & involv & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & inhibitor & $ 7.1\times10^{-3} $ &   & 95 & depend & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & mutant & $ 7.1\times10^{-3} $ &   & 96 & transmembran & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & site & $ 6.9\times10^{-3} $ &   & 97 & label & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & overexpress & $ 6.8\times10^{-3} $ &   & 98 & sensit & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & biolog & $ 6.7\times10^{-3} $ &   & 99 & reveal & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & function & $ 6.6\times10^{-3} $ &   & 100 & prolifer & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_250.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Water Resources}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 1.4\times10^{-1} $ &   & 51 & zone & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & hydrolog & $ 6.9\times10^{-2} $ &   & 52 & drink & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & river & $ 6.8\times10^{-2} $ &   & 53 & eros & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & groundwat & $ 6\times10^{-2} $ &   & 54 & coastal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & soil & $ 3.8\times10^{-2} $ &   & 55 & storm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & rainfal & $ 3.8\times10^{-2} $ &   & 56 & ecosystem & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & runoff & $ 3.8\times10^{-2} $ &   & 57 & estim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & flow & $ 3.7\times10^{-2} $ &   & 58 & impact & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & flood & $ 3.5\times10^{-2} $ &   & 59 & resourc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & catchment & $ 3.4\times10^{-2} $ &   & 60 & region & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hydraul & $ 3.4\times10^{-2} $ &   & 61 & calibr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & aquif & $ 3.4\times10^{-2} $ &   & 62 & indic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & basin & $ 3.4\times10^{-2} $ &   & 63 & bed & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & wastewat & $ 3.1\times10^{-2} $ &   & 64 & condit & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & climat & $ 2.7\times10^{-2} $ &   & 65 & slope & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sediment & $ 2.7\times10^{-2} $ &   & 66 & period & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & area & $ 2.4\times10^{-2} $ &   & 67 & flux & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & irrig & $ 2.2\times10^{-2} $ &   & 68 & hydrogeolog & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & watersh & $ 2.2\times10^{-2} $ &   & 69 & suspend & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & patient & $ 2.1\times10^{-2} $ &   & 70 & sand & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & remov & $ 1.9\times10^{-2} $ &   & 71 & variabl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & precipit & $ 1.9\times10^{-2} $ &   & 72 & surfac & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & land & $ 1.9\times10^{-2} $ &   & 73 & locat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & streamflow & $ 1.9\times10^{-2} $ &   & 74 & suppli & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & discharg & $ 1.9\times10^{-2} $ &   & 75 & subsurfac & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & concentr & $ 1.8\times10^{-2} $ &   & 76 & hydrograph & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & season & $ 1.8\times10^{-2} $ &   & 77 & station & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & manag & $ 1.8\times10^{-2} $ &   & 78 & diseas & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pollut & $ 1.7\times10^{-2} $ &   & 79 & drought & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & model & $ 1.7\times10^{-2} $ &   & 80 & shallow & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & conclus & $ 1.6\times10^{-2} $ &   & 81 & distribut & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & evapotranspir & $ 1.6\times10^{-2} $ &   & 82 & veget & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & agricultur & $ 1.6\times10^{-2} $ &   & 83 & desalin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & contamin & $ 1.5\times10^{-2} $ &   & 84 & osmosi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & effluent & $ 1.5\times10^{-2} $ &   & 85 & weather & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & spatial & $ 1.4\times10^{-2} $ &   & 86 & background & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & annual & $ 1.3\times10^{-2} $ &   & 87 & semiarid & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & recharg & $ 1.3\times10^{-2} $ &   & 88 & meteorolog & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & depth & $ 1.3\times10^{-2} $ &   & 89 & cell & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scale & $ 1.3\times10^{-2} $ &   & 90 & batch & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & drainag & $ 1.3\times10^{-2} $ &   & 91 & tempor & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & clinic & $ 1.3\times10^{-2} $ &   & 92 & downstream & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & stream & $ 1.2\times10^{-2} $ &   & 93 & cod & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & reservoir & $ 1.1\times10^{-2} $ &   & 94 & sourc & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dissolv & $ 1.1\times10^{-2} $ &   & 95 & uncertainti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & dam & $ 1.1\times10^{-2} $ &   & 96 & studi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & sludg & $ 1.1\times10^{-2} $ &   & 97 & wetland & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & environment & $ 1.1\times10^{-2} $ &   & 98 & plant & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & urban & $ 1.1\times10^{-2} $ &   & 99 & rain & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & lake & $ 1.1\times10^{-2} $ &   & 100 & use & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_251.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Women's Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & women & $ 2.4\times10^{-1} $ &   & 51 & live & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & gender & $ 1.3\times10^{-1} $ &   & 52 & intersect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & feminist & $ 1.2\times10^{-1} $ &   & 53 & care & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sexual & $ 5.3\times10^{-2} $ &   & 54 & relationship & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & violenc & $ 5.1\times10^{-2} $ &   & 55 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & articl & $ 5\times10^{-2} $ &   & 56 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 4.9\times10^{-2} $ &   & 57 & domest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & men & $ 3.7\times10^{-2} $ &   & 58 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & femal & $ 3.6\times10^{-2} $ &   & 59 & empower & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & femin & $ 3.4\times10^{-2} $ &   & 60 & polici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & argu & $ 3.3\times10^{-2} $ &   & 61 & practic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & polit & $ 3.3\times10^{-2} $ &   & 62 & american & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & masculin & $ 2.8\times10^{-2} $ &   & 63 & activist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & interview & $ 2.6\times10^{-2} $ &   & 64 & effici & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & discours & $ 2.3\times10^{-2} $ &   & 65 & among & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & health & $ 2.3\times10^{-2} $ &   & 66 & obtain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & draw & $ 2.1\times10^{-2} $ &   & 67 & seek & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & intim & $ 2.1\times10^{-2} $ &   & 68 & scholar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & explor & $ 2.1\times10^{-2} $ &   & 69 & transnat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & partner & $ 2\times10^{-2} $ &   & 70 & perform & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & victim & $ 2\times10^{-2} $ &   & 71 & norm & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & examin & $ 1.9\times10^{-2} $ &   & 72 & perpetr & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & narrat & $ 1.9\times10^{-2} $ &   & 73 & focus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & particip & $ 1.8\times10^{-2} $ &   & 74 & lesbian & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & woman & $ 1.7\times10^{-2} $ &   & 75 & sexist & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & feminin & $ 1.7\times10^{-2} $ &   & 76 & paramet & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cultur & $ 1.7\times10^{-2} $ &   & 77 & public & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & research & $ 1.5\times10^{-2} $ &   & 78 & properti & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & result & $ 1.5\times10^{-2} $ &   & 79 & pregnanc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & engag & $ 1.5\times10^{-2} $ &   & 80 & racial & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & famili & $ 1.5\times10^{-2} $ &   & 81 & ideolog & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & stereotyp & $ 1.5\times10^{-2} $ &   & 82 & surfac & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ipv & $ 1.4\times10^{-2} $ &   & 83 & patriarch & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cell & $ 1.4\times10^{-2} $ &   & 84 & psycholog & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & societi & $ 1.3\times10^{-2} $ &   & 85 & survey & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & nation & $ 1.3\times10^{-2} $ &   & 86 & qualit & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ident & $ 1.3\times10^{-2} $ &   & 87 & marriag & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & oppress & $ 1.3\times10^{-2} $ &   & 88 & debat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & critiqu & $ 1.2\times10^{-2} $ &   & 89 & labor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & mother & $ 1.2\times10^{-2} $ &   & 90 & abus & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & context & $ 1.2\times10^{-2} $ &   & 91 & show & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & queer & $ 1.2\times10^{-2} $ &   & 92 & communiti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & male & $ 1.2\times10^{-2} $ &   & 93 & work & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & heterosexu & $ 1.2\times10^{-2} $ &   & 94 & heteronorm & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & negoti & $ 1.2\times10^{-2} $ &   & 95 & inequ & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & sexism & $ 1.2\times10^{-2} $ &   & 96 & energi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & discurs & $ 1.2\times10^{-2} $ &   & 97 & right & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & sex & $ 1.2\times10^{-2} $ &   & 98 & reproduct & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & educ & $ 1.2\times10^{-2} $ &   & 99 & question & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & race & $ 1.2\times10^{-2} $ &   & 100 & ethnic & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_252.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Zoology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.9\times10^{-1} $ &   & 51 & southern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & genus & $ 7.2\times10^{-2} $ &   & 52 & island & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & nov & $ 4\times10^{-2} $ &   & 53 & collect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & habitat & $ 3.9\times10^{-2} $ &   & 54 & abund & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & femal & $ 3.9\times10^{-2} $ &   & 55 & conserv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & male & $ 3.8\times10^{-2} $ &   & 56 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & describ & $ 2.6\times10^{-2} $ &   & 57 & insect & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & anim & $ 2.5\times10^{-2} $ &   & 58 & simul & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & predat & $ 2.4\times10^{-2} $ &   & 59 & sex & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & genera & $ 2.3\times10^{-2} $ &   & 60 & south & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & method & $ 2.2\times10^{-2} $ &   & 61 & perform & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & reproduct & $ 2.1\times10^{-2} $ &   & 62 & pattern & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & morpholog & $ 2.1\times10^{-2} $ &   & 63 & nest & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & record & $ 2\times10^{-2} $ &   & 64 & suggest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & bird & $ 1.9\times10^{-2} $ &   & 65 & gen & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 1.9\times10^{-2} $ &   & 66 & clade & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & taxonom & $ 1.8\times10^{-2} $ &   & 67 & neotrop & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & charact & $ 1.8\times10^{-2} $ &   & 68 & sexual & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & patient & $ 1.8\times10^{-2} $ &   & 69 & lizard & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & fish & $ 1.8\times10^{-2} $ &   & 70 & captiv & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & ecolog & $ 1.8\times10^{-2} $ &   & 71 & food & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & taxa & $ 1.7\times10^{-2} $ &   & 72 & ventral & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & specimen & $ 1.7\times10^{-2} $ &   & 73 & mitochondri & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & forag & $ 1.7\times10^{-2} $ &   & 74 & trait & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & popul & $ 1.7\times10^{-2} $ &   & 75 & properti & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & phylogenet & $ 1.7\times10^{-2} $ &   & 76 & frog & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mate & $ 1.7\times10^{-2} $ &   & 77 & amphibian & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & redescrib & $ 1.7\times10^{-2} $ &   & 78 & improv & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & mammal & $ 1.6\times10^{-2} $ &   & 79 & solut & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & prey & $ 1.5\times10^{-2} $ &   & 80 & subspeci & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & egg & $ 1.4\times10^{-2} $ &   & 81 & eastern & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & bodi & $ 1.4\times10^{-2} $ &   & 82 & larval & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & synonym & $ 1.4\times10^{-2} $ &   & 83 & seta & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fauna & $ 1.4\times10^{-2} $ &   & 84 & algorithm & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & conspecif & $ 1.3\times10^{-2} $ &   & 85 & northern & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & larva & $ 1.3\times10^{-2} $ &   & 86 & divers & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dorsal & $ 1.3\times10^{-2} $ &   & 87 & nematod & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & endem & $ 1.3\times10^{-2} $ &   & 88 & propos & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & new & $ 1.3\times10^{-2} $ &   & 89 & distinguish & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & breed & $ 1.2\times10^{-2} $ &   & 90 & taxon & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & primat & $ 1.2\times10^{-2} $ &   & 91 & morphometr & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & season & $ 1.2\times10^{-2} $ &   & 92 & wildlif & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & juvenil & $ 1.2\times10^{-2} $ &   & 93 & behaviour & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & forest & $ 1.2\times10^{-2} $ &   & 94 & feed & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & adult & $ 1.1\times10^{-2} $ &   & 95 & north & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & genitalia & $ 1.1\times10^{-2} $ &   & 96 & coi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & congen & $ 1.1\times10^{-2} $ &   & 97 & offspr & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & individu & $ 1.1\times10^{-2} $ &   & 98 & synonymi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & known & $ 1.1\times10^{-2} $ &   & 99 & model & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & brazil & $ 1.1\times10^{-2} $ &   & 100 & inhabit & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_26.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Biotechnology and Applied Microbiology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & gene & $ 5.4\times10^{-2} $ &   & 51 & microalga & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & strain & $ 3\times10^{-2} $ &   & 52 & biofuel & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & genom & $ 3\times10^{-2} $ &   & 53 & potenti & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & product & $ 2.9\times10^{-2} $ &   & 54 & concentr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ferment & $ 2.9\times10^{-2} $ &   & 55 & virus & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cell & $ 2.9\times10^{-2} $ &   & 56 & fold & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & protein & $ 2.8\times10^{-2} $ &   & 57 & sugar & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sequenc & $ 2.7\times10^{-2} $ &   & 58 & 16s & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & enzym & $ 2.6\times10^{-2} $ &   & 59 & medium & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & express & $ 2.3\times10^{-2} $ &   & 60 & transcriptom & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & paper & $ 2.2\times10^{-2} $ &   & 61 & hydrolysi & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & cultur & $ 2\times10^{-2} $ &   & 62 & bacterium & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & acid & $ 2\times10^{-2} $ &   & 63 & specif & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & biomass & $ 2\times10^{-2} $ &   & 64 & mutant & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & coli & $ 2\times10^{-2} $ &   & 65 & propos & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & bacteria & $ 1.8\times10^{-2} $ &   & 66 & biotechnolog & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & escherichia & $ 1.8\times10^{-2} $ &   & 67 & human & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & microbi & $ 1.6\times10^{-2} $ &   & 68 & rrna & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & bacteri & $ 1.6\times10^{-2} $ &   & 69 & biosynthesi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & produc & $ 1.6\times10^{-2} $ &   & 70 & amino & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & recombin & $ 1.5\times10^{-2} $ &   & 71 & cellulas & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & isol & $ 1.5\times10^{-2} $ &   & 72 & vitro & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dna & $ 1.4\times10^{-2} $ &   & 73 & inhibit & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & yeast & $ 1.4\times10^{-2} $ &   & 74 & feedstock & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & assay & $ 1.3\times10^{-2} $ &   & 75 & theori & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & pcr & $ 1.2\times10^{-2} $ &   & 76 & pathway & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & purifi & $ 1.2\times10^{-2} $ &   & 77 & plasmid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & clone & $ 1.2\times10^{-2} $ &   & 78 & pseudomona & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & growth & $ 1.1\times10^{-2} $ &   & 79 & sludg & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & transcript & $ 1.1\times10^{-2} $ &   & 80 & xylos & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & biolog & $ 1.1\times10^{-2} $ &   & 81 & seq & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & bioreactor & $ 1.1\times10^{-2} $ &   & 82 & simul & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & activ & $ 1\times10^{-2} $ &   & 83 & detect & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cultiv & $ 1\times10^{-2} $ &   & 84 & molecular & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & plant & $ 1\times10^{-2} $ &   & 85 & kda & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & yield & $ 1\times10^{-2} $ &   & 86 & fungal & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & batch & $ 1\times10^{-2} $ &   & 87 & ethanol & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & bacillus & $ 9.7\times10^{-3} $ &   & 88 & flask & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & enzymat & $ 9.4\times10^{-3} $ &   & 89 & stem & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & microorgan & $ 9.3\times10^{-3} $ &   & 90 & substrat & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & anaerob & $ 9.3\times10^{-3} $ &   & 91 & identifi & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & lignocellulos & $ 9.2\times10^{-3} $ &   & 92 & inocul & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & encod & $ 9.1\times10^{-3} $ &   & 93 & biofilm & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & pathogen & $ 9.1\times10^{-3} $ &   & 94 & immobil & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & metabol & $ 8.9\times10^{-3} $ &   & 95 & heterolog & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & cerevisia & $ 8.8\times10^{-3} $ &   & 96 & aspergillus & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & saccharomyc & $ 8.6\times10^{-3} $ &   & 97 & extracellular & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & glucos & $ 8.5\times10^{-3} $ &   & 98 & contain & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & genet & $ 8.5\times10^{-3} $ &   & 99 & phenotyp & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & rna & $ 8.5\times10^{-3} $ &   & 100 & pichia & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_27.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Business}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & firm & $ 8.4\times10^{-2} $ &   & 51 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & market & $ 8\times10^{-2} $ &   & 52 & advertis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & busi & $ 7.8\times10^{-2} $ &   & 53 & focus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & research & $ 6.2\times10^{-2} $ &   & 54 & treatment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & compani & $ 5.9\times10^{-2} $ &   & 55 & influenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & manag & $ 4.6\times10^{-2} $ &   & 56 & develop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & innov & $ 3.6\times10^{-2} $ &   & 57 & govern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & organiz & $ 3.6\times10^{-2} $ &   & 58 & sale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & financi & $ 3.5\times10^{-2} $ &   & 59 & ventur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & corpor & $ 3.5\times10^{-2} $ &   & 60 & draw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & empir & $ 3.1\times10^{-2} $ &   & 61 & perceiv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & consum & $ 2.9\times10^{-2} $ &   & 62 & retail & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & econom & $ 2.9\times10^{-2} $ &   & 63 & profit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & social & $ 2.8\times10^{-2} $ &   & 64 & price & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & employe & $ 2.7\times10^{-2} $ &   & 65 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & strateg & $ 2.6\times10^{-2} $ &   & 66 & impact & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & brand & $ 2.6\times10^{-2} $ &   & 67 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & enterpris & $ 2.6\times10^{-2} $ &   & 68 & polici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & custom & $ 2.6\times10^{-2} $ &   & 69 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & manageri & $ 2.5\times10^{-2} $ &   & 70 & foreign & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & find & $ 2.4\times10^{-2} $ &   & 71 & intern & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & economi & $ 2.3\times10^{-2} $ &   & 72 & smes & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & industri & $ 2.3\times10^{-2} $ &   & 73 & methodolog & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & competit & $ 2.3\times10^{-2} $ &   & 74 & institut & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & implic & $ 2.3\times10^{-2} $ &   & 75 & detect & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & capit & $ 2.2\times10^{-2} $ &   & 76 & conclus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & literatur & $ 2.1\times10^{-2} $ &   & 77 & anteced & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & countri & $ 2.1\times10^{-2} $ &   & 78 & intent & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & invest & $ 2\times10^{-2} $ &   & 79 & survey & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & entrepreneuri & $ 2\times10^{-2} $ &   & 80 & theoret & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & paper & $ 1.9\times10^{-2} $ &   & 81 & diseas & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cell & $ 1.9\times10^{-2} $ &   & 82 & financ & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & relationship & $ 1.8\times10^{-2} $ &   & 83 & strategi & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & practic & $ 1.8\times10^{-2} $ &   & 84 & stakehold & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & sector & $ 1.7\times10^{-2} $ &   & 85 & multin & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & entrepreneurship & $ 1.7\times10^{-2} $ &   & 86 & product & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perspect & $ 1.7\times10^{-2} $ &   & 87 & paramet & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & patient & $ 1.7\times10^{-2} $ &   & 88 & technolog & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & entrepreneur & $ 1.5\times10^{-2} $ &   & 89 & observ & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & theori & $ 1.5\times10^{-2} $ &   & 90 & acid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & knowledg & $ 1.5\times10^{-2} $ &   & 91 & opportun & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & servic & $ 1.5\times10^{-2} $ &   & 92 & investor & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & context & $ 1.4\times10^{-2} $ &   & 93 & public & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & articl & $ 1.4\times10^{-2} $ &   & 94 & percept & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & purchas & $ 1.4\times10^{-2} $ &   & 95 & make & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & decis & $ 1.3\times10^{-2} $ &   & 96 & asset & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & author & $ 1.3\times10^{-2} $ &   & 97 & crisi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & resourc & $ 1.3\times10^{-2} $ &   & 98 & properti & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & temperatur & $ 1.3\times10^{-2} $ &   & 99 & import & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & conceptu & $ 1.3\times10^{-2} $ &   & 100 & gene & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_28.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Business, Finance}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & market & $ 1.1\times10^{-1} $ &   & 51 & default & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & financi & $ 1.1\times10^{-1} $ &   & 52 & account & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & firm & $ 7\times10^{-2} $ &   & 53 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & price & $ 6.1\times10^{-2} $ &   & 54 & privat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & investor & $ 5.9\times10^{-2} $ &   & 55 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & stock & $ 5.4\times10^{-2} $ &   & 56 & european & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & bank & $ 4.6\times10^{-2} $ &   & 57 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & asset & $ 4.5\times10^{-2} $ &   & 58 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & crisi & $ 4.4\times10^{-2} $ &   & 59 & institut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & return & $ 3.8\times10^{-2} $ &   & 60 & incent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & capit & $ 3.7\times10^{-2} $ &   & 61 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & compani & $ 3.5\times10^{-2} $ &   & 62 & auditor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & econom & $ 3.5\times10^{-2} $ &   & 63 & conclus & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & invest & $ 3.5\times10^{-2} $ &   & 64 & experiment & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & trade & $ 3.3\times10^{-2} $ &   & 65 & czech & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & equiti & $ 3.3\times10^{-2} $ &   & 66 & industri & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & economi & $ 3.2\times10^{-2} $ &   & 67 & impact & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & corpor & $ 3.2\times10^{-2} $ &   & 68 & evid & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & credit & $ 3\times10^{-2} $ &   & 69 & audit & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & financ & $ 3\times10^{-2} $ &   & 70 & public & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & countri & $ 3\times10^{-2} $ &   & 71 & valuat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & portfolio & $ 3\times10^{-2} $ &   & 72 & disclosur & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & find & $ 2.9\times10^{-2} $ &   & 73 & romania & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & empir & $ 2.8\times10^{-2} $ &   & 74 & transact & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & debt & $ 2.7\times10^{-2} $ &   & 75 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 2.5\times10^{-2} $ &   & 76 & innov & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & busi & $ 2.4\times10^{-2} $ &   & 77 & romanian & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & volatil & $ 2.4\times10^{-2} $ &   & 78 & ownership & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & polici & $ 2.1\times10^{-2} $ &   & 79 & ceo & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & earn & $ 2\times10^{-2} $ &   & 80 & forecast & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & risk & $ 2\times10^{-2} $ &   & 81 & research & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & loan & $ 1.9\times10^{-2} $ &   & 82 & acid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.8\times10^{-2} $ &   & 83 & insur & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fund & $ 1.8\times10^{-2} $ &   & 84 & borrow & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & manag & $ 1.8\times10^{-2} $ &   & 85 & period & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & govern & $ 1.7\times10^{-2} $ &   & 86 & competit & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.7\times10^{-2} $ &   & 87 & sovereign & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & sharehold & $ 1.7\times10^{-2} $ &   & 88 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & enterpris & $ 1.6\times10^{-2} $ &   & 89 & crise & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & macroeconom & $ 1.6\times10^{-2} $ &   & 90 & euro & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sector & $ 1.6\times10^{-2} $ &   & 91 & intern & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & cash & $ 1.6\times10^{-2} $ &   & 92 & detect & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & premium & $ 1.5\times10^{-2} $ &   & 93 & list & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & tax & $ 1.5\times10^{-2} $ &   & 94 & republ & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & profit & $ 1.5\times10^{-2} $ &   & 95 & speci & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & monetari & $ 1.4\times10^{-2} $ &   & 96 & rang & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hedg & $ 1.4\times10^{-2} $ &   & 97 & lend & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & temperatur & $ 1.3\times10^{-2} $ &   & 98 & electron & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & foreign & $ 1.3\times10^{-2} $ &   & 99 & sell & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & announc & $ 1.2\times10^{-2} $ &   & 100 & dividend & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_29.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cardiac and Cardiovascular Systems}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.8\times10^{-1} $ &   & 51 & hospit & $ 2.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cardiac & $ 1.6\times10^{-1} $ &   & 52 & median & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1.5\times10^{-1} $ &   & 53 & cardiomyopathi & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & coronari & $ 1.4\times10^{-1} $ &   & 54 & revascular & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & heart & $ 1.4\times10^{-1} $ &   & 55 & multivari & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ventricular & $ 1.4\times10^{-1} $ &   & 56 & confid & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & myocardi & $ 1.1\times10^{-1} $ &   & 57 & hypertens & $ 2.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & arteri & $ 1.1\times10^{-1} $ &   & 58 & month & $ 2.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & left & $ 9.3\times10^{-2} $ &   & 59 & dysfunct & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & background & $ 8.4\times10^{-2} $ &   & 60 & signific & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & atrial & $ 7.7\times10^{-2} $ &   & 61 & baselin & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & infarct & $ 7\times10^{-2} $ &   & 62 & angiographi & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & aortic & $ 6.9\times10^{-2} $ &   & 63 & intervent & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & cardiovascular & $ 6.8\times10^{-2} $ &   & 64 & result & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & mortal & $ 6.2\times10^{-2} $ &   & 65 & pci & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & risk & $ 6\times10^{-2} $ &   & 66 & hazard & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & echocardiographi & $ 5.8\times10^{-2} $ &   & 67 & stroke & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & underw & $ 5.7\times10^{-2} $ &   & 68 & transcathet & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & year & $ 5.5\times10^{-2} $ &   & 69 & complic & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & valv & $ 5.4\times10^{-2} $ &   & 70 & vascular & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & method & $ 5.3\times10^{-2} $ &   & 71 & right & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & fibril & $ 4.8\times10^{-2} $ &   & 72 & event & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & eject & $ 4.7\times10^{-2} $ &   & 73 & therapi & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & clinic & $ 4.5\times10^{-2} $ &   & 74 & object & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & percutan & $ 4.5\times10^{-2} $ &   & 75 & surgic & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & diseas & $ 4.5\times10^{-2} $ &   & 76 & prospect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & systol & $ 4.5\times10^{-2} $ &   & 77 & aim & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & associ & $ 4.1\times10^{-2} $ &   & 78 & ventricl & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & failur & $ 4.1\times10^{-2} $ &   & 79 & assess & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & pulmonari & $ 4\times10^{-2} $ &   & 80 & group & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & age & $ 4\times10^{-2} $ &   & 81 & postop & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & death & $ 4\times10^{-2} $ &   & 82 & cohort & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & outcom & $ 4\times10^{-2} $ &   & 83 & defibril & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & echocardiograph & $ 3.4\times10^{-2} $ &   & 84 & adjust & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mitral & $ 3.3\times10^{-2} $ &   & 85 & independ & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & follow & $ 3.3\times10^{-2} $ &   & 86 & cardiopulmonari & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stenosi & $ 3.3\times10^{-2} $ &   & 87 & ischem & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & implant & $ 3.3\times10^{-2} $ &   & 88 & enrol & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stent & $ 3.2\times10^{-2} $ &   & 89 & septal & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 3.2\times10^{-2} $ &   & 90 & mean & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & diastol & $ 3.2\times10^{-2} $ &   & 91 & ecg & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & undergo & $ 3.1\times10^{-2} $ &   & 92 & procedur & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & acut & $ 3.1\times10^{-2} $ &   & 93 & inhospit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & regurgit & $ 3\times10^{-2} $ &   & 94 & atherosclerosi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & consecut & $ 3\times10^{-2} $ &   & 95 & aorta & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bypass & $ 3\times10^{-2} $ &   & 96 & blood & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & surgeri & $ 3\times10^{-2} $ &   & 97 & advers & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & interv & $ 2.9\times10^{-2} $ &   & 98 & tachycardia & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & predictor & $ 2.9\times10^{-2} $ &   & 99 & cathet & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & arrhythmia & $ 2.8\times10^{-2} $ &   & 100 & day & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_3.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agricultural Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & biomass & $ 6.8\times10^{-2} $ &   & 51 & soil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & product & $ 6\times10^{-2} $ &   & 52 & fatti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & yield & $ 4.1\times10^{-2} $ &   & 53 & saccharif & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & anaerob & $ 3.1\times10^{-2} $ &   & 54 & solid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & content & $ 2.9\times10^{-2} $ &   & 55 & corn & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ferment & $ 2.9\times10^{-2} $ &   & 56 & fuel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & crop & $ 2.9\times10^{-2} $ &   & 57 & enzymat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sludg & $ 2.6\times10^{-2} $ &   & 58 & manur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & feedstock & $ 2.6\times10^{-2} $ &   & 59 & wood & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dri & $ 2.5\times10^{-2} $ &   & 60 & extract & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & oil & $ 2.4\times10^{-2} $ &   & 61 & respect & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pretreat & $ 2.3\times10^{-2} $ &   & 62 & degre & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & microalga & $ 2.3\times10^{-2} $ &   & 63 & microalg & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & irrig & $ 2.3\times10^{-2} $ &   & 64 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & remov & $ 2.1\times10^{-2} $ &   & 65 & pyrolysi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & lignin & $ 2\times10^{-2} $ &   & 66 & volatil & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & wastewat & $ 2\times10^{-2} $ &   & 67 & nutrient & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & plant & $ 2\times10^{-2} $ &   & 68 & bio & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & water & $ 2\times10^{-2} $ &   & 69 & biorefineri & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & bioga & $ 2\times10^{-2} $ &   & 70 & algal & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & biodiesel & $ 2\times10^{-2} $ &   & 71 & phenol & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & reactor & $ 1.9\times10^{-2} $ &   & 72 & wheat & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & cultiv & $ 1.9\times10^{-2} $ &   & 73 & chemic & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & digest & $ 1.8\times10^{-2} $ &   & 74 & stover & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & lignocellulos & $ 1.8\times10^{-2} $ &   & 75 & effici & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & biofuel & $ 1.8\times10^{-2} $ &   & 76 & bioenergi & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & produc & $ 1.8\times10^{-2} $ &   & 77 & fruit & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & agricultur & $ 1.8\times10^{-2} $ &   & 78 & total & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & hydrolysi & $ 1.8\times10^{-2} $ &   & 79 & condit & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & batch & $ 1.7\times10^{-2} $ &   & 80 & background & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.7\times10^{-2} $ &   & 81 & xylos & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & acid & $ 1.7\times10^{-2} $ &   & 82 & maximum & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cellulos & $ 1.7\times10^{-2} $ &   & 83 & higher & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & straw & $ 1.6\times10^{-2} $ &   & 84 & lipid & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & ethanol & $ 1.6\times10^{-2} $ &   & 85 & acet & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cod & $ 1.5\times10^{-2} $ &   & 86 & paper & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & sugar & $ 1.5\times10^{-2} $ &   & 87 & seed & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & wast & $ 1.5\times10^{-2} $ &   & 88 & bioethanol & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hemicellulos & $ 1.5\times10^{-2} $ &   & 89 & carbon & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & highest & $ 1.5\times10^{-2} $ &   & 90 & ammonia & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & nitrogen & $ 1.4\times10^{-2} $ &   & 91 & temperatur & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & methan & $ 1.4\times10^{-2} $ &   & 92 & hydrolys & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & harvest & $ 1.4\times10^{-2} $ &   & 93 & rice & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & microbi & $ 1.4\times10^{-2} $ &   & 94 & farm & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & chlorella & $ 1.4\times10^{-2} $ &   & 95 & biochar & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & bioreactor & $ 1.3\times10^{-2} $ &   & 96 & amount & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & conclus & $ 1.3\times10^{-2} $ &   & 97 & evapotranspir & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & concentr & $ 1.3\times10^{-2} $ &   & 98 & industri & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & moistur & $ 1.3\times10^{-2} $ &   & 99 & cellulas & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & effluent & $ 1.2\times10^{-2} $ &   & 100 & composit & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_30.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cell and Tissue Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & stem & $ 2.4\times10^{-1} $ &   & 51 & growth & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 2\times10^{-1} $ &   & 52 & transcript & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & mesenchym & $ 1\times10^{-1} $ &   & 53 & cocultur & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & pluripot & $ 9.3\times10^{-2} $ &   & 54 & extracellular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & differenti & $ 8\times10^{-2} $ &   & 55 & factor & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & tissu & $ 7.5\times10^{-2} $ &   & 56 & regul & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & progenitor & $ 7.2\times10^{-2} $ &   & 57 & protein & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & bone & $ 6.9\times10^{-2} $ &   & 58 & sox2 & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & embryon & $ 6.6\times10^{-2} $ &   & 59 & chondrocyt & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & express & $ 6.3\times10^{-2} $ &   & 60 & endotheli & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mscs & $ 6.2\times10^{-2} $ &   & 61 & paper & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & vitro & $ 6.1\times10^{-2} $ &   & 62 & adipos & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cultur & $ 5.9\times10^{-2} $ &   & 63 & cellular & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & human & $ 5.3\times10^{-2} $ &   & 64 & nanog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & transplant & $ 5.1\times10^{-2} $ &   & 65 & promot & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & regener & $ 5.1\times10^{-2} $ &   & 66 & phenotyp & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & marrow & $ 5\times10^{-2} $ &   & 67 & upregul & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & regen & $ 5\times10^{-2} $ &   & 68 & fate & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & vivo & $ 4.9\times10^{-2} $ &   & 69 & graft & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & prolifer & $ 4.8\times10^{-2} $ &   & 70 & engraft & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & stromal & $ 4.8\times10^{-2} $ &   & 71 & vascular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & scaffold & $ 4.7\times10^{-2} $ &   & 72 & osteoblast & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & msc & $ 4.1\times10^{-2} $ &   & 73 & histolog & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & lineag & $ 3.8\times10^{-2} $ &   & 74 & neural & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & selfrenew & $ 3.7\times10^{-2} $ &   & 75 & matrix & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & induc & $ 3.7\times10^{-2} $ &   & 76 & neuron & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & osteogen & $ 3.5\times10^{-2} $ &   & 77 & demonstr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & deriv & $ 3.5\times10^{-2} $ &   & 78 & somat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ipsc & $ 3.3\times10^{-2} $ &   & 79 & cd34 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fibroblast & $ 3.3\times10^{-2} $ &   & 80 & medicin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & collagen & $ 3.3\times10^{-2} $ &   & 81 & week & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & reprogram & $ 3.2\times10^{-2} $ &   & 82 & rat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & gene & $ 2.8\times10^{-2} $ &   & 83 & defect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & marker & $ 2.8\times10^{-2} $ &   & 84 & cord & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & mous & $ 2.8\times10^{-2} $ &   & 85 & morphogenet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & therapi & $ 2.8\times10^{-2} $ &   & 86 & matur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & multipot & $ 2.7\times10^{-2} $ &   & 87 & microenviron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hematopoiet & $ 2.7\times10^{-2} $ &   & 88 & seed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & engin & $ 2.4\times10^{-2} $ &   & 89 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & autolog & $ 2.4\times10^{-2} $ &   & 90 & format & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & esc & $ 2.4\times10^{-2} $ &   & 91 & embryoid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & repair & $ 2.3\times10^{-2} $ &   & 92 & adipogen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & hesc & $ 2.2\times10^{-2} $ &   & 93 & function & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cartilag & $ 2.2\times10^{-2} $ &   & 94 & biomateri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & implant & $ 2.2\times10^{-2} $ &   & 95 & hydrogel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & chondrogen & $ 2.1\times10^{-2} $ &   & 96 & heal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & oct4 & $ 2.1\times10^{-2} $ &   & 97 & stimul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & potenti & $ 2\times10^{-2} $ &   & 98 & signal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mice & $ 2\times10^{-2} $ &   & 99 & osteogenesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & therapeut & $ 2\times10^{-2} $ &   & 100 & injuri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_31.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cell Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & cell & $ 1.7\times10^{-1} $ &   & 51 & beta & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & express & $ 1.1\times10^{-1} $ &   & 52 & factor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & protein & $ 1\times10^{-1} $ &   & 53 & extracellular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & regul & $ 9.5\times10^{-2} $ &   & 54 & downregul & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & induc & $ 6.2\times10^{-2} $ &   & 55 & phenotyp & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & inhibit & $ 5.6\times10^{-2} $ &   & 56 & mutat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pathway & $ 5.3\times10^{-2} $ &   & 57 & embryon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & activ & $ 5.2\times10^{-2} $ &   & 58 & involv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & mediat & $ 5.2\times10^{-2} $ &   & 59 & rna & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & gene & $ 5.1\times10^{-2} $ &   & 60 & dna & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & transcript & $ 4.6\times10^{-2} $ &   & 61 & respons & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & role & $ 4.4\times10^{-2} $ &   & 62 & intracellular & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & kinas & $ 4.1\times10^{-2} $ &   & 63 & base & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & receptor & $ 3.8\times10^{-2} $ &   & 64 & alpha & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & prolifer & $ 3.7\times10^{-2} $ &   & 65 & chromatin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & signal & $ 3.7\times10^{-2} $ &   & 66 & mitochondri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paper & $ 3.6\times10^{-2} $ &   & 67 & fibroblast & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & human & $ 3.5\times10^{-2} $ &   & 68 & akt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & phosphoryl & $ 3.4\times10^{-2} $ &   & 69 & nuclear & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & promot & $ 3.4\times10^{-2} $ &   & 70 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & mice & $ 3.3\times10^{-2} $ &   & 71 & depend & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & bind & $ 3.2\times10^{-2} $ &   & 72 & play & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & tissu & $ 3.2\times10^{-2} $ &   & 73 & silenc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & apoptosi & $ 3.1\times10^{-2} $ &   & 74 & regulatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cellular & $ 3\times10^{-2} $ &   & 75 & migrat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & overexpress & $ 3\times10^{-2} $ &   & 76 & cytokin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vivo & $ 3\times10^{-2} $ &   & 77 & marker & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & vitro & $ 2.9\times10^{-2} $ &   & 78 & actin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tumor & $ 2.9\times10^{-2} $ &   & 79 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cancer & $ 2.9\times10^{-2} $ &   & 80 & ubiquitin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & stem & $ 2.9\times10^{-2} $ &   & 81 & cultur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & target & $ 2.7\times10^{-2} $ &   & 82 & repress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mous & $ 2.7\times10^{-2} $ &   & 83 & progenitor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & inhibitor & $ 2.6\times10^{-2} $ &   & 84 & neuron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & knockdown & $ 2.4\times10^{-2} $ &   & 85 & suppressor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mechan & $ 2.4\times10^{-2} $ &   & 86 & assay & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & function & $ 2.2\times10^{-2} $ &   & 87 & alter & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mesenchym & $ 2.1\times10^{-2} $ &   & 88 & molecular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suggest & $ 2\times10^{-2} $ &   & 89 & secret & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & differenti & $ 2\times10^{-2} $ &   & 90 & cytoplasm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & membran & $ 2\times10^{-2} $ &   & 91 & inflammatori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & upregul & $ 1.9\times10^{-2} $ &   & 92 & rat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & method & $ 1.9\times10^{-2} $ &   & 93 & level & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & therapeut & $ 1.9\times10^{-2} $ &   & 94 & autophagi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & stimul & $ 1.9\times10^{-2} $ &   & 95 & homeostasi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & mrna & $ 1.9\times10^{-2} $ &   & 96 & diseas & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & suppress & $ 1.8\times10^{-2} $ &   & 97 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mutant & $ 1.8\times10^{-2} $ &   & 98 & endotheli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & growth & $ 1.8\times10^{-2} $ &   & 99 & demonstr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & epitheli & $ 1.8\times10^{-2} $ &   & 100 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_32.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Analytical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & detect & $ 8.4\times10^{-2} $ &   & 51 & label & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & chromatographi & $ 8\times10^{-2} $ &   & 52 & simpl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & spectrometri & $ 6.9\times10^{-2} $ &   & 53 & voltammetri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sampl & $ 5.3\times10^{-2} $ &   & 54 & use & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & analyt & $ 4.9\times10^{-2} $ &   & 55 & microfluid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & liquid & $ 4.6\times10^{-2} $ &   & 56 & solvent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & sensit & $ 4\times10^{-2} $ &   & 57 & methanol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & limit & $ 3.9\times10^{-2} $ &   & 58 & esi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & chromatograph & $ 3.7\times10^{-2} $ &   & 59 & gold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & concentr & $ 3.7\times10^{-2} $ &   & 60 & monitor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & mass & $ 3.6\times10^{-2} $ &   & 61 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & quantif & $ 3.6\times10^{-2} $ &   & 62 & success & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & column & $ 3.5\times10^{-2} $ &   & 63 & develop & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & linear & $ 3.2\times10^{-2} $ &   & 64 & rapid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & recoveri & $ 3.1\times10^{-2} $ &   & 65 & quadrupol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & rang & $ 3\times10^{-2} $ &   & 66 & derivat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & separ & $ 2.8\times10^{-2} $ &   & 67 & capillari & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & extract & $ 2.8\times10^{-2} $ &   & 68 & buffer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & acid & $ 2.7\times10^{-2} $ &   & 69 & loq & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ion & $ 2.6\times10^{-2} $ &   & 70 & reproduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & elut & $ 2.5\times10^{-2} $ &   & 71 & nanoparticl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & lod & $ 2.5\times10^{-2} $ &   & 72 & spe & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & electrospray & $ 2.5\times10^{-2} $ &   & 73 & urin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & electrod & $ 2.4\times10^{-2} $ &   & 74 & deviat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ioniz & $ 2.3\times10^{-2} $ &   & 75 & aqueous & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & hplc & $ 2.3\times10^{-2} $ &   & 76 & quantit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & determin & $ 2.2\times10^{-2} $ &   & 77 & water & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & acetonitril & $ 2.2\times10^{-2} $ &   & 78 & c18 & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tandem & $ 2.2\times10^{-2} $ &   & 79 & metabolit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sensor & $ 2.2\times10^{-2} $ &   & 80 & probe & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & rsd & $ 2.1\times10^{-2} $ &   & 81 & simultan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & compound & $ 2\times10^{-2} $ &   & 82 & patient & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & electrochem & $ 1.9\times10^{-2} $ &   & 83 & spectromet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & interday & $ 1.9\times10^{-2} $ &   & 84 & reaction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & fluoresc & $ 1.9\times10^{-2} $ &   & 85 & chemic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & biosensor & $ 1.8\times10^{-2} $ &   & 86 & mixtur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & appli & $ 1.8\times10^{-2} $ &   & 87 & valid & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & immobil & $ 1.8\times10^{-2} $ &   & 88 & glassi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & method & $ 1.8\times10^{-2} $ &   & 89 & good & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & calibr & $ 1.7\times10^{-2} $ &   & 90 & high & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & prepar & $ 1.7\times10^{-2} $ &   & 91 & solid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & precis & $ 1.6\times10^{-2} $ &   & 92 & associ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & min & $ 1.6\times10^{-2} $ &   & 93 & solut & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & select & $ 1.6\times10^{-2} $ &   & 94 & gas & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & microextract & $ 1.6\times10^{-2} $ &   & 95 & year & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & phase & $ 1.5\times10^{-2} $ &   & 96 & spectroscopi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & preconcentr & $ 1.5\times10^{-2} $ &   & 97 & reagent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & spike & $ 1.5\times10^{-2} $ &   & 98 & coupl & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & assay & $ 1.4\times10^{-2} $ &   & 99 & obtain & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & standard & $ 1.4\times10^{-2} $ &   & 100 & analysi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_33.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Applied}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & acid & $ 3.9\times10^{-2} $ &   & 51 & contain & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & prepar & $ 2.3\times10^{-2} $ &   & 52 & algorithm & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & compound & $ 2.3\times10^{-2} $ &   & 53 & chitosan & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & patient & $ 1.9\times10^{-2} $ &   & 54 & problem & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & catalyst & $ 1.8\times10^{-2} $ &   & 55 & zeolit & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & content & $ 1.8\times10^{-2} $ &   & 56 & liquid & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & oil & $ 1.8\times10^{-2} $ &   & 57 & fatti & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & chromatographi & $ 1.8\times10^{-2} $ &   & 58 & gas & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & antioxid & $ 1.8\times10^{-2} $ &   & 59 & synthesi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & reaction & $ 1.7\times10^{-2} $ &   & 60 & radic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & phenol & $ 1.6\times10^{-2} $ &   & 61 & outcom & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & nmr & $ 1.5\times10^{-2} $ &   & 62 & polyphenol & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & food & $ 1.5\times10^{-2} $ &   & 63 & ethanol & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & polysaccharid & $ 1.5\times10^{-2} $ &   & 64 & amin & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & co2 & $ 1.4\times10^{-2} $ &   & 65 & emuls & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & extract & $ 1.4\times10^{-2} $ &   & 66 & ester & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & concentr & $ 1.4\times10^{-2} $ &   & 67 & amount & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 1.3\times10^{-2} $ &   & 68 & fruit & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & starch & $ 1.2\times10^{-2} $ &   & 69 & comput & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & product & $ 1.2\times10^{-2} $ &   & 70 & age & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & degre & $ 1.1\times10^{-2} $ &   & 71 & acet & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & aqueous & $ 1.1\times10^{-2} $ &   & 72 & carbon & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & activ & $ 1.1\times10^{-2} $ &   & 73 & methyl & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & chemic & $ 1.1\times10^{-2} $ &   & 74 & sem & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & adsorpt & $ 1.1\times10^{-2} $ &   & 75 & dri & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & solvent & $ 1.1\times10^{-2} $ &   & 76 & flavonoid & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & properti & $ 1.1\times10^{-2} $ &   & 77 & object & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & water & $ 1\times10^{-2} $ &   & 78 & infrar & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & solubl & $ 9.9\times10^{-3} $ &   & 79 & beta & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & spectroscopi & $ 9.8\times10^{-3} $ &   & 80 & sugar & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & catalyt & $ 9.5\times10^{-3} $ &   & 81 & anthocyanin & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & synthes & $ 9.2\times10^{-3} $ &   & 82 & find & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & dpph & $ 8.8\times10^{-3} $ &   & 83 & sodium & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cellulos & $ 8.8\times10^{-3} $ &   & 84 & particip & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & hplc & $ 8.7\times10^{-3} $ &   & 85 & mesopor & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & oxid & $ 8.7\times10^{-3} $ &   & 86 & data & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & clinic & $ 8.5\times10^{-3} $ &   & 87 & xrd & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & temperatur & $ 8.5\times10^{-3} $ &   & 88 & bioactiv & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & composit & $ 8.4\times10^{-3} $ &   & 89 & mixtur & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & yield & $ 8.4\times10^{-3} $ &   & 90 & isol & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ftir & $ 8.3\times10^{-3} $ &   & 91 & character & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & conclus & $ 8.2\times10^{-3} $ &   & 92 & physicochem & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & storag & $ 8.2\times10^{-3} $ &   & 93 & stabil & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gel & $ 8.2\times10^{-3} $ &   & 94 & microscopi & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & associ & $ 8.1\times10^{-3} $ &   & 95 & model & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & spectrometri & $ 8\times10^{-3} $ &   & 96 & set & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & scaveng & $ 8\times10^{-3} $ &   & 97 & viscos & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 7.8\times10^{-3} $ &   & 98 & surfact & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hydrolysi & $ 7.8\times10^{-3} $ &   & 99 & pore & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & propos & $ 7.7\times10^{-3} $ &   & 100 & glycosid & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_34.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Inorganic and Nuclear}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ligand & $ 1.5\times10^{-1} $ &   & 51 & spectra & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & ray & $ 1.1\times10^{-1} $ &   & 52 & synthesi & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & crystal & $ 9.7\times10^{-2} $ &   & 53 & catalyt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & complex & $ 9.5\times10^{-2} $ &   & 54 & pyridyl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & coordin & $ 8.4\times10^{-2} $ &   & 55 & supramolecular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & synthes & $ 8.2\times10^{-2} $ &   & 56 & trident & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diffract & $ 6.8\times10^{-2} $ &   & 57 & clo4 & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & reaction & $ 6.6\times10^{-2} $ &   & 58 & antiferromagnet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & compound & $ 6.1\times10^{-2} $ &   & 59 & moieti & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dot & $ 5.8\times10^{-2} $ &   & 60 & substitut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & bis & $ 5.6\times10^{-2} $ &   & 61 & distort & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & h2o & $ 5.3\times10^{-2} $ &   & 62 & salt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & structur & $ 5.3\times10^{-2} $ &   & 63 & react & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & center & $ 5.1\times10^{-2} $ &   & 64 & pph3 & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & nmr & $ 5.1\times10^{-2} $ &   & 65 & result & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & bond & $ 5\times10^{-2} $ &   & 66 & substitu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & character & $ 4.9\times10^{-2} $ &   & 67 & element & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & metal & $ 4.6\times10^{-2} $ &   & 68 & ruthenium & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & spectroscopi & $ 3.6\times10^{-2} $ &   & 69 & mononuclear & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ion & $ 3.4\times10^{-2} $ &   & 70 & model & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & atom & $ 3.3\times10^{-2} $ &   & 71 & schiff & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & anion & $ 3.2\times10^{-2} $ &   & 72 & develop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bridg & $ 2.8\times10^{-2} $ &   & 73 & dimer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & pyridin & $ 2.7\times10^{-2} $ &   & 74 & object & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & dft & $ 2.6\times10^{-2} $ &   & 75 & ring & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & dinuclear & $ 2.6\times10^{-2} $ &   & 76 & yield & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cation & $ 2.4\times10^{-2} $ &   & 77 & catalyst & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & crystallographi & $ 2.4\times10^{-2} $ &   & 78 & trigon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & prepar & $ 2.3\times10^{-2} $ &   & 79 & phenyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & paper & $ 2.3\times10^{-2} $ &   & 80 & copper & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & octahedr & $ 2.2\times10^{-2} $ &   & 81 & solvent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & hydrogen & $ 2.1\times10^{-2} $ &   & 82 & year & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & singl & $ 2.1\times10^{-2} $ &   & 83 & thf & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & conclus & $ 2\times10^{-2} $ &   & 84 & imidazol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & chelat & $ 2\times10^{-2} $ &   & 85 & pf6 & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & angstrom & $ 2\times10^{-2} $ &   & 86 & carboxyl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & vis & $ 2\times10^{-2} $ &   & 87 & phenanthrolin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & bipyridin & $ 1.9\times10^{-2} $ &   & 88 & oxid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & afford & $ 1.9\times10^{-2} $ &   & 89 & phosphin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & iii & $ 1.9\times10^{-2} $ &   & 90 & powder & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & patient & $ 1.8\times10^{-2} $ &   & 91 & methyl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & solid & $ 1.8\times10^{-2} $ &   & 92 & trinuclear & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & bident & $ 1.8\times10^{-2} $ &   & 93 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & spectroscop & $ 1.8\times10^{-2} $ &   & 94 & molecul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & luminesc & $ 1.7\times10^{-2} $ &   & 95 & steric & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & monoclin & $ 1.7\times10^{-2} $ &   & 96 & geometri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & acid & $ 1.6\times10^{-2} $ &   & 97 & phen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & eta & $ 1.6\times10^{-2} $ &   & 98 & format & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & electron & $ 1.6\times10^{-2} $ &   & 99 & problem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & hydrotherm & $ 1.6\times10^{-2} $ &   & 100 & crystallograph & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_35.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Medicinal}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & compound & $ 1.8\times10^{-1} $ &   & 51 & new & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & activ & $ 9.1\times10^{-2} $ &   & 52 & bioactiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & potent & $ 8\times10^{-2} $ &   & 53 & alkaloid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ic50 & $ 7.5\times10^{-2} $ &   & 54 & receptor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & inhibit & $ 5.3\times10^{-2} $ &   & 55 & scaffold & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & inhibitor & $ 5.2\times10^{-2} $ &   & 56 & discoveri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & drug & $ 5\times10^{-2} $ &   & 57 & affin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cytotox & $ 4.7\times10^{-2} $ &   & 58 & mcf & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & inhibitori & $ 4.6\times10^{-2} $ &   & 59 & antioxid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vitro & $ 4\times10^{-2} $ &   & 60 & synthesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & synthes & $ 3.8\times10^{-2} $ &   & 61 & target & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ethnopharmacolog & $ 3.7\times10^{-2} $ &   & 62 & pharmacokinet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cell & $ 3.4\times10^{-2} $ &   & 63 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dock & $ 3.2\times10^{-2} $ &   & 64 & pharmacolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & nmr & $ 3.1\times10^{-2} $ &   & 65 & oral & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & potenc & $ 3\times10^{-2} $ &   & 66 & substitu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & isol & $ 3\times10^{-2} $ &   & 67 & therapeut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & assay & $ 2.9\times10^{-2} $ &   & 68 & methyl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & paper & $ 2.7\times10^{-2} $ &   & 69 & biolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & bind & $ 2.6\times10^{-2} $ &   & 70 & induc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & seri & $ 2.6\times10^{-2} $ &   & 71 & evalu & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & deriv & $ 2.5\times10^{-2} $ &   & 72 & molecular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & spectroscop & $ 2.5\times10^{-2} $ &   & 73 & sar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & medicin & $ 2.4\times10^{-2} $ &   & 74 & antitumor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & acid & $ 2.1\times10^{-2} $ &   & 75 & alpha & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & structur & $ 2\times10^{-2} $ &   & 76 & chemic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & anticanc & $ 2\times10^{-2} $ &   & 77 & a549 & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & analogu & $ 2\times10^{-2} $ &   & 78 & protein & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cancer & $ 1.9\times10^{-2} $ &   & 79 & dose & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & moieti & $ 1.8\times10^{-2} $ &   & 80 & nanomolar & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & antiprolif & $ 1.8\times10^{-2} $ &   & 81 & known & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & agent & $ 1.8\times10^{-2} $ &   & 82 & qsar & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & exhibit & $ 1.7\times10^{-2} $ &   & 83 & toxic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & human & $ 1.6\times10^{-2} $ &   & 84 & micromolar & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & screen & $ 1.5\times10^{-2} $ &   & 85 & metabolit & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & elucid & $ 1.5\times10^{-2} $ &   & 86 & phenyl & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & pharmacophor & $ 1.5\times10^{-2} $ &   & 87 & glycosid & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & extract & $ 1.5\times10^{-2} $ &   & 88 & select & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vivo & $ 1.4\times10^{-2} $ &   & 89 & ring & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & novel & $ 1.4\times10^{-2} $ &   & 90 & mic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & antiinflammatori & $ 1.4\times10^{-2} $ &   & 91 & promis & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & molecul & $ 1.3\times10^{-2} $ &   & 92 & hplc & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & beta & $ 1.3\times10^{-2} $ &   & 93 & oper & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & antibacteri & $ 1.3\times10^{-2} $ &   & 94 & phytochem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & line & $ 1.3\times10^{-2} $ &   & 95 & flavonoid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & enzym & $ 1.3\times10^{-2} $ &   & 96 & herbal & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & rat & $ 1.3\times10^{-2} $ &   & 97 & amino & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & hydroxi & $ 1.3\times10^{-2} $ &   & 98 & hela & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & substitut & $ 1.3\times10^{-2} $ &   & 99 & antimicrobi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ligand & $ 1.3\times10^{-2} $ &   & 100 & measur & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_36.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reaction & $ 4\times10^{-2} $ &   & 51 & excel & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & synthes & $ 3.8\times10^{-2} $ &   & 52 & yield & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & nanoparticl & $ 2.7\times10^{-2} $ &   & 53 & bis & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & catalyst & $ 2.5\times10^{-2} $ &   & 54 & electrochem & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & synthesi & $ 2.5\times10^{-2} $ &   & 55 & carbon & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & prepar & $ 2.4\times10^{-2} $ &   & 56 & nanostructur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 2.4\times10^{-2} $ &   & 57 & graphen & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 2.2\times10^{-2} $ &   & 58 & manag & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 2.1\times10^{-2} $ &   & 59 & anion & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & bond & $ 2\times10^{-2} $ &   & 60 & aim & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & compound & $ 2\times10^{-2} $ &   & 61 & format & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & acid & $ 1.9\times10^{-2} $ &   & 62 & cation & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & molecul & $ 1.9\times10^{-2} $ &   & 63 & fluoresc & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & electron & $ 1.8\times10^{-2} $ &   & 64 & algorithm & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & solvent & $ 1.8\times10^{-2} $ &   & 65 & clinic & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & oxid & $ 1.7\times10^{-2} $ &   & 66 & model & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & spectroscopi & $ 1.7\times10^{-2} $ &   & 67 & stabil & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & ligand & $ 1.6\times10^{-2} $ &   & 68 & supramolecular & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & structur & $ 1.6\times10^{-2} $ &   & 69 & propos & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & metal & $ 1.6\times10^{-2} $ &   & 70 & poli & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & year & $ 1.5\times10^{-2} $ &   & 71 & moieti & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & catalyt & $ 1.5\times10^{-2} $ &   & 72 & outcom & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & crystal & $ 1.5\times10^{-2} $ &   & 73 & inform & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & object & $ 1.5\times10^{-2} $ &   & 74 & charg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & aqueous & $ 1.5\times10^{-2} $ &   & 75 & may & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & nmr & $ 1.4\times10^{-2} $ &   & 76 & amin & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & chemic & $ 1.4\times10^{-2} $ &   & 77 & case & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ray & $ 1.4\times10^{-2} $ &   & 78 & herein & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & hydrogen & $ 1.4\times10^{-2} $ &   & 79 & chemistri & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & age & $ 1.3\times10^{-2} $ &   & 80 & ionic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & polym & $ 1.3\times10^{-2} $ &   & 81 & aryl & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & atom & $ 1.3\times10^{-2} $ &   & 82 & dft & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ion & $ 1.2\times10^{-2} $ &   & 83 & level & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & selfassembl & $ 1.2\times10^{-2} $ &   & 84 & aromat & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & associ & $ 1.2\times10^{-2} $ &   & 85 & particip & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & catalyz & $ 1.1\times10^{-2} $ &   & 86 & consid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & exhibit & $ 1.1\times10^{-2} $ &   & 87 & fabric & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & surfac & $ 1.1\times10^{-2} $ &   & 88 & substitut & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & result & $ 1.1\times10^{-2} $ &   & 89 & character & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & background & $ 1.1\times10^{-2} $ &   & 90 & popul & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & data & $ 1.1\times10^{-2} $ &   & 91 & conjug & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diffract & $ 1.1\times10^{-2} $ &   & 92 & alkyl & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assess & $ 1\times10^{-2} $ &   & 93 & research & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & risk & $ 1\times10^{-2} $ &   & 94 & social & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & problem & $ 9.9\times10^{-3} $ &   & 95 & substitu & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & properti & $ 9.9\times10^{-3} $ &   & 96 & polymer & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & adsorpt & $ 9.8\times10^{-3} $ &   & 97 & dye & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & molecular & $ 9.8\times10^{-3} $ &   & 98 & temperatur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & dot & $ 9.7\times10^{-3} $ &   & 99 & tem & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & microscopi & $ 9.6\times10^{-3} $ &   & 100 & studi & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_37.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Organic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reaction & $ 1.1\times10^{-1} $ &   & 51 & object & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & synthesi & $ 8.4\times10^{-2} $ &   & 52 & bis & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & catalyz & $ 6\times10^{-2} $ &   & 53 & catalyt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & yield & $ 5.7\times10^{-2} $ &   & 54 & data & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & compound & $ 5.6\times10^{-2} $ &   & 55 & year & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & aryl & $ 4.8\times10^{-2} $ &   & 56 & perform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & synthes & $ 4.7\times10^{-2} $ &   & 57 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & substitut & $ 4.5\times10^{-2} $ &   & 58 & methyl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & result & $ 3.4\times10^{-2} $ &   & 59 & proceed & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cycliz & $ 3.4\times10^{-2} $ &   & 60 & amid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & nmr & $ 3.3\times10^{-2} $ &   & 61 & excel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & paper & $ 3\times10^{-2} $ &   & 62 & phenyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & afford & $ 2.9\times10^{-2} $ &   & 63 & benzyl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & catalyst & $ 2.9\times10^{-2} $ &   & 64 & mild & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & deriv & $ 2.9\times10^{-2} $ &   & 65 & age & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & acid & $ 2.8\times10^{-2} $ &   & 66 & assess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ring & $ 2.8\times10^{-2} $ &   & 67 & background & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & amin & $ 2.7\times10^{-2} $ &   & 68 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & regioselect & $ 2.6\times10^{-2} $ &   & 69 & compar & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & alkyl & $ 2.5\times10^{-2} $ &   & 70 & differ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bond & $ 2.4\times10^{-2} $ &   & 71 & intermedi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & moieti & $ 2.4\times10^{-2} $ &   & 72 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & aldehyd & $ 2.4\times10^{-2} $ &   & 73 & level & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & heterocycl & $ 2.3\times10^{-2} $ &   & 74 & dure & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & intramolecular & $ 2.3\times10^{-2} $ &   & 75 & disubstitut & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & stereoselect & $ 2.3\times10^{-2} $ &   & 76 & may & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & chiral & $ 2.3\times10^{-2} $ &   & 77 & problem & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & substitu & $ 2.3\times10^{-2} $ &   & 78 & alken & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & enantioselect & $ 2.3\times10^{-2} $ &   & 79 & good & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & conclus & $ 2.3\times10^{-2} $ &   & 80 & pyridin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pot & $ 2.2\times10^{-2} $ &   & 81 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & aromat & $ 2.1\times10^{-2} $ &   & 82 & react & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & alkyn & $ 2\times10^{-2} $ &   & 83 & present & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & patient & $ 2\times10^{-2} $ &   & 84 & aim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cycloaddit & $ 2\times10^{-2} $ &   & 85 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & nucleophil & $ 1.9\times10^{-2} $ &   & 86 & analogu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & synthet & $ 1.9\times10^{-2} $ &   & 87 & indol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ligand & $ 1.9\times10^{-2} $ &   & 88 & alpha & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & prepar & $ 1.9\times10^{-2} $ &   & 89 & michael & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & keton & $ 1.9\times10^{-2} $ &   & 90 & howev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & palladium & $ 1.8\times10^{-2} $ &   & 91 & solvent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & model & $ 1.8\times10^{-2} $ &   & 92 & inform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diastereoselect & $ 1.8\times10^{-2} $ &   & 93 & factor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & allyl & $ 1.7\times10^{-2} $ &   & 94 & seri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & ester & $ 1.7\times10^{-2} $ &   & 95 & carboxyl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & reagent & $ 1.7\times10^{-2} $ &   & 96 & sampl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & measur & $ 1.7\times10^{-2} $ &   & 97 & potent & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & studi & $ 1.6\times10^{-2} $ &   & 98 & algorithm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & increas & $ 1.6\times10^{-2} $ &   & 99 & beta & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & amino & $ 1.6\times10^{-2} $ &   & 100 & olefin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_38.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Chemistry, Physical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & electron & $ 4.6\times10^{-2} $ &   & 51 & spectra & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & surfac & $ 4.3\times10^{-2} $ &   & 52 & exhibit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & catalyst & $ 3.9\times10^{-2} $ &   & 53 & photoelectron & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & spectroscopi & $ 3.6\times10^{-2} $ &   & 54 & phase & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & temperatur & $ 3.1\times10^{-2} $ &   & 55 & dft & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reaction & $ 3.1\times10^{-2} $ &   & 56 & tio2 & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & hydrogen & $ 3.1\times10^{-2} $ &   & 57 & crystal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & atom & $ 2.9\times10^{-2} $ &   & 58 & risk & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & energi & $ 2.9\times10^{-2} $ &   & 59 & xps & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & molecul & $ 2.8\times10^{-2} $ &   & 60 & cation & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & oxid & $ 2.7\times10^{-2} $ &   & 61 & dope & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & structur & $ 2.7\times10^{-2} $ &   & 62 & diseas & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 2.7\times10^{-2} $ &   & 63 & polym & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & charg & $ 2.7\times10^{-2} $ &   & 64 & absorpt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conclus & $ 2.7\times10^{-2} $ &   & 65 & kinet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & adsorpt & $ 2.6\times10^{-2} $ &   & 66 & solid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nanoparticl & $ 2.6\times10^{-2} $ &   & 67 & assess & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & prepar & $ 2.5\times10^{-2} $ &   & 68 & composit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & ion & $ 2.5\times10^{-2} $ &   & 69 & layer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & properti & $ 2.4\times10^{-2} $ &   & 70 & liquid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & catalyt & $ 2.4\times10^{-2} $ &   & 71 & thermodynam & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & densiti & $ 2.3\times10^{-2} $ &   & 72 & particl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & ray & $ 2.3\times10^{-2} $ &   & 73 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & bond & $ 2.2\times10^{-2} $ &   & 74 & raman & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & synthes & $ 2.1\times10^{-2} $ &   & 75 & mol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & electrochem & $ 2.1\times10^{-2} $ &   & 76 & tem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & metal & $ 2\times10^{-2} $ &   & 77 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 2\times10^{-2} $ &   & 78 & mesopor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & carbon & $ 1.9\times10^{-2} $ &   & 79 & water & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & chemic & $ 1.8\times10^{-2} $ &   & 80 & aim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & diffract & $ 1.8\times10^{-2} $ &   & 81 & photocatalyt & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & molecular & $ 1.7\times10^{-2} $ &   & 82 & nanostructur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & xrd & $ 1.7\times10^{-2} $ &   & 83 & lithium & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & microscopi & $ 1.7\times10^{-2} $ &   & 84 & dispers & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & year & $ 1.7\times10^{-2} $ &   & 85 & oxygen & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & format & $ 1.6\times10^{-2} $ &   & 86 & transit & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & calcul & $ 1.6\times10^{-2} $ &   & 87 & crystallin & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & stabil & $ 1.6\times10^{-2} $ &   & 88 & surfact & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & solvent & $ 1.5\times10^{-2} $ &   & 89 & thermal & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & adsorb & $ 1.5\times10^{-2} $ &   & 90 & deposit & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & aqueous & $ 1.5\times10^{-2} $ &   & 91 & anod & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & electrod & $ 1.5\times10^{-2} $ &   & 92 & outcom & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & electrolyt & $ 1.5\times10^{-2} $ &   & 93 & nanotub & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & object & $ 1.5\times10^{-2} $ &   & 94 & problem & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & graphen & $ 1.5\times10^{-2} $ &   & 95 & degre & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ionic & $ 1.5\times10^{-2} $ &   & 96 & solut & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & film & $ 1.5\times10^{-2} $ &   & 97 & gene & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & background & $ 1.5\times10^{-2} $ &   & 98 & character & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 1.4\times10^{-2} $ &   & 99 & express & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & materi & $ 1.4\times10^{-2} $ &   & 100 & manag & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_39.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Classics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & greek & $ 9.3\times10^{-2} $ &   & 51 & iota & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & roman & $ 9.3\times10^{-2} $ &   & 52 & base & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argu & $ 6.7\times10^{-2} $ &   & 53 & author & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ancient & $ 6.3\times10^{-2} $ &   & 54 & upsilon & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & poet & $ 6.2\times10^{-2} $ &   & 55 & word & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & literari & $ 5.6\times10^{-2} $ &   & 56 & historian & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & poem & $ 5.4\times10^{-2} $ &   & 57 & system & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & result & $ 5.2\times10^{-2} $ &   & 58 & vers & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & text & $ 4.9\times10^{-2} $ &   & 59 & hesiod & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & poetri & $ 4.9\times10^{-2} $ &   & 60 & recept & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & poetic & $ 4.7\times10^{-2} $ &   & 61 & tradit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & cicero & $ 4.7\times10^{-2} $ &   & 62 & athen & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & articl & $ 4.4\times10^{-2} $ &   & 63 & epigram & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & scholar & $ 4.4\times10^{-2} $ &   & 64 & omicron & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & narrat & $ 3.7\times10^{-2} $ &   & 65 & audienc & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & centuri & $ 3.7\times10^{-2} $ &   & 66 & war & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & epic & $ 3.6\times10^{-2} $ &   & 67 & ovid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & read & $ 3.4\times10^{-2} $ &   & 68 & bce & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & horac & $ 3.4\times10^{-2} $ &   & 69 & god & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rome & $ 3.3\times10^{-2} $ &   & 70 & philosoph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & book & $ 3.2\times10^{-2} $ &   & 71 & famous & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & sophocl & $ 3.2\times10^{-2} $ &   & 72 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & euripid & $ 3.1\times10^{-2} $ &   & 73 & high & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & passag & $ 3\times10^{-2} $ &   & 74 & charact & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & plutarch & $ 2.9\times10^{-2} $ &   & 75 & caesar & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.8\times10^{-2} $ &   & 76 & augustus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & divin & $ 2.8\times10^{-2} $ &   & 77 & argument & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & studi & $ 2.7\times10^{-2} $ &   & 78 & latin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & allus & $ 2.7\times10^{-2} $ &   & 79 & aristophan & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & homer & $ 2.6\times10^{-2} $ &   & 80 & scipio & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & interpret & $ 2.5\times10^{-2} $ &   & 81 & imperi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & plato & $ 2.4\times10^{-2} $ &   & 82 & inscript & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & polit & $ 2.4\times10^{-2} $ &   & 83 & intertextu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & orat & $ 2.3\times10^{-2} $ &   & 84 & higher & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & athenian & $ 2.3\times10^{-2} $ &   & 85 & low & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & rhetor & $ 2.3\times10^{-2} $ &   & 86 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & data & $ 2.3\times10^{-2} $ &   & 87 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hellenist & $ 2.2\times10^{-2} $ &   & 88 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tragedi & $ 2.1\times10^{-2} $ &   & 89 & evalu & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & stori & $ 2.1\times10^{-2} $ &   & 90 & antigon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & antiqu & $ 2.1\times10^{-2} $ &   & 91 & herodotus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & effect & $ 2.1\times10^{-2} $ &   & 92 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & aeschylus & $ 1.9\times10^{-2} $ &   & 93 & imit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & socrat & $ 1.9\times10^{-2} $ &   & 94 & figur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & aenea & $ 1.9\times10^{-2} $ &   & 95 & rate & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & thucydid & $ 1.9\times10^{-2} $ &   & 96 & histori & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & myth & $ 1.9\times10^{-2} $ &   & 97 & emperor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & use & $ 1.9\times10^{-2} $ &   & 98 & dialogu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & increas & $ 1.8\times10^{-2} $ &   & 99 & histor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & scholarship & $ 1.8\times10^{-2} $ &   & 100 & hero & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_4.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agriculture, Dairy and Animal Science}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & feed & $ 1.1\times10^{-1} $ &   & 51 & silag & $ 2.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & diet & $ 1.1\times10^{-1} $ &   & 52 & libitum & $ 2.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cow & $ 1\times10^{-1} $ &   & 53 & dmi & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & milk & $ 9.4\times10^{-2} $ &   & 54 & heifer & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & fed & $ 9.1\times10^{-2} $ &   & 55 & chick & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & dairi & $ 8.9\times10^{-2} $ &   & 56 & matter & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & anim & $ 7.1\times10^{-2} $ &   & 57 & paper & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & intak & $ 6.9\times10^{-2} $ &   & 58 & period & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & breed & $ 6.7\times10^{-2} $ &   & 59 & affect & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & holstein & $ 6.4\times10^{-2} $ &   & 60 & effect & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cattl & $ 6\times10^{-2} $ &   & 61 & bull & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & broiler & $ 5.8\times10^{-2} $ &   & 62 & bodi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & supplement & $ 5.5\times10^{-2} $ &   & 63 & acid & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dietari & $ 5.5\times10^{-2} $ &   & 64 & hen & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & lactat & $ 5.1\times10^{-2} $ &   & 65 & sire & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & digest & $ 4.9\times10^{-2} $ &   & 66 & crude & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fat & $ 4.7\times10^{-2} $ &   & 67 & ndf & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carcass & $ 4.6\times10^{-2} $ &   & 68 & studi & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & calv & $ 4.6\times10^{-2} $ &   & 69 & content & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & weight & $ 4.4\times10^{-2} $ &   & 70 & multipar & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & day & $ 4.3\times10^{-2} $ &   & 71 & higher & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & meat & $ 4.3\times10^{-2} $ &   & 72 & reproduct & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & rumin & $ 4.2\times10^{-2} $ &   & 73 & soybean & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & total & $ 4.2\times10^{-2} $ &   & 74 & nutrient & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pig & $ 4\times10^{-2} $ &   & 75 & insemin & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & slaughter & $ 3.7\times10^{-2} $ &   & 76 & piglet & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & dri & $ 3.7\times10^{-2} $ &   & 77 & hay & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & trait & $ 3.7\times10^{-2} $ &   & 78 & replic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & rumen & $ 3.6\times10^{-2} $ &   & 79 & gain & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & chicken & $ 3.6\times10^{-2} $ &   & 80 & increas & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & herd & $ 3.5\times10^{-2} $ &   & 81 & egg & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & pen & $ 3.4\times10^{-2} $ &   & 82 & poultri & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & adg & $ 3.4\times10^{-2} $ &   & 83 & respect & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & bird & $ 3.4\times10^{-2} $ &   & 84 & lamb & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & farm & $ 3.3\times10^{-2} $ &   & 85 & group & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & concentr & $ 3.1\times10^{-2} $ &   & 86 & percentag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & wean & $ 3.1\times10^{-2} $ &   & 87 & patient & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & product & $ 2.9\times10^{-2} $ &   & 88 & greater & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & meal & $ 2.9\times10^{-2} $ &   & 89 & factori & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & crossbr & $ 2.8\times10^{-2} $ &   & 90 & differ & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & corn & $ 2.8\times10^{-2} $ &   & 91 & assign & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & goat & $ 2.8\times10^{-2} $ &   & 92 & growth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & treatment & $ 2.7\times10^{-2} $ &   & 93 & forag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & sheep & $ 2.7\times10^{-2} $ &   & 94 & hous & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & beef & $ 2.6\times10^{-2} $ &   & 95 & lower & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & fatti & $ 2.6\times10^{-2} $ &   & 96 & averag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & per & $ 2.6\times10^{-2} $ &   & 97 & propos & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & random & $ 2.6\times10^{-2} $ &   & 98 & collect & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & daili & $ 2.5\times10^{-2} $ &   & 99 & genet & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & protein & $ 2.5\times10^{-2} $ &   & 100 & deterg & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_40.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Clinical Neurology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.6\times10^{-1} $ &   & 51 & depress & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 9.2\times10^{-2} $ &   & 52 & result & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & clinic & $ 6.6\times10^{-2} $ &   & 53 & spine & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & brain & $ 5.9\times10^{-2} $ &   & 54 & posterior & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & neurolog & $ 4.6\times10^{-2} $ &   & 55 & lumbar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 4.5\times10^{-2} $ &   & 56 & group & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & object & $ 4.1\times10^{-2} $ &   & 57 & healthi & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & symptom & $ 4.1\times10^{-2} $ &   & 58 & ischem & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & age & $ 3.9\times10^{-2} $ &   & 59 & postop & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & epilepsi & $ 3.7\times10^{-2} $ &   & 60 & injuri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & disord & $ 3.7\times10^{-2} $ &   & 61 & cortic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & spinal & $ 3.7\times10^{-2} $ &   & 62 & cohort & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & cerebr & $ 3.7\times10^{-2} $ &   & 63 & medic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & score & $ 3.6\times10^{-2} $ &   & 64 & neuropsycholog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & seizur & $ 3.6\times10^{-2} $ &   & 65 & headach & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & outcom & $ 3.4\times10^{-2} $ &   & 66 & dementia & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & year & $ 3.2\times10^{-2} $ &   & 67 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 3.1\times10^{-2} $ &   & 68 & treat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & associ & $ 3.1\times10^{-2} $ &   & 69 & anterior & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & method & $ 3\times10^{-2} $ &   & 70 & abnorm & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & stroke & $ 3\times10^{-2} $ &   & 71 & acut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 2.9\times10^{-2} $ &   & 72 & prospect & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & treatment & $ 2.9\times10^{-2} $ &   & 73 & report & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & mri & $ 2.7\times10^{-2} $ &   & 74 & cord & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & intracrani & $ 2.7\times10^{-2} $ &   & 75 & risk & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & underw & $ 2.7\times10^{-2} $ &   & 76 & review & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cognit & $ 2.7\times10^{-2} $ &   & 77 & baselin & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & assess & $ 2.7\times10^{-2} $ &   & 78 & aneurysm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pain & $ 2.6\times10^{-2} $ &   & 79 & consecut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & month & $ 2.6\times10^{-2} $ &   & 80 & imag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & onset & $ 2.5\times10^{-2} $ &   & 81 & includ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & retrospect & $ 2.4\times10^{-2} $ &   & 82 & diagnos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & sclerosi & $ 2.4\times10^{-2} $ &   & 83 & arteri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & surgeri & $ 2.4\times10^{-2} $ &   & 84 & simul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & signific & $ 2.3\times10^{-2} $ &   & 85 & alzheim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & impair & $ 2.2\times10^{-2} $ &   & 86 & temperatur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & deficit & $ 2.1\times10^{-2} $ &   & 87 & cerebrospin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & motor & $ 2.1\times10^{-2} $ &   & 88 & cortex & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & surgic & $ 2.1\times10^{-2} $ &   & 89 & subject & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & disabl & $ 2.1\times10^{-2} $ &   & 90 & subarachnoid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & follow & $ 2.1\times10^{-2} $ &   & 91 & particip & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sleep & $ 2\times10^{-2} $ &   & 92 & bilater & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & studi & $ 2\times10^{-2} $ &   & 93 & traumat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & hemorrhag & $ 2\times10^{-2} $ &   & 94 & therapi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & nerv & $ 1.9\times10^{-2} $ &   & 95 & frontal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & parkinson & $ 1.9\times10^{-2} $ &   & 96 & patholog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & diagnosi & $ 1.9\times10^{-2} $ &   & 97 & complic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & lesion & $ 1.8\times10^{-2} $ &   & 98 & adult & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & may & $ 1.8\times10^{-2} $ &   & 99 & eeg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & syndrom & $ 1.8\times10^{-2} $ &   & 100 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_41.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Communication}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & media & $ 1\times10^{-1} $ &   & 51 & particip & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & news & $ 6.7\times10^{-2} $ &   & 52 & ideolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & social & $ 6\times10^{-2} $ &   & 53 & essay & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & communic & $ 5.6\times10^{-2} $ &   & 54 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & articl & $ 5.5\times10^{-2} $ &   & 55 & campaign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polit & $ 5.2\times10^{-2} $ &   & 56 & talk & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & journalist & $ 4.7\times10^{-2} $ &   & 57 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & discours & $ 4.6\times10^{-2} $ &   & 58 & surfac & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & public & $ 4.3\times10^{-2} $ &   & 59 & genr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & audienc & $ 3.5\times10^{-2} $ &   & 60 & digit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & televis & $ 3.4\times10^{-2} $ &   & 61 & entertain & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & onlin & $ 3.1\times10^{-2} $ &   & 62 & perform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & argu & $ 3\times10^{-2} $ &   & 63 & question & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & newspap & $ 2.9\times10^{-2} $ &   & 64 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & method & $ 2.3\times10^{-2} $ &   & 65 & text & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & examin & $ 2.3\times10^{-2} $ &   & 66 & obtain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & research & $ 2.2\times10^{-2} $ &   & 67 & seek & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & engag & $ 2.2\times10^{-2} $ &   & 68 & energi & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & advertis & $ 2.1\times10^{-2} $ &   & 69 & societi & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & narrat & $ 2\times10^{-2} $ &   & 70 & debat & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & journal & $ 1.9\times10^{-2} $ &   & 71 & protein & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & discurs & $ 1.8\times10^{-2} $ &   & 72 & theori & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & draw & $ 1.8\times10^{-2} $ &   & 73 & high & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & citizen & $ 1.7\times10^{-2} $ &   & 74 & inform & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & messag & $ 1.6\times10^{-2} $ &   & 75 & market & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & internet & $ 1.6\times10^{-2} $ &   & 76 & perspect & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cultur & $ 1.6\times10^{-2} $ &   & 77 & brand & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & stori & $ 1.6\times10^{-2} $ &   & 78 & corpor & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & peopl & $ 1.5\times10^{-2} $ &   & 79 & contemporari & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & attitud & $ 1.5\times10^{-2} $ &   & 80 & system & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & rhetor & $ 1.5\times10^{-2} $ &   & 81 & author & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & cell & $ 1.5\times10^{-2} $ &   & 82 & american & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & interview & $ 1.5\times10^{-2} $ &   & 83 & patient & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & context & $ 1.5\times10^{-2} $ &   & 84 & parti & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & nation & $ 1.4\times10^{-2} $ &   & 85 & democrat & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & practic & $ 1.4\times10^{-2} $ &   & 86 & person & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & implic & $ 1.4\times10^{-2} $ &   & 87 & detect & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & scholar & $ 1.4\times10^{-2} $ &   & 88 & persuas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & perceiv & $ 1.3\times10^{-2} $ &   & 89 & relationship & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 1.3\times10^{-2} $ &   & 90 & ratio & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & way & $ 1.3\times10^{-2} $ &   & 91 & viewer & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & discuss & $ 1.3\times10^{-2} $ &   & 92 & frame & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & explor & $ 1.3\times10^{-2} $ &   & 93 & argument & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & survey & $ 1.3\times10^{-2} $ &   & 94 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & facebook & $ 1.3\times10^{-2} $ &   & 95 & issu & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & focus & $ 1.2\times10^{-2} $ &   & 96 & view & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & temperatur & $ 1.2\times10^{-2} $ &   & 97 & water & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & percept & $ 1.2\times10^{-2} $ &   & 98 & find & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & broadcast & $ 1.2\times10^{-2} $ &   & 99 & democraci & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & twitter & $ 1.2\times10^{-2} $ &   & 100 & understand & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_42.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Artificial Intelligence}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.9\times10^{-2} $ &   & 51 & acid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 8.9\times10^{-2} $ &   & 52 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 7.9\times10^{-2} $ &   & 53 & robust & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & problem & $ 4\times10^{-2} $ &   & 54 & concentr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & learn & $ 3.4\times10^{-2} $ &   & 55 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & base & $ 3\times10^{-2} $ &   & 56 & age & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & approach & $ 2.8\times10^{-2} $ &   & 57 & model & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & fuzzi & $ 2.7\times10^{-2} $ &   & 58 & signific & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & dataset & $ 2.7\times10^{-2} $ &   & 59 & can & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & comput & $ 2.5\times10^{-2} $ &   & 60 & vector & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & studi & $ 2.5\times10^{-2} $ &   & 61 & induc & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & conclus & $ 2.4\times10^{-2} $ &   & 62 & investig & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & real & $ 2.2\times10^{-2} $ &   & 63 & scene & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & classif & $ 2.2\times10^{-2} $ &   & 64 & experi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & task & $ 2.2\times10^{-2} $ &   & 65 & materi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & art & $ 2\times10^{-2} $ &   & 66 & speci & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & robot & $ 2\times10^{-2} $ &   & 67 & clinic & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & featur & $ 1.9\times10^{-2} $ &   & 68 & report & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & recognit & $ 1.9\times10^{-2} $ &   & 69 & oxid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & automat & $ 1.7\times10^{-2} $ &   & 70 & video & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & inform & $ 1.7\times10^{-2} $ &   & 71 & graph & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & imag & $ 1.6\times10^{-2} $ &   & 72 & higher & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & cell & $ 1.6\times10^{-2} $ &   & 73 & adapt & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & set & $ 1.6\times10^{-2} $ &   & 74 & camera & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & network & $ 1.6\times10^{-2} $ &   & 75 & swarm & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & outperform & $ 1.6\times10^{-2} $ &   & 76 & reaction & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & machin & $ 1.5\times10^{-2} $ &   & 77 & observ & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & user & $ 1.5\times10^{-2} $ &   & 78 & svm & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & treatment & $ 1.5\times10^{-2} $ &   & 79 & examin & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & neural & $ 1.5\times10^{-2} $ &   & 80 & water & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & patient & $ 1.4\times10^{-2} $ &   & 81 & decis & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & accuraci & $ 1.4\times10^{-2} $ &   & 82 & vision & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & train & $ 1.4\times10^{-2} $ &   & 83 & molecular & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & classifi & $ 1.4\times10^{-2} $ &   & 84 & applic & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & solv & $ 1.4\times10^{-2} $ &   & 85 & method & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & represent & $ 1.3\times10^{-2} $ &   & 86 & experiment & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & semant & $ 1.3\times10^{-2} $ &   & 87 & extract & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & intellig & $ 1.3\times10^{-2} $ &   & 88 & diseas & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & temperatur & $ 1.3\times10^{-2} $ &   & 89 & reveal & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & system & $ 1.2\times10^{-2} $ &   & 90 & activ & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & benchmark & $ 1.2\times10^{-2} $ &   & 91 & call & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & optim & $ 1.2\times10^{-2} $ &   & 92 & electron & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & search & $ 1.1\times10^{-2} $ &   & 93 & gene & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & increas & $ 1.1\times10^{-2} $ &   & 94 & total & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & introduc & $ 1.1\times10^{-2} $ &   & 95 & make & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & framework & $ 1.1\times10^{-2} $ &   & 96 & techniqu & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & suggest & $ 1.1\times10^{-2} $ &   & 97 & input & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & protein & $ 1.1\times10^{-2} $ &   & 98 & mine & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & found & $ 1.1\times10^{-2} $ &   & 99 & surfac & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & perform & $ 1.1\times10^{-2} $ &   & 100 & indic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_43.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Cybernetics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 5.4\times10^{-2} $ &   & 51 & oxid & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & user & $ 4.1\times10^{-2} $ &   & 52 & represent & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & propos & $ 3.7\times10^{-2} $ &   & 53 & augment & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & haptic & $ 2.6\times10^{-2} $ &   & 54 & make & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 2.3\times10^{-2} $ &   & 55 & clinic & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & robot & $ 2.1\times10^{-2} $ &   & 56 & speci & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & task & $ 2.1\times10^{-2} $ &   & 57 & set & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & system & $ 1.7\times10^{-2} $ &   & 58 & increas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & learn & $ 1.6\times10^{-2} $ &   & 59 & devic & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & conclus & $ 1.5\times10^{-2} $ &   & 60 & decreas & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & base & $ 1.5\times10^{-2} $ &   & 61 & framework & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & comput & $ 1.4\times10^{-2} $ &   & 62 & dataset & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & visual & $ 1.4\times10^{-2} $ &   & 63 & scene & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & problem & $ 1.4\times10^{-2} $ &   & 64 & finger & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & real & $ 1.3\times10^{-2} $ &   & 65 & train & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & inform & $ 1.2\times10^{-2} $ &   & 66 & molecular & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & approach & $ 1.2\times10^{-2} $ &   & 67 & intellig & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & experi & $ 1.1\times10^{-2} $ &   & 68 & total & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & virtual & $ 1.1\times10^{-2} $ &   & 69 & classif & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cell & $ 1.1\times10^{-2} $ &   & 70 & navig & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & interfac & $ 1\times10^{-2} $ &   & 71 & gene & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & feedback & $ 9.8\times10^{-3} $ &   & 72 & perform & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & recognit & $ 9.7\times10^{-3} $ &   & 73 & materi & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & design & $ 9.7\times10^{-3} $ &   & 74 & vision & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & treatment & $ 9.5\times10^{-3} $ &   & 75 & solv & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & fuzzi & $ 9\times10^{-3} $ &   & 76 & ratio & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & temperatur & $ 8.8\times10^{-3} $ &   & 77 & motion & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & interact & $ 8.8\times10^{-3} $ &   & 78 & signific & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & tactil & $ 8.8\times10^{-3} $ &   & 79 & onlin & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & camera & $ 8.7\times10^{-3} $ &   & 80 & vibrotactil & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & touch & $ 8.6\times10^{-3} $ &   & 81 & decis & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & patient & $ 8.3\times10^{-3} $ &   & 82 & model & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & gestur & $ 8.1\times10^{-3} $ &   & 83 & implement & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & video & $ 8\times10^{-3} $ &   & 84 & art & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & realiti & $ 7.8\times10^{-3} $ &   & 85 & percept & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & protein & $ 7.8\times10^{-3} $ &   & 86 & chemic & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & can & $ 7.6\times10^{-3} $ &   & 87 & higher & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & featur & $ 7.5\times10^{-3} $ &   & 88 & introduc & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & environ & $ 7.4\times10^{-3} $ &   & 89 & induc & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acid & $ 7.4\times10^{-3} $ &   & 90 & robust & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concentr & $ 7.4\times10^{-3} $ &   & 91 & game & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 7.3\times10^{-3} $ &   & 92 & water & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & human & $ 7\times10^{-3} $ &   & 93 & adapt & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & machin & $ 6.9\times10^{-3} $ &   & 94 & age & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & usabl & $ 6.9\times10^{-3} $ &   & 95 & perceiv & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & studi & $ 6.6\times10^{-3} $ &   & 96 & mobil & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & track & $ 6.4\times10^{-3} $ &   & 97 & movement & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & accuraci & $ 6.2\times10^{-3} $ &   & 98 & applic & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & automat & $ 6.2\times10^{-3} $ &   & 99 & fingertip & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & diseas & $ 6.2\times10^{-3} $ &   & 100 & growth & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_44.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Hardware and Architecture}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 8.1\times10^{-2} $ &   & 51 & internet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 6.9\times10^{-2} $ &   & 52 & infrastructur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & network & $ 6.5\times10^{-2} $ &   & 53 & consumpt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algorithm & $ 3.8\times10^{-2} $ &   & 54 & fpga & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & wireless & $ 3.5\times10^{-2} $ &   & 55 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & user & $ 3\times10^{-2} $ &   & 56 & devic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & architectur & $ 3\times10^{-2} $ &   & 57 & achiev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & communic & $ 2.7\times10^{-2} $ &   & 58 & schedul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & studi & $ 2.7\times10^{-2} $ &   & 59 & protein & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & implement & $ 2.6\times10^{-2} $ &   & 60 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & node & $ 2.6\times10^{-2} $ &   & 61 & bit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & overhead & $ 2.5\times10^{-2} $ &   & 62 & real & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & hardwar & $ 2.5\times10^{-2} $ &   & 63 & protocol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & conclus & $ 2.2\times10^{-2} $ &   & 64 & latenc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & comput & $ 2.1\times10^{-2} $ &   & 65 & softwar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & scheme & $ 2\times10^{-2} $ &   & 66 & requir & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & servic & $ 1.9\times10^{-2} $ &   & 67 & diseas & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & traffic & $ 1.9\times10^{-2} $ &   & 68 & circuit & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & effici & $ 1.9\times10^{-2} $ &   & 69 & acid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & simul & $ 1.9\times10^{-2} $ &   & 70 & surfac & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & system & $ 1.8\times10^{-2} $ &   & 71 & workload & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & applic & $ 1.8\times10^{-2} $ &   & 72 & cost & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & base & $ 1.8\times10^{-2} $ &   & 73 & concentr & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & patient & $ 1.7\times10^{-2} $ &   & 74 & age & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & power & $ 1.7\times10^{-2} $ &   & 75 & techniqu & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & packet & $ 1.7\times10^{-2} $ &   & 76 & platform & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & processor & $ 1.7\times10^{-2} $ &   & 77 & multicor & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & perform & $ 1.7\times10^{-2} $ &   & 78 & speci & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & resourc & $ 1.6\times10^{-2} $ &   & 79 & oper & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & deploy & $ 1.6\times10^{-2} $ &   & 80 & materi & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & problem & $ 1.5\times10^{-2} $ &   & 81 & group & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & scalabl & $ 1.5\times10^{-2} $ &   & 82 & run & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & treatment & $ 1.5\times10^{-2} $ &   & 83 & virtual & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mobil & $ 1.5\times10^{-2} $ &   & 84 & channel & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & design & $ 1.5\times10^{-2} $ &   & 85 & observ & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & technolog & $ 1.4\times10^{-2} $ &   & 86 & runtim & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & memori & $ 1.4\times10^{-2} $ &   & 87 & background & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & throughput & $ 1.4\times10^{-2} $ &   & 88 & gene & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cloud & $ 1.4\times10^{-2} $ &   & 89 & parallel & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & execut & $ 1.4\times10^{-2} $ &   & 90 & cmos & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cach & $ 1.3\times10^{-2} $ &   & 91 & examin & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & bandwidth & $ 1.3\times10^{-2} $ &   & 92 & radio & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & secur & $ 1.3\times10^{-2} $ &   & 93 & exploit & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & suggest & $ 1.3\times10^{-2} $ &   & 94 & rout & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & server & $ 1.3\times10^{-2} $ &   & 95 & scenario & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & access & $ 1.3\times10^{-2} $ &   & 96 & investig & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & can & $ 1.3\times10^{-2} $ &   & 97 & delay & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & found & $ 1.2\times10^{-2} $ &   & 98 & share & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & optim & $ 1.2\times10^{-2} $ &   & 99 & approach & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & chip & $ 1.2\times10^{-2} $ &   & 100 & enabl & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_45.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Information Systems}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.4\times10^{-2} $ &   & 51 & resourc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 7.2\times10^{-2} $ &   & 52 & speci & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & user & $ 5\times10^{-2} $ &   & 53 & suggest & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & network & $ 4.2\times10^{-2} $ &   & 54 & softwar & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 4.1\times10^{-2} $ &   & 55 & scalabl & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & base & $ 2.5\times10^{-2} $ &   & 56 & attack & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & inform & $ 2.4\times10^{-2} $ &   & 57 & materi & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & servic & $ 2.4\times10^{-2} $ &   & 58 & investig & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & problem & $ 2.2\times10^{-2} $ &   & 59 & learn & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & comput & $ 2.2\times10^{-2} $ &   & 60 & automat & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & conclus & $ 2\times10^{-2} $ &   & 61 & exist & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & studi & $ 1.9\times10^{-2} $ &   & 62 & decreas & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & wireless & $ 1.9\times10^{-2} $ &   & 63 & infrastructur & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & secur & $ 1.9\times10^{-2} $ &   & 64 & oxid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & implement & $ 1.7\times10^{-2} $ &   & 65 & access & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & system & $ 1.7\times10^{-2} $ &   & 66 & traffic & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & communic & $ 1.6\times10^{-2} $ &   & 67 & privaci & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & approach & $ 1.6\times10^{-2} $ &   & 68 & clinic & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & treatment & $ 1.6\times10^{-2} $ &   & 69 & diseas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cloud & $ 1.5\times10^{-2} $ &   & 70 & water & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1.5\times10^{-2} $ &   & 71 & server & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & node & $ 1.4\times10^{-2} $ &   & 72 & signific & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & patient & $ 1.4\times10^{-2} $ &   & 73 & gene & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & real & $ 1.4\times10^{-2} $ &   & 74 & packet & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & queri & $ 1.4\times10^{-2} $ &   & 75 & reaction & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & web & $ 1.4\times10^{-2} $ &   & 76 & challeng & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & internet & $ 1.3\times10^{-2} $ &   & 77 & platform & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & scheme & $ 1.3\times10^{-2} $ &   & 78 & introduc & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & temperatur & $ 1.3\times10^{-2} $ &   & 79 & outperform & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & applic & $ 1.3\times10^{-2} $ &   & 80 & perform & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & semant & $ 1.2\times10^{-2} $ &   & 81 & execut & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & architectur & $ 1.2\times10^{-2} $ &   & 82 & set & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & can & $ 1.1\times10^{-2} $ &   & 83 & machin & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & found & $ 1.1\times10^{-2} $ &   & 84 & overhead & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & surfac & $ 1.1\times10^{-2} $ &   & 85 & call & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & concentr & $ 1.1\times10^{-2} $ &   & 86 & messag & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mobil & $ 1.1\times10^{-2} $ &   & 87 & busi & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & associ & $ 1.1\times10^{-2} $ &   & 88 & sensor & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & induc & $ 1.1\times10^{-2} $ &   & 89 & background & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acid & $ 1.1\times10^{-2} $ &   & 90 & make & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & effici & $ 1.1\times10^{-2} $ &   & 91 & higher & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & protein & $ 1\times10^{-2} $ &   & 92 & popular & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & technolog & $ 1\times10^{-2} $ &   & 93 & virtual & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & framework & $ 1\times10^{-2} $ &   & 94 & provid & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & observ & $ 1\times10^{-2} $ &   & 95 & video & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & deploy & $ 1\times10^{-2} $ &   & 96 & report & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & task & $ 1\times10^{-2} $ &   & 97 & onlin & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & data & $ 1\times10^{-2} $ &   & 98 & environ & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & age & $ 1\times10^{-2} $ &   & 99 & issu & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & dataset & $ 1\times10^{-2} $ &   & 100 & scenario & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_46.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Interdisciplinary Applications}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 4.8\times10^{-2} $ &   & 51 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 3.4\times10^{-2} $ &   & 52 & found & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 3.3\times10^{-2} $ &   & 53 & data & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & comput & $ 2.7\times10^{-2} $ &   & 54 & scheme & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & problem & $ 1.8\times10^{-2} $ &   & 55 & present & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & base & $ 1.7\times10^{-2} $ &   & 56 & month & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 1.6\times10^{-2} $ &   & 57 & investig & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & approach & $ 1.4\times10^{-2} $ &   & 58 & use & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & simul & $ 1.4\times10^{-2} $ &   & 59 & framework & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & user & $ 1.4\times10^{-2} $ &   & 60 & task & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & implement & $ 1.3\times10^{-2} $ &   & 61 & higher & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & model & $ 1.1\times10^{-2} $ &   & 62 & decis & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & system & $ 1.1\times10^{-2} $ &   & 63 & perform & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & network & $ 1.1\times10^{-2} $ &   & 64 & spectroscopi & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & inform & $ 1\times10^{-2} $ &   & 65 & prepar & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & solv & $ 8.7\times10^{-3} $ &   & 66 & introduc & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & treatment & $ 8.6\times10^{-3} $ &   & 67 & classif & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cell & $ 8.4\times10^{-3} $ &   & 68 & make & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & accuraci & $ 8.3\times10^{-3} $ &   & 69 & microscopi & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & studi & $ 8.2\times10^{-3} $ &   & 70 & group & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & softwar & $ 7.9\times10^{-3} $ &   & 71 & activ & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & signific & $ 7.6\times10^{-3} $ &   & 72 & integr & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & age & $ 7.4\times10^{-3} $ &   & 73 & effici & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & automat & $ 7.2\times10^{-3} $ &   & 74 & inhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & applic & $ 7.2\times10^{-3} $ &   & 75 & techniqu & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & patient & $ 7.1\times10^{-3} $ &   & 76 & featur & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & real & $ 7.1\times10^{-3} $ &   & 77 & lower & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & technolog & $ 7\times10^{-3} $ &   & 78 & intellig & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & concentr & $ 7\times10^{-3} $ &   & 79 & discret & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & induc & $ 6.9\times10^{-3} $ &   & 80 & virtual & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & decreas & $ 6.8\times10^{-3} $ &   & 81 & servic & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & suggest & $ 6.7\times10^{-3} $ &   & 82 & order & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & associ & $ 6.5\times10^{-3} $ &   & 83 & examin & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & machin & $ 6.4\times10^{-3} $ &   & 84 & appli & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & optim & $ 6.4\times10^{-3} $ &   & 85 & methodolog & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & temperatur & $ 6.4\times10^{-3} $ &   & 86 & mice & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & oxid & $ 6.3\times10^{-3} $ &   & 87 & graphic & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tool & $ 6.3\times10^{-3} $ &   & 88 & internet & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & background & $ 6.2\times10^{-3} $ &   & 89 & ray & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & acid & $ 6\times10^{-3} $ &   & 90 & reveal & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & can & $ 5.8\times10^{-3} $ &   & 91 & process & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & web & $ 5.8\times10^{-3} $ &   & 92 & research & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & observ & $ 5.7\times10^{-3} $ &   & 93 & diffract & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & design & $ 5.7\times10^{-3} $ &   & 94 & dure & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & dataset & $ 5.7\times10^{-3} $ &   & 95 & male & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & set & $ 5.6\times10^{-3} $ &   & 96 & languag & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & learn & $ 5.4\times10^{-3} $ &   & 97 & mediat & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & increas & $ 5.4\times10^{-3} $ &   & 98 & autom & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & speci & $ 5.4\times10^{-3} $ &   & 99 & year & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fuzzi & $ 5.3\times10^{-3} $ &   & 100 & databas & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_47.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Software Engineering}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 6.3\times10^{-2} $ &   & 51 & found & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 4.8\times10^{-2} $ &   & 52 & call & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & softwar & $ 3.8\times10^{-2} $ &   & 53 & suggest & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & user & $ 3.4\times10^{-2} $ &   & 54 & associ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & algorithm & $ 3.3\times10^{-2} $ &   & 55 & decreas & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & comput & $ 2.6\times10^{-2} $ &   & 56 & requir & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & approach & $ 2.6\times10^{-2} $ &   & 57 & java & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & implement & $ 2.2\times10^{-2} $ &   & 58 & network & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & problem & $ 2\times10^{-2} $ &   & 59 & secur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & base & $ 2\times10^{-2} $ &   & 60 & speci & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & execut & $ 1.9\times10^{-2} $ &   & 61 & engin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & semant & $ 1.9\times10^{-2} $ &   & 62 & water & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & conclus & $ 1.8\times10^{-2} $ &   & 63 & challeng & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & languag & $ 1.7\times10^{-2} $ &   & 64 & cloud & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & automat & $ 1.7\times10^{-2} $ &   & 65 & verif & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & studi & $ 1.7\times10^{-2} $ &   & 66 & scalabl & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & patient & $ 1.6\times10^{-2} $ &   & 67 & logic & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & system & $ 1.6\times10^{-2} $ &   & 68 & art & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & applic & $ 1.5\times10^{-2} $ &   & 69 & gene & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & framework & $ 1.5\times10^{-2} $ &   & 70 & induc & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cell & $ 1.5\times10^{-2} $ &   & 71 & effici & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & treatment & $ 1.4\times10^{-2} $ &   & 72 & materi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & architectur & $ 1.3\times10^{-2} $ &   & 73 & hardwar & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & code & $ 1.3\times10^{-2} $ &   & 74 & oxid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & real & $ 1.3\times10^{-2} $ &   & 75 & visual & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & can & $ 1.3\times10^{-2} $ &   & 76 & autom & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & program & $ 1.2\times10^{-2} $ &   & 77 & overhead & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & temperatur & $ 1.2\times10^{-2} $ &   & 78 & observ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & task & $ 1.2\times10^{-2} $ &   & 79 & model & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & introduc & $ 1.1\times10^{-2} $ &   & 80 & signific & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & web & $ 1.1\times10^{-2} $ &   & 81 & virtual & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & formal & $ 1.1\times10^{-2} $ &   & 82 & present & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & exist & $ 1.1\times10^{-2} $ &   & 83 & handl & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & techniqu & $ 1.1\times10^{-2} $ &   & 84 & run & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & clinic & $ 1\times10^{-2} $ &   & 85 & represent & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & abstract & $ 1\times10^{-2} $ &   & 86 & enabl & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & protein & $ 1\times10^{-2} $ &   & 87 & examin & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tool & $ 1\times10^{-2} $ &   & 88 & check & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & runtim & $ 1\times10^{-2} $ &   & 89 & reaction & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & servic & $ 9.9\times10^{-3} $ &   & 90 & indic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concentr & $ 9.6\times10^{-3} $ &   & 91 & background & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & investig & $ 9.6\times10^{-3} $ &   & 92 & make & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & video & $ 9.5\times10^{-3} $ &   & 93 & support & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & acid & $ 9.5\times10^{-3} $ &   & 94 & server & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & set & $ 9.4\times10^{-3} $ &   & 95 & group & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & graph & $ 9.3\times10^{-3} $ &   & 96 & platform & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & age & $ 9.3\times10^{-3} $ &   & 97 & higher & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & inform & $ 9.3\times10^{-3} $ &   & 98 & domain & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & diseas & $ 9.2\times10^{-3} $ &   & 99 & provid & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & queri & $ 9\times10^{-3} $ &   & 100 & featur & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_48.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Computer Science, Theory and Methods}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 9.8\times10^{-2} $ &   & 51 & dataset & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 6.7\times10^{-2} $ &   & 52 & surfac & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & algorithm & $ 5.7\times10^{-2} $ &   & 53 & diseas & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & user & $ 3.4\times10^{-2} $ &   & 54 & introduc & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & comput & $ 3.3\times10^{-2} $ &   & 55 & queri & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & problem & $ 3\times10^{-2} $ &   & 56 & indic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & conclus & $ 2.7\times10^{-2} $ &   & 57 & web & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & network & $ 2.5\times10^{-2} $ &   & 58 & materi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & studi & $ 2.5\times10^{-2} $ &   & 59 & solv & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & base & $ 2.2\times10^{-2} $ &   & 60 & effici & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & patient & $ 1.9\times10^{-2} $ &   & 61 & gene & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & secur & $ 1.8\times10^{-2} $ &   & 62 & art & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & treatment & $ 1.7\times10^{-2} $ &   & 63 & attack & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & approach & $ 1.6\times10^{-2} $ &   & 64 & water & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & implement & $ 1.6\times10^{-2} $ &   & 65 & activ & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & cell & $ 1.6\times10^{-2} $ &   & 66 & set & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cloud & $ 1.5\times10^{-2} $ &   & 67 & scalabl & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & inform & $ 1.5\times10^{-2} $ &   & 68 & reaction & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & suggest & $ 1.3\times10^{-2} $ &   & 69 & wireless & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & system & $ 1.3\times10^{-2} $ &   & 70 & report & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & real & $ 1.3\times10^{-2} $ &   & 71 & machin & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & servic & $ 1.3\times10^{-2} $ &   & 72 & examin & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & protein & $ 1.3\times10^{-2} $ &   & 73 & oxid & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & found & $ 1.3\times10^{-2} $ &   & 74 & optim & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & temperatur & $ 1.2\times10^{-2} $ &   & 75 & background & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & applic & $ 1.2\times10^{-2} $ &   & 76 & outperform & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & associ & $ 1.2\times10^{-2} $ &   & 77 & call & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & communic & $ 1.2\times10^{-2} $ &   & 78 & group & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & graph & $ 1.2\times10^{-2} $ &   & 79 & video & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & acid & $ 1.2\times10^{-2} $ &   & 80 & server & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & concentr & $ 1.2\times10^{-2} $ &   & 81 & higher & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & execut & $ 1.1\times10^{-2} $ &   & 82 & dure & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & signific & $ 1.1\times10^{-2} $ &   & 83 & hardwar & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & age & $ 1.1\times10^{-2} $ &   & 84 & internet & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & semant & $ 1.1\times10^{-2} $ &   & 85 & assess & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & observ & $ 1.1\times10^{-2} $ &   & 86 & molecular & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & clinic & $ 1.1\times10^{-2} $ &   & 87 & overhead & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & architectur & $ 1.1\times10^{-2} $ &   & 88 & increas & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & softwar & $ 1.1\times10^{-2} $ &   & 89 & code & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scheme & $ 1.1\times10^{-2} $ &   & 90 & techniqu & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & task & $ 1.1\times10^{-2} $ &   & 91 & reveal & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & investig & $ 1.1\times10^{-2} $ &   & 92 & inhibit & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & can & $ 1\times10^{-2} $ &   & 93 & featur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & induc & $ 1\times10^{-2} $ &   & 94 & perform & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & learn & $ 1\times10^{-2} $ &   & 95 & exist & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & node & $ 1\times10^{-2} $ &   & 96 & mass & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & automat & $ 1\times10^{-2} $ &   & 97 & platform & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & framework & $ 9.9\times10^{-3} $ &   & 98 & messag & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & speci & $ 9.9\times10^{-3} $ &   & 99 & prepar & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & decreas & $ 9.8\times10^{-3} $ &   & 100 & resourc & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_49.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Construction and Building Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & concret & $ 1.2\times10^{-1} $ &   & 51 & gene & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & build & $ 5.8\times10^{-2} $ &   & 52 & residenti & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cement & $ 4.4\times10^{-2} $ &   & 53 & tensil & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & strength & $ 3.4\times10^{-2} $ &   & 54 & save & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & reinforc & $ 3.2\times10^{-2} $ &   & 55 & retrofit & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & steel & $ 3\times10^{-2} $ &   & 56 & hydrat & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & load & $ 3\times10^{-2} $ &   & 57 & engin & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & asphalt & $ 2.7\times10^{-2} $ &   & 58 & column & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & paper & $ 2.6\times10^{-2} $ &   & 59 & background & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & mortar & $ 2.3\times10^{-2} $ &   & 60 & slag & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & compress & $ 2.3\times10^{-2} $ &   & 61 & finit & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & pavement & $ 2.2\times10^{-2} $ &   & 62 & floor & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 2\times10^{-2} $ &   & 63 & girder & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & construct & $ 1.9\times10^{-2} $ &   & 64 & treatment & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & test & $ 1.7\times10^{-2} $ &   & 65 & cool & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & crack & $ 1.7\times10^{-2} $ &   & 66 & aggreg & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & indoor & $ 1.6\times10^{-2} $ &   & 67 & displac & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & binder & $ 1.5\times10^{-2} $ &   & 68 & pozzolan & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & seismic & $ 1.5\times10^{-2} $ &   & 69 & roof & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & shear & $ 1.5\times10^{-2} $ &   & 70 & slab & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & specimen & $ 1.5\times10^{-2} $ &   & 71 & simul & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & portland & $ 1.4\times10^{-2} $ &   & 72 & facad & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & flexur & $ 1.4\times10^{-2} $ &   & 73 & prestress & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & conclus & $ 1.4\times10^{-2} $ &   & 74 & bend & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & air & $ 1.4\times10^{-2} $ &   & 75 & cure & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & heat & $ 1.4\times10^{-2} $ &   & 76 & hous & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cell & $ 1.4\times10^{-2} $ &   & 77 & failur & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & cementiti & $ 1.3\times10^{-2} $ &   & 78 & wall & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & stiff & $ 1.3\times10^{-2} $ &   & 79 & perform & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & design & $ 1.2\times10^{-2} $ &   & 80 & modulus & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & durabl & $ 1.2\times10^{-2} $ &   & 81 & hvac & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & comfort & $ 1.2\times10^{-2} $ &   & 82 & model & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & clinic & $ 1.2\times10^{-2} $ &   & 83 & capac & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & energi & $ 1.1\times10^{-2} $ &   & 84 & deform & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & materi & $ 1.1\times10^{-2} $ &   & 85 & activ & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & beam & $ 1.1\times10^{-2} $ &   & 86 & precast & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & protein & $ 1.1\times10^{-2} $ &   & 87 & harden & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & masonri & $ 1.1\times10^{-2} $ &   & 88 & numer & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & ventil & $ 1.1\times10^{-2} $ &   & 89 & damag & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & ductil & $ 1\times10^{-2} $ &   & 90 & suggest & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & ash & $ 1\times10^{-2} $ &   & 91 & tissu & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diseas & $ 9.9\times10^{-3} $ &   & 92 & cancer & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & thermal & $ 9.8\times10^{-3} $ &   & 93 & instal & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & earthquak & $ 9.7\times10^{-3} $ &   & 94 & selfcompact & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & group & $ 9.7\times10^{-3} $ &   & 95 & mixtur & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & element & $ 9.6\times10^{-3} $ &   & 96 & humid & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & bridg & $ 9.5\times10^{-3} $ &   & 97 & express & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & experiment & $ 9.4\times10^{-3} $ &   & 98 & frame & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & structur & $ 8.6\times10^{-3} $ &   & 99 & carri & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & associ & $ 8.5\times10^{-3} $ &   & 100 & brick & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_5.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agriculture, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & crop & $ 6\times10^{-2} $ &   & 51 & chromatographi & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & plant & $ 4.4\times10^{-2} $ &   & 52 & agronom & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & agricultur & $ 4\times10^{-2} $ &   & 53 & paper & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & soil & $ 3.5\times10^{-2} $ &   & 54 & day & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & product & $ 3.1\times10^{-2} $ &   & 55 & weed & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & farm & $ 2.9\times10^{-2} $ &   & 56 & matter & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & wheat & $ 2.4\times10^{-2} $ &   & 57 & diet & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultivar & $ 2.3\times10^{-2} $ &   & 58 & digest & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & farmer & $ 2.3\times10^{-2} $ &   & 59 & cow & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & yield & $ 2.3\times10^{-2} $ &   & 60 & respect & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & food & $ 2.2\times10^{-2} $ &   & 61 & extract & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & dri & $ 2.1\times10^{-2} $ &   & 62 & pest & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & content & $ 2\times10^{-2} $ &   & 63 & higher & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & seed & $ 1.8\times10^{-2} $ &   & 64 & sow & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & fruit & $ 1.8\times10^{-2} $ &   & 65 & leav & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & patient & $ 1.7\times10^{-2} $ &   & 66 & seedl & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fertil & $ 1.7\times10^{-2} $ &   & 67 & clinic & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & maiz & $ 1.6\times10^{-2} $ &   & 68 & differ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & breed & $ 1.6\times10^{-2} $ &   & 69 & root & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & leaf & $ 1.5\times10^{-2} $ &   & 70 & qualiti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & acid & $ 1.4\times10^{-2} $ &   & 71 & forag & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & highest & $ 1.4\times10^{-2} $ &   & 72 & water & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & nutrient & $ 1.3\times10^{-2} $ &   & 73 & land & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & cultiv & $ 1.3\times10^{-2} $ &   & 74 & fed & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pastur & $ 1.3\times10^{-2} $ &   & 75 & propos & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & total & $ 1.3\times10^{-2} $ &   & 76 & polyphenol & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & feed & $ 1.2\times10^{-2} $ &   & 77 & genotyp & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & rice & $ 1.2\times10^{-2} $ &   & 78 & grown & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & season & $ 1.2\times10^{-2} $ &   & 79 & greenhous & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & irrig & $ 1.2\times10^{-2} $ &   & 80 & anim & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & veget & $ 1.2\times10^{-2} $ &   & 81 & intak & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nitrogen & $ 1.2\times10^{-2} $ &   & 82 & studi & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & livestock & $ 1.1\times10^{-2} $ &   & 83 & ferment & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & phenol & $ 1.1\times10^{-2} $ &   & 84 & corn & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & growth & $ 1.1\times10^{-2} $ &   & 85 & meat & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & harvest & $ 1\times10^{-2} $ &   & 86 & grow & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & concentr & $ 1\times10^{-2} $ &   & 87 & fresh & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & milk & $ 1\times10^{-2} $ &   & 88 & pakistan & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & grass & $ 9.9\times10^{-3} $ &   & 89 & plot & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & weight & $ 9.9\times10^{-3} $ &   & 90 & dietari & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & grain & $ 9.9\times10^{-3} $ &   & 91 & per & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & antioxid & $ 9.8\times10^{-3} $ &   & 92 & anthocyanin & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & nutrit & $ 9.7\times10^{-3} $ &   & 93 & bean & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & dairi & $ 9.6\times10^{-3} $ &   & 94 & tillag & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & soybean & $ 9.5\times10^{-3} $ &   & 95 & rumin & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & graze & $ 9.5\times10^{-3} $ &   & 96 & winter & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & biomass & $ 9.3\times10^{-3} $ &   & 97 & potato & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cattl & $ 9.2\times10^{-3} $ &   & 98 & rumen & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & manur & $ 9.1\times10^{-3} $ &   & 99 & compound & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & trait & $ 8.5\times10^{-3} $ &   & 100 & grassland & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_50.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Criminology and Penology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & offend & $ 1.7\times10^{-1} $ &   & 51 & perform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & crime & $ 1.4\times10^{-1} $ &   & 52 & mental & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & crimin & $ 1.3\times10^{-1} $ &   & 53 & enforc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & violenc & $ 9.5\times10^{-2} $ &   & 54 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & victim & $ 8.9\times10^{-2} $ &   & 55 & desist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & polic & $ 8.2\times10^{-2} $ &   & 56 & person & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & justic & $ 5.1\times10^{-2} $ &   & 57 & psycholog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & criminolog & $ 4.8\times10^{-2} $ &   & 58 & women & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & research & $ 4.4\times10^{-2} $ &   & 59 & survey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & prison & $ 4.3\times10^{-2} $ &   & 60 & selfreport & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sexual & $ 4.2\times10^{-2} $ &   & 61 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & violent & $ 4.2\times10^{-2} $ &   & 62 & nation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & examin & $ 4.1\times10^{-2} $ &   & 63 & aggress & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & recidiv & $ 3.4\times10^{-2} $ &   & 64 & punish & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & abus & $ 3.3\times10^{-2} $ &   & 65 & juvenil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & perpetr & $ 3.1\times10^{-2} $ &   & 66 & child & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & offenc & $ 3.1\times10^{-2} $ &   & 67 & sex & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & implic & $ 3.1\times10^{-2} $ &   & 68 & surfac & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & delinqu & $ 3\times10^{-2} $ &   & 69 & whether & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & articl & $ 2.9\times10^{-2} $ &   & 70 & particip & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & offens & $ 2.7\times10^{-2} $ &   & 71 & explor & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & legal & $ 2.6\times10^{-2} $ &   & 72 & gang & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & assault & $ 2.6\times10^{-2} $ &   & 73 & imprison & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & find & $ 2.5\times10^{-2} $ &   & 74 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & convict & $ 2.5\times10^{-2} $ &   & 75 & draw & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & social & $ 2.4\times10^{-2} $ &   & 76 & peer & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & incarcer & $ 2.4\times10^{-2} $ &   & 77 & femal & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & court & $ 2.2\times10^{-2} $ &   & 78 & public & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & youth & $ 2.1\times10^{-2} $ &   & 79 & induc & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & antisoci & $ 2\times10^{-2} $ &   & 80 & paramet & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & law & $ 2\times10^{-2} $ &   & 81 & sanction & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & homicid & $ 1.9\times10^{-2} $ &   & 82 & deviant & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & relationship & $ 1.9\times10^{-2} $ &   & 83 & intervent & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & offic & $ 1.8\times10^{-2} $ &   & 84 & energi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & forens & $ 1.7\times10^{-2} $ &   & 85 & legisl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & interview & $ 1.7\times10^{-2} $ &   & 86 & emot & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & intim & $ 1.7\times10^{-2} $ &   & 87 & psychopathi & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & inmat & $ 1.6\times10^{-2} $ &   & 88 & murder & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & polici & $ 1.6\times10^{-2} $ &   & 89 & empir & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & discuss & $ 1.6\times10^{-2} $ &   & 90 & percept & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & gender & $ 1.6\times10^{-2} $ &   & 91 & question & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & commit & $ 1.6\times10^{-2} $ &   & 92 & suggest & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & risk & $ 1.6\times10^{-2} $ &   & 93 & among & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ipv & $ 1.5\times10^{-2} $ &   & 94 & probat & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cell & $ 1.5\times10^{-2} $ &   & 95 & protein & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & reoffend & $ 1.5\times10^{-2} $ &   & 96 & effici & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & adolesc & $ 1.5\times10^{-2} $ &   & 97 & perceiv & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & partner & $ 1.4\times10^{-2} $ &   & 98 & interperson & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & sentenc & $ 1.4\times10^{-2} $ &   & 99 & materi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & male & $ 1.3\times10^{-2} $ &   & 100 & offici & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_51.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Critical Care Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.6\times10^{-1} $ &   & 51 & assess & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 1.3\times10^{-1} $ &   & 52 & studi & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & icu & $ 9.9\times10^{-2} $ &   & 53 & injur & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & injuri & $ 9.4\times10^{-2} $ &   & 54 & sever & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hospit & $ 8.4\times10^{-2} $ &   & 55 & shock & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & care & $ 8\times10^{-2} $ &   & 56 & death & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mortal & $ 6.7\times10^{-2} $ &   & 57 & odd & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & trauma & $ 6.7\times10^{-2} $ &   & 58 & inhospit & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ventil & $ 6.5\times10^{-2} $ &   & 59 & adult & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & outcom & $ 6.4\times10^{-2} $ &   & 60 & surviv & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & admiss & $ 5.6\times10^{-2} $ &   & 61 & iss & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & resuscit & $ 5.5\times10^{-2} $ &   & 62 & ohca & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & prospect & $ 4.9\times10^{-2} $ &   & 63 & critic & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & score & $ 4.6\times10^{-2} $ &   & 64 & includ & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & admit & $ 4.4\times10^{-2} $ &   & 65 & measur & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & acut & $ 4.4\times10^{-2} $ &   & 66 & airway & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & ill & $ 3.9\times10^{-2} $ &   & 67 & surgic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinic & $ 3.9\times10^{-2} $ &   & 68 & group & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & retrospect & $ 3.8\times10^{-2} $ &   & 69 & hemodynam & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & method & $ 3.8\times10^{-2} $ &   & 70 & neurolog & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cardiac & $ 3.7\times10^{-2} $ &   & 71 & hemorrhag & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & intervent & $ 3.7\times10^{-2} $ &   & 72 & rational & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & associ & $ 3.6\times10^{-2} $ &   & 73 & survivor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & background & $ 3.6\times10^{-2} $ &   & 74 & hypothermia & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & sepsi & $ 3.5\times10^{-2} $ &   & 75 & arteri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & hour & $ 3.4\times10^{-2} $ &   & 76 & intub & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & icus & $ 3.3\times10^{-2} $ &   & 77 & cardiopulmonari & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & respiratori & $ 3.3\times10^{-2} $ &   & 78 & logist & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & pulmonari & $ 3.2\times10^{-2} $ &   & 79 & chest & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & cohort & $ 3.2\times10^{-2} $ &   & 80 & glasgow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & day & $ 3.2\times10^{-2} $ &   & 81 & follow & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & unit & $ 3\times10^{-2} $ &   & 82 & discharg & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & result & $ 3\times10^{-2} $ &   & 83 & burn & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & stay & $ 2.9\times10^{-2} $ &   & 84 & coma & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & traumat & $ 2.9\times10^{-2} $ &   & 85 & tbi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & receiv & $ 2.8\times10^{-2} $ &   & 86 & trial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & introduct & $ 2.7\times10^{-2} $ &   & 87 & regress & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & arrest & $ 2.7\times10^{-2} $ &   & 88 & therapi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & septic & $ 2.6\times10^{-2} $ &   & 89 & pediatr & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paper & $ 2.6\times10^{-2} $ &   & 90 & complic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & lung & $ 2.4\times10^{-2} $ &   & 91 & total & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & medic & $ 2.4\times10^{-2} $ &   & 92 & multivari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & age & $ 2.4\times10^{-2} $ &   & 93 & compar & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & blood & $ 2.3\times10^{-2} $ &   & 94 & surgeri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & median & $ 2.3\times10^{-2} $ &   & 95 & interquartil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & object & $ 2.3\times10^{-2} $ &   & 96 & consecut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & intens & $ 2.2\times10^{-2} $ &   & 97 & month & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & risk & $ 2.2\times10^{-2} $ &   & 98 & picu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & year & $ 2.2\times10^{-2} $ &   & 99 & pneumonia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & signific & $ 2.2\times10^{-2} $ &   & 100 & dure & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_52.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Crystallography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & crystal & $ 1.9\times10^{-1} $ &   & 51 & photoluminesc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & diffract & $ 7.8\times10^{-2} $ &   & 52 & space & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ray & $ 7.5\times10^{-2} $ &   & 53 & chain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & angstrom & $ 7.1\times10^{-2} $ &   & 54 & spectroscopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & structur & $ 6.4\times10^{-2} $ &   & 55 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & dot & $ 5.2\times10^{-2} $ &   & 56 & pack & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & bond & $ 4.1\times10^{-2} $ &   & 57 & solid & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ligand & $ 4\times10^{-2} $ &   & 58 & cation & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & h2o & $ 3.4\times10^{-2} $ &   & 59 & bridg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & synthes & $ 3.3\times10^{-2} $ &   & 60 & degre & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & monoclin & $ 3.2\times10^{-2} $ &   & 61 & solvotherm & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & molecul & $ 3.2\times10^{-2} $ &   & 62 & octahedr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & center & $ 3.1\times10^{-2} $ &   & 63 & unit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & compound & $ 2.8\times10^{-2} $ &   & 64 & dimer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & atom & $ 2.7\times10^{-2} $ &   & 65 & stack & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hydrogen & $ 2.7\times10^{-2} $ &   & 66 & test & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coordin & $ 2.6\times10^{-2} $ &   & 67 & background & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & supramolecular & $ 2.2\times10^{-2} $ &   & 68 & molecular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & crystallograph & $ 2.1\times10^{-2} $ &   & 69 & electron & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & grown & $ 2.1\times10^{-2} $ &   & 70 & polym & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & conclus & $ 1.9\times10^{-2} $ &   & 71 & signific & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & patient & $ 1.8\times10^{-2} $ &   & 72 & isostructur & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bis & $ 1.8\times10^{-2} $ &   & 73 & luminesc & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & singl & $ 1.8\times10^{-2} $ &   & 74 & clinic & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & intermolecular & $ 1.7\times10^{-2} $ &   & 75 & nmr & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & crystallin & $ 1.6\times10^{-2} $ &   & 76 & layer & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & paper & $ 1.6\times10^{-2} $ &   & 77 & resolut & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & anion & $ 1.6\times10^{-2} $ &   & 78 & dimension & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ref & $ 1.5\times10^{-2} $ &   & 79 & age & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & triclin & $ 1.5\times10^{-2} $ &   & 80 & interact & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & form & $ 1.4\times10^{-2} $ &   & 81 & aim & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & hydrotherm & $ 1.4\times10^{-2} $ &   & 82 & reaction & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & complex & $ 1.4\times10^{-2} $ &   & 83 & properti & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & character & $ 1.4\times10^{-2} $ &   & 84 & growth & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & solvent & $ 1.4\times10^{-2} $ &   & 85 & risk & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & temperatur & $ 1.3\times10^{-2} $ &   & 86 & acid & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & epitaxi & $ 1.3\times10^{-2} $ &   & 87 & associ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & powder & $ 1.3\times10^{-2} $ &   & 88 & nemat & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & cocryst & $ 1.3\times10^{-2} $ &   & 89 & evalu & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 1.3\times10^{-2} $ &   & 90 & develop & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sic & $ 1.3\times10^{-2} $ &   & 91 & level & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & orthorhomb & $ 1.2\times10^{-2} $ &   & 92 & pyridyl & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & titl & $ 1.2\times10^{-2} $ &   & 93 & exhibit & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & year & $ 1.2\times10^{-2} $ &   & 94 & ring & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & crystallographi & $ 1.2\times10^{-2} $ &   & 95 & format & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ion & $ 1.2\times10^{-2} $ &   & 96 & research & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & beta & $ 1.2\times10^{-2} $ &   & 97 & phase & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & metal & $ 1.1\times10^{-2} $ &   & 98 & nucleat & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & object & $ 1.1\times10^{-2} $ &   & 99 & conform & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & pyridin & $ 1.1\times10^{-2} $ &   & 100 & carboxyl & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_53.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Cultural Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & articl & $ 9.7\times10^{-2} $ &   & 51 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & polit & $ 8.6\times10^{-2} $ &   & 52 & literari & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cultur & $ 8.1\times10^{-2} $ &   & 53 & obtain & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & argu & $ 7.1\times10^{-2} $ &   & 54 & cinema & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & essay & $ 5.7\times10^{-2} $ &   & 55 & everyday & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & discours & $ 4.8\times10^{-2} $ &   & 56 & focus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 4.7\times10^{-2} $ &   & 57 & struggl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & contemporari & $ 4.3\times10^{-2} $ &   & 58 & compar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & result & $ 4.1\times10^{-2} $ &   & 59 & seek & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & narrat & $ 3.4\times10^{-2} $ &   & 60 & represent & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & draw & $ 3.1\times10^{-2} $ &   & 61 & discurs & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & media & $ 2.7\times10^{-2} $ &   & 62 & text & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & way & $ 2.5\times10^{-2} $ &   & 63 & fiction & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & method & $ 2.4\times10^{-2} $ &   & 64 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ident & $ 2.3\times10^{-2} $ &   & 65 & high & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & histor & $ 2.3\times10^{-2} $ &   & 66 & understand & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & public & $ 2.2\times10^{-2} $ &   & 67 & emerg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & societi & $ 2.2\times10^{-2} $ &   & 68 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & context & $ 2.2\times10^{-2} $ &   & 69 & themselv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & nation & $ 2.1\times10^{-2} $ &   & 70 & activist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & centuri & $ 2\times10^{-2} $ &   & 71 & ethnograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & imagin & $ 1.9\times10^{-2} $ &   & 72 & aesthet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & practic & $ 1.9\times10^{-2} $ &   & 73 & data & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & notion & $ 1.9\times10^{-2} $ &   & 74 & read & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ideolog & $ 1.8\times10^{-2} $ &   & 75 & author & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & explor & $ 1.8\times10^{-2} $ &   & 76 & popular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & artist & $ 1.7\times10^{-2} $ &   & 77 & figur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & critiqu & $ 1.7\times10^{-2} $ &   & 78 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & audienc & $ 1.7\times10^{-2} $ &   & 79 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & claim & $ 1.7\times10^{-2} $ &   & 80 & capit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & transnat & $ 1.7\times10^{-2} $ &   & 81 & coloni & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & world & $ 1.7\times10^{-2} $ &   & 82 & contest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & neoliber & $ 1.6\times10^{-2} $ &   & 83 & determin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & look & $ 1.6\times10^{-2} $ &   & 84 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & peopl & $ 1.6\times10^{-2} $ &   & 85 & filmmak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & engag & $ 1.6\times10^{-2} $ &   & 86 & test & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & histori & $ 1.6\times10^{-2} $ &   & 87 & rate & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & war & $ 1.6\times10^{-2} $ &   & 88 & concept & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & stori & $ 1.6\times10^{-2} $ &   & 89 & improv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & postcoloni & $ 1.5\times10^{-2} $ &   & 90 & write & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & articul & $ 1.5\times10^{-2} $ &   & 91 & decreas & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & celebr & $ 1.5\times10^{-2} $ &   & 92 & particular & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & televis & $ 1.5\times10^{-2} $ &   & 93 & think & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & scholar & $ 1.5\times10^{-2} $ &   & 94 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & debat & $ 1.5\times10^{-2} $ &   & 95 & econom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & use & $ 1.5\times10^{-2} $ &   & 96 & reduc & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & question & $ 1.5\times10^{-2} $ &   & 97 & rhetor & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & effect & $ 1.5\times10^{-2} $ &   & 98 & modern & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & creativ & $ 1.5\times10^{-2} $ &   & 99 & low & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & measur & $ 1.4\times10^{-2} $ &   & 100 & citizenship & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_54.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Dance}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & danc & $ 6.6\times10^{-1} $ &   & 51 & high & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & dancer & $ 1.7\times10^{-1} $ &   & 52 & homeland & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & choreograph & $ 1.4\times10^{-1} $ &   & 53 & discuss & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & festiv & $ 1.2\times10^{-1} $ &   & 54 & today & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & music & $ 9.3\times10^{-2} $ &   & 55 & held & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & ballet & $ 8.7\times10^{-2} $ &   & 56 & style & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & folk & $ 7.9\times10^{-2} $ &   & 57 & societi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & place & $ 6.2\times10^{-2} $ &   & 58 & increas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & contemporari & $ 6.2\times10^{-2} $ &   & 59 & citi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & choreographi & $ 4.5\times10^{-2} $ &   & 60 & represent & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cultur & $ 4.4\times10^{-2} $ &   & 61 & argu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tradit & $ 4.4\times10^{-2} $ &   & 62 & improvis & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & creativ & $ 3.9\times10^{-2} $ &   & 63 & show & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ethnograph & $ 3.7\times10^{-2} $ &   & 64 & ethnographi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & result & $ 3\times10^{-2} $ &   & 65 & participatori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & essay & $ 3\times10^{-2} $ &   & 66 & repertoir & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & fieldwork & $ 2.9\times10^{-2} $ &   & 67 & 1930s & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & celebr & $ 2.9\times10^{-2} $ &   & 68 & educ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & musician & $ 2.8\times10^{-2} $ &   & 69 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & audienc & $ 2.8\times10^{-2} $ &   & 70 & look & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genr & $ 2.8\times10^{-2} $ &   & 71 & articl & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & villag & $ 2.7\times10^{-2} $ &   & 72 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & communiti & $ 2.6\times10^{-2} $ &   & 73 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & context & $ 2.5\times10^{-2} $ &   & 74 & timisoara & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & ritual & $ 2.5\times10^{-2} $ &   & 75 & multicultur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & artist & $ 2.5\times10^{-2} $ &   & 76 & explor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & teacher & $ 2.4\times10^{-2} $ &   & 77 & master & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & banat & $ 2.4\times10^{-2} $ &   & 78 & obtain & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & creat & $ 2.4\times10^{-2} $ &   & 79 & system & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & postmodern & $ 2.3\times10^{-2} $ &   & 80 & realiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & revitalis & $ 2.2\times10^{-2} $ &   & 81 & becam & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & aesthet & $ 2.2\times10^{-2} $ &   & 82 & gypsi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & effect & $ 2.1\times10^{-2} $ &   & 83 & model & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & movement & $ 2.1\times10^{-2} $ &   & 84 & student & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & art & $ 2\times10^{-2} $ &   & 85 & book & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & practic & $ 2\times10^{-2} $ &   & 86 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & theatr & $ 2\times10^{-2} $ &   & 87 & palac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & form & $ 1.9\times10^{-2} $ &   & 88 & centuri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & question & $ 1.8\times10^{-2} $ &   & 89 & negoti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & social & $ 1.8\times10^{-2} $ &   & 90 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & interview & $ 1.8\times10^{-2} $ &   & 91 & sympathi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & diaspora & $ 1.7\times10^{-2} $ &   & 92 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & discours & $ 1.7\times10^{-2} $ &   & 93 & entertain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & measur & $ 1.7\times10^{-2} $ &   & 94 & peopl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & flamenco & $ 1.7\times10^{-2} $ &   & 95 & public & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & brought & $ 1.7\times10^{-2} $ &   & 96 & nineteenth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & ethnomusicolog & $ 1.7\times10^{-2} $ &   & 97 & inhabit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & organis & $ 1.7\times10^{-2} $ &   & 98 & speak & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & russ & $ 1.7\times10^{-2} $ &   & 99 & focus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & ident & $ 1.7\times10^{-2} $ &   & 100 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_55.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Demography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & migrant & $ 9.2\times10^{-2} $ &   & 51 & declin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & immigr & $ 8.4\times10^{-2} $ &   & 52 & cell & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & countri & $ 6.6\times10^{-2} $ &   & 53 & capit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & migrat & $ 5.9\times10^{-2} $ &   & 54 & mother & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & marriag & $ 4.7\times10^{-2} $ &   & 55 & urban & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & survey & $ 4.1\times10^{-2} $ &   & 56 & parent & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & women & $ 3.9\times10^{-2} $ &   & 57 & labor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & econom & $ 3.9\times10^{-2} $ &   & 58 & remitt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 3.8\times10^{-2} $ &   & 59 & emigr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & demograph & $ 3.8\times10^{-2} $ &   & 60 & health & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fertil & $ 3.7\times10^{-2} $ &   & 61 & across & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & famili & $ 3.7\times10^{-2} $ &   & 62 & research & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nation & $ 3.3\times10^{-2} $ &   & 63 & resid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & marri & $ 3.3\times10^{-2} $ &   & 64 & life & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polici & $ 3.2\times10^{-2} $ &   & 65 & relationship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & articl & $ 3.2\times10^{-2} $ &   & 66 & patient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & educ & $ 3.1\times10^{-2} $ &   & 67 & longitudin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & birth & $ 2.9\times10^{-2} $ &   & 68 & intern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & household & $ 2.9\times10^{-2} $ &   & 69 & individu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & children & $ 2.7\times10^{-2} $ &   & 70 & divorc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & examin & $ 2.5\times10^{-2} $ &   & 71 & peopl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & labour & $ 2.4\times10^{-2} $ &   & 72 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & census & $ 2.2\times10^{-2} $ &   & 73 & young & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & popul & $ 2.2\times10^{-2} $ &   & 74 & legal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & data & $ 2.2\times10^{-2} $ &   & 75 & societi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & find & $ 2.1\times10^{-2} $ &   & 76 & unobserv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & context & $ 2.1\times10^{-2} $ &   & 77 & empir & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & contracept & $ 2.1\times10^{-2} $ &   & 78 & status & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & age & $ 1.9\times10^{-2} $ &   & 79 & perform & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & union & $ 1.9\times10^{-2} $ &   & 80 & subsaharan & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & argu & $ 1.9\times10^{-2} $ &   & 81 & mortal & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & born & $ 1.9\times10^{-2} $ &   & 82 & europ & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & transnat & $ 1.9\times10^{-2} $ &   & 83 & abroad & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & refuge & $ 1.8\times10^{-2} $ &   & 84 & nonmigr & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & childbear & $ 1.8\times10^{-2} $ &   & 85 & market & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & among & $ 1.8\times10^{-2} $ &   & 86 & properti & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & incom & $ 1.7\times10^{-2} $ &   & 87 & focus & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & european & $ 1.7\times10^{-2} $ &   & 88 & foreign & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & socioeconom & $ 1.7\times10^{-2} $ &   & 89 & surfac & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & child & $ 1.6\times10^{-2} $ &   & 90 & destin & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & cohabit & $ 1.6\times10^{-2} $ &   & 91 & asylum & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & marit & $ 1.6\times10^{-2} $ &   & 92 & less & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & rural & $ 1.6\times10^{-2} $ &   & 93 & partner & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & men & $ 1.5\times10^{-2} $ &   & 94 & decad & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & gender & $ 1.5\times10^{-2} $ &   & 95 & experiment & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & live & $ 1.5\times10^{-2} $ &   & 96 & husband & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & draw & $ 1.4\times10^{-2} $ &   & 97 & intergener & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & polit & $ 1.4\times10^{-2} $ &   & 98 & worker & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & ethnic & $ 1.4\times10^{-2} $ &   & 99 & father & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & socio & $ 1.3\times10^{-2} $ &   & 100 & unmarri & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_56.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Dentistry, Oral Surgery and Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & dental & $ 1.9\times10^{-1} $ &   & 51 & abut & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & teeth & $ 1.1\times10^{-1} $ &   & 52 & jaw & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & conclus & $ 1\times10^{-1} $ &   & 53 & buccal & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & tooth & $ 8\times10^{-2} $ &   & 54 & specimen & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & periodont & $ 7.4\times10^{-2} $ &   & 55 & occlus & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & maxillari & $ 7.2\times10^{-2} $ &   & 56 & temporomandibular & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mandibular & $ 7.2\times10^{-2} $ &   & 57 & mouth & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & oral & $ 6.5\times10^{-2} $ &   & 58 & cbct & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & implant & $ 5.3\times10^{-2} $ &   & 59 & surgeri & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & bone & $ 5.3\times10^{-2} $ &   & 60 & heal & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & materi & $ 4.8\times10^{-2} $ &   & 61 & surgic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & patient & $ 4.7\times10^{-2} $ &   & 62 & root & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & dentin & $ 4.6\times10^{-2} $ &   & 63 & tissu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & orthodont & $ 4.2\times10^{-2} $ &   & 64 & maxillofaci & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & gingiv & $ 4.1\times10^{-2} $ &   & 65 & test & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & mandibl & $ 4\times10^{-2} $ &   & 66 & facial & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & signific & $ 4\times10^{-2} $ &   & 67 & malocclus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinic & $ 3.9\times10^{-2} $ &   & 68 & divid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cari & $ 3.9\times10^{-2} $ &   & 69 & intraor & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & method & $ 3.7\times10^{-2} $ &   & 70 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & premolar & $ 3.7\times10^{-2} $ &   & 71 & treat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & incisor & $ 3.6\times10^{-2} $ &   & 72 & placement & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & molar & $ 3.6\times10^{-2} $ &   & 73 & prosthes & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & group & $ 3.4\times10^{-2} $ &   & 74 & saliva & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & purpos & $ 3.4\times10^{-2} $ &   & 75 & propos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & resin & $ 3.2\times10^{-2} $ &   & 76 & pulp & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & aim & $ 3.2\times10^{-2} $ &   & 77 & year & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dentist & $ 3.1\times10^{-2} $ &   & 78 & lip & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & statist & $ 3.1\times10^{-2} $ &   & 79 & resorpt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & object & $ 3.1\times10^{-2} $ &   & 80 & apic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & evalu & $ 3.1\times10^{-2} $ &   & 81 & follow & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & enamel & $ 2.8\times10^{-2} $ &   & 82 & dentit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & endodont & $ 2.8\times10^{-2} $ &   & 83 & month & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & radiograph & $ 2.8\times10^{-2} $ &   & 84 & periap & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & maxilla & $ 2.7\times10^{-2} $ &   & 85 & anterior & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & restor & $ 2.7\times10^{-2} $ &   & 86 & plaqu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & dentistri & $ 2.6\times10^{-2} $ &   & 87 & titanium & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & edentul & $ 2.5\times10^{-2} $ &   & 88 & cone & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & treatment & $ 2.5\times10^{-2} $ &   & 89 & cement & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & esthet & $ 2.5\times10^{-2} $ &   & 90 & osseointegr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & tukey & $ 2.4\times10^{-2} $ &   & 91 & tomographi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & anova & $ 2.4\times10^{-2} $ &   & 92 & age & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & canal & $ 2.4\times10^{-2} $ &   & 93 & mesial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & result & $ 2.4\times10^{-2} $ &   & 94 & prosthesi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & palat & $ 2.3\times10^{-2} $ &   & 95 & cleft & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & dentur & $ 2.3\times10^{-2} $ &   & 96 & orthognath & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & alveolar & $ 2.2\times10^{-2} $ &   & 97 & lingual & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & paper & $ 2.1\times10^{-2} $ &   & 98 & fractur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & studi & $ 2.1\times10^{-2} $ &   & 99 & zirconia & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & crown & $ 2.1\times10^{-2} $ &   & 100 & tmj & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_57.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Dermatology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & skin & $ 1.8\times10^{-1} $ &   & 51 & common & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & patient & $ 9.5\times10^{-2} $ &   & 52 & retrospect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cutan & $ 8.7\times10^{-2} $ &   & 53 & pigment & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & dermatolog & $ 6.4\times10^{-2} $ &   & 54 & facial & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & lesion & $ 5.5\times10^{-2} $ &   & 55 & vitiligo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & psoriasi & $ 5.4\times10^{-2} $ &   & 56 & scalp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & clinic & $ 5.2\times10^{-2} $ &   & 57 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & background & $ 5\times10^{-2} $ &   & 58 & pruritus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 4.8\times10^{-2} $ &   & 59 & nevus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & dermat & $ 4.3\times10^{-2} $ &   & 60 & plaqu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & treatment & $ 4\times10^{-2} $ &   & 61 & propos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & object & $ 3.9\times10^{-2} $ &   & 62 & erythemat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & melanoma & $ 3.8\times10^{-2} $ &   & 63 & malign & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & dermatologist & $ 3.3\times10^{-2} $ &   & 64 & excis & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & wound & $ 3\times10^{-2} $ &   & 65 & diagnos & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & diseas & $ 3\times10^{-2} $ &   & 66 & vulgari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & keratinocyt & $ 2.8\times10^{-2} $ &   & 67 & advers & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dermal & $ 2.7\times10^{-2} $ &   & 68 & week & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & epiderm & $ 2.6\times10^{-2} $ &   & 69 & hyperpigment & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 2.6\times10^{-2} $ &   & 70 & model & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & erythema & $ 2.6\times10^{-2} $ &   & 71 & pemphigus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & melanocyt & $ 2.5\times10^{-2} $ &   & 72 & corneum & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & therapi & $ 2.4\times10^{-2} $ &   & 73 & keratosi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & treat & $ 2.3\times10^{-2} $ &   & 74 & simul & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & biopsi & $ 2.3\times10^{-2} $ &   & 75 & itch & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & ulcer & $ 2.2\times10^{-2} $ &   & 76 & age & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & histopatholog & $ 2.2\times10^{-2} $ &   & 77 & disord & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & heal & $ 2.1\times10^{-2} $ &   & 78 & pasi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & case & $ 2.1\times10^{-2} $ &   & 79 & dermatosi & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & diagnosi & $ 2.1\times10^{-2} $ &   & 80 & dermoscop & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hair & $ 2.1\times10^{-2} $ &   & 81 & nevi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & burn & $ 2\times10^{-2} $ &   & 82 & may & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & scar & $ 1.9\times10^{-2} $ &   & 83 & dermoscopi & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & acn & $ 1.9\times10^{-2} $ &   & 84 & month & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & atop & $ 1.9\times10^{-2} $ &   & 85 & cream & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & topic & $ 1.8\times10^{-2} $ &   & 86 & bullous & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & rare & $ 1.8\times10^{-2} $ &   & 87 & review & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & epidermi & $ 1.8\times10^{-2} $ &   & 88 & tissu & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & report & $ 1.8\times10^{-2} $ &   & 89 & eczema & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & dermi & $ 1.7\times10^{-2} $ &   & 90 & blister & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & efficaci & $ 1.7\times10^{-2} $ &   & 91 & dress & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & papul & $ 1.5\times10^{-2} $ &   & 92 & base & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & histolog & $ 1.4\times10^{-2} $ &   & 93 & mycosi & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & alopecia & $ 1.4\times10^{-2} $ &   & 94 & dermatos & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & psoriat & $ 1.4\times10^{-2} $ &   & 95 & associ & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & old & $ 1.4\times10^{-2} $ &   & 96 & temperatur & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cosmet & $ 1.4\times10^{-2} $ &   & 97 & carcinoma & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & year & $ 1.4\times10^{-2} $ &   & 98 & pathogenesi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & inflammatori & $ 1.4\times10^{-2} $ &   & 99 & corticosteroid & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & chronic & $ 1.4\times10^{-2} $ &   & 100 & nail & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_58.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Developmental Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & embryo & $ 8.7\times10^{-2} $ &   & 51 & wnt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & cell & $ 8.7\times10^{-2} $ &   & 52 & vitro & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & express & $ 8\times10^{-2} $ &   & 53 & receptor & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & embryon & $ 6.6\times10^{-2} $ &   & 54 & neural & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & regul & $ 6.3\times10^{-2} $ &   & 55 & xenopus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & gene & $ 5.6\times10^{-2} $ &   & 56 & mrna & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & development & $ 5.1\times10^{-2} $ &   & 57 & regulatori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & transcript & $ 4.9\times10^{-2} $ &   & 58 & suggest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & protein & $ 3.9\times10^{-2} $ &   & 59 & trophoblast & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & mous & $ 3.5\times10^{-2} $ &   & 60 & epithelium & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & dure & $ 2.9\times10^{-2} $ &   & 61 & activ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & role & $ 2.9\times10^{-2} $ &   & 62 & pattern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & zebrafish & $ 2.9\times10^{-2} $ &   & 63 & epitheli & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & develop & $ 2.9\times10^{-2} $ &   & 64 & factor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & differenti & $ 2.9\times10^{-2} $ &   & 65 & promot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & progenitor & $ 2.7\times10^{-2} $ &   & 66 & cellular & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & morphogenesi & $ 2.6\times10^{-2} $ &   & 67 & repress & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & drosophila & $ 2.6\times10^{-2} $ &   & 68 & growth & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & vertebr & $ 2.5\times10^{-2} $ &   & 69 & vivo & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & paper & $ 2.5\times10^{-2} $ &   & 70 & adult & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & earli & $ 2.4\times10^{-2} $ &   & 71 & format & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & embryogenesi & $ 2.3\times10^{-2} $ &   & 72 & essenti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & tissu & $ 2.3\times10^{-2} $ &   & 73 & genet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & signal & $ 2.3\times10^{-2} $ &   & 74 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & placent & $ 2.3\times10^{-2} $ &   & 75 & gastrul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & placenta & $ 2.2\times10^{-2} $ &   & 76 & sperm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & oocyt & $ 2.1\times10^{-2} $ &   & 77 & birth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & prolifer & $ 2.1\times10^{-2} $ &   & 78 & bind & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & lineag & $ 2.1\times10^{-2} $ &   & 79 & induc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & matern & $ 2\times10^{-2} $ &   & 80 & mesenchym & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & stem & $ 2\times10^{-2} $ &   & 81 & base & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & fetal & $ 2\times10^{-2} $ &   & 82 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mutant & $ 1.9\times10^{-2} $ &   & 83 & rescu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & matur & $ 1.9\times10^{-2} $ &   & 84 & ectoderm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pathway & $ 1.9\times10^{-2} $ &   & 85 & transgen & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & germ & $ 1.8\times10^{-2} $ &   & 86 & method & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & fate & $ 1.8\times10^{-2} $ &   & 87 & mechan & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mammalian & $ 1.8\times10^{-2} $ &   & 88 & fertil & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & mesoderm & $ 1.8\times10^{-2} $ &   & 89 & follicl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & neuron & $ 1.8\times10^{-2} $ &   & 90 & nervous & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & defect & $ 1.7\times10^{-2} $ &   & 91 & anim & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & blastocyst & $ 1.7\times10^{-2} $ &   & 92 & chromatin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & pregnanc & $ 1.7\times10^{-2} $ &   & 93 & normal & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & function & $ 1.7\times10^{-2} $ &   & 94 & disrupt & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mediat & $ 1.6\times10^{-2} $ &   & 95 & dorsal & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & specif & $ 1.6\times10^{-2} $ &   & 96 & zygot & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & phenotyp & $ 1.6\times10^{-2} $ &   & 97 & genom & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & postnat & $ 1.6\times10^{-2} $ &   & 98 & ovari & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mice & $ 1.5\times10^{-2} $ &   & 99 & migrat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & stage & $ 1.5\times10^{-2} $ &   & 100 & gestat & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_59.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ecology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.6\times10^{-1} $ &   & 51 & individu & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & habitat & $ 9.1\times10^{-2} $ &   & 52 & trophic & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & ecolog & $ 8.5\times10^{-2} $ &   & 53 & natur & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ecosystem & $ 7.9\times10^{-2} $ &   & 54 & domin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & forest & $ 5.2\times10^{-2} $ &   & 55 & north & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & plant & $ 4.8\times10^{-2} $ &   & 56 & nich & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & communiti & $ 4.5\times10^{-2} $ &   & 57 & within & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & popul & $ 4.5\times10^{-2} $ &   & 58 & marin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & abund & $ 4.3\times10^{-2} $ &   & 59 & affect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & climat & $ 3.7\times10^{-2} $ &   & 60 & understand & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & divers & $ 3.7\times10^{-2} $ &   & 61 & water & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & biodivers & $ 3.6\times10^{-2} $ &   & 62 & tropic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & predat & $ 3.5\times10^{-2} $ &   & 63 & annual & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & landscap & $ 3.5\times10^{-2} $ &   & 64 & resourc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & environment & $ 3.4\times10^{-2} $ &   & 65 & wetland & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & veget & $ 3.3\times10^{-2} $ &   & 66 & anthropogen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & trait & $ 3.1\times10^{-2} $ &   & 67 & wildlif & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & soil & $ 3.1\times10^{-2} $ &   & 68 & geograph & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & season & $ 3\times10^{-2} $ &   & 69 & cover & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & conserv & $ 2.9\times10^{-2} $ &   & 70 & river & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & across & $ 2.6\times10^{-2} $ &   & 71 & northern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & tree & $ 2.4\times10^{-2} $ &   & 72 & influenc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & suggest & $ 2.4\times10^{-2} $ &   & 73 & shrub & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & spatial & $ 2.3\times10^{-2} $ &   & 74 & howev & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & pattern & $ 2.3\times10^{-2} $ &   & 75 & southern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & area & $ 2.3\times10^{-2} $ &   & 76 & breed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & land & $ 2.3\times10^{-2} $ &   & 77 & food & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & bird & $ 2.2\times10^{-2} $ &   & 78 & summer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & reproduct & $ 2.2\times10^{-2} $ &   & 79 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & variat & $ 2.2\times10^{-2} $ &   & 80 & among & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & grassland & $ 2.1\times10^{-2} $ &   & 81 & canopi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & may & $ 2.1\times10^{-2} $ &   & 82 & plot & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 2.1\times10^{-2} $ &   & 83 & aquat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & site & $ 2.1\times10^{-2} $ &   & 84 & graze & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & biomass & $ 2.1\times10^{-2} $ &   & 85 & insect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & chang & $ 2\times10^{-2} $ &   & 86 & relat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & prey & $ 2\times10^{-2} $ &   & 87 & gradient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & nutrient & $ 1.9\times10^{-2} $ &   & 88 & terrestri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & forag & $ 1.9\times10^{-2} $ &   & 89 & mate & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & taxa & $ 1.9\times10^{-2} $ &   & 90 & variabl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & rich & $ 1.8\times10^{-2} $ &   & 91 & agricultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & fish & $ 1.8\times10^{-2} $ &   & 92 & scale & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & declin & $ 1.8\times10^{-2} $ &   & 93 & biotic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & herbivor & $ 1.8\times10^{-2} $ &   & 94 & temper & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & manag & $ 1.8\times10^{-2} $ &   & 95 & method & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & paper & $ 1.8\times10^{-2} $ &   & 96 & woodi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & evolutionari & $ 1.7\times10^{-2} $ &   & 97 & invertebr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nativ & $ 1.7\times10^{-2} $ &   & 98 & differ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & import & $ 1.7\times10^{-2} $ &   & 99 & grass & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assemblag & $ 1.6\times10^{-2} $ &   & 100 & genet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_6.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Agronomy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & plant & $ 1.3\times10^{-1} $ &   & 51 & aestivum & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & crop & $ 1.2\times10^{-1} $ &   & 52 & highest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cultivar & $ 9.3\times10^{-2} $ &   & 53 & winter & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & soil & $ 7.9\times10^{-2} $ &   & 54 & plot & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & yield & $ 6\times10^{-2} $ &   & 55 & total & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & seed & $ 4.5\times10^{-2} $ &   & 56 & zea & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & leaf & $ 4.4\times10^{-2} $ &   & 57 & farmer & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & breed & $ 4.2\times10^{-2} $ &   & 58 & pest & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & wheat & $ 4.2\times10^{-2} $ &   & 59 & potato & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & fruit & $ 3.8\times10^{-2} $ &   & 60 & herbicid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & trait & $ 3.8\times10^{-2} $ &   & 61 & tree & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & irrig & $ 3.7\times10^{-2} $ &   & 62 & germin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & fertil & $ 3.7\times10^{-2} $ &   & 63 & drought & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & season & $ 3.2\times10^{-2} $ &   & 64 & farm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & product & $ 3.1\times10^{-2} $ &   & 65 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & harvest & $ 2.8\times10^{-2} $ &   & 66 & sativa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & root & $ 2.8\times10^{-2} $ &   & 67 & inbr & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & dri & $ 2.7\times10^{-2} $ &   & 68 & postharvest & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & agricultur & $ 2.7\times10^{-2} $ &   & 69 & loci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cultiv & $ 2.7\times10^{-2} $ &   & 70 & blight & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & genotyp & $ 2.7\times10^{-2} $ &   & 71 & ssr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & agronom & $ 2.5\times10^{-2} $ &   & 72 & marker & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & content & $ 2.5\times10^{-2} $ &   & 73 & qtls & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & grown & $ 2.5\times10^{-2} $ &   & 74 & soybean & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & maiz & $ 2.4\times10^{-2} $ &   & 75 & grass & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & seedl & $ 2.4\times10^{-2} $ &   & 76 & canopi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & weed & $ 2.4\times10^{-2} $ &   & 77 & strawberri & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & biomass & $ 2.4\times10^{-2} $ &   & 78 & conduct & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & grain & $ 2.3\times10^{-2} $ &   & 79 & resist & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & rice & $ 2.2\times10^{-2} $ &   & 80 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & germplasm & $ 2.2\times10^{-2} $ &   & 81 & climat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & flower & $ 2.2\times10^{-2} $ &   & 82 & matur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & greenhous & $ 2.2\times10^{-2} $ &   & 83 & tillag & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & growth & $ 2\times10^{-2} $ &   & 84 & differ & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & genet & $ 1.9\times10^{-2} $ &   & 85 & manag & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & shoot & $ 1.9\times10^{-2} $ &   & 86 & three & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & patient & $ 1.9\times10^{-2} $ &   & 87 & four & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & field & $ 1.8\times10^{-2} $ &   & 88 & manur & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & qtl & $ 1.8\times10^{-2} $ &   & 89 & grower & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & veget & $ 1.8\times10^{-2} $ &   & 90 & qualiti & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & grow & $ 1.8\times10^{-2} $ &   & 91 & tomato & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & nutrient & $ 1.8\times10^{-2} $ &   & 92 & barley & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & speci & $ 1.8\times10^{-2} $ &   & 93 & chromosom & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & triticum & $ 1.7\times10^{-2} $ &   & 94 & method & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & leav & $ 1.7\times10^{-2} $ &   & 95 & popul & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & water & $ 1.7\times10^{-2} $ &   & 96 & treatment & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & inocul & $ 1.5\times10^{-2} $ &   & 97 & spring & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & paper & $ 1.5\times10^{-2} $ &   & 98 & suscept & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & nitrogen & $ 1.5\times10^{-2} $ &   & 99 & fresh & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & orchard & $ 1.5\times10^{-2} $ &   & 100 & progeni & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_60.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Economics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & market & $ 9.1\times10^{-2} $ &   & 51 & conclus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & econom & $ 6.4\times10^{-2} $ &   & 52 & cost & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & price & $ 6\times10^{-2} $ &   & 53 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & polici & $ 5.8\times10^{-2} $ &   & 54 & articl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & economi & $ 5.1\times10^{-2} $ &   & 55 & public & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & countri & $ 5.1\times10^{-2} $ &   & 56 & european & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & financi & $ 4.8\times10^{-2} $ &   & 57 & decis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & firm & $ 4.4\times10^{-2} $ &   & 58 & equilibrium & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & empir & $ 3.4\times10^{-2} $ &   & 59 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & capit & $ 3.2\times10^{-2} $ &   & 60 & unemploy & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & invest & $ 3.2\times10^{-2} $ &   & 61 & labour & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & trade & $ 3.1\times10^{-2} $ &   & 62 & equiti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sector & $ 2.7\times10^{-2} $ &   & 63 & export & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & find & $ 2.6\times10^{-2} $ &   & 64 & portfolio & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & incom & $ 2.6\times10^{-2} $ &   & 65 & acid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & tax & $ 2.4\times10^{-2} $ &   & 66 & social & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & paper & $ 2.4\times10^{-2} $ &   & 67 & estim & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & crisi & $ 2.3\times10^{-2} $ &   & 68 & detect & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 2.1\times10^{-2} $ &   & 69 & corpor & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & macroeconom & $ 2\times10^{-2} $ &   & 70 & polit & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & asset & $ 2\times10^{-2} $ &   & 71 & fund & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & busi & $ 1.9\times10^{-2} $ &   & 72 & volatil & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & monetari & $ 1.9\times10^{-2} $ &   & 73 & industri & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & bank & $ 1.9\times10^{-2} $ &   & 74 & shock & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & wage & $ 1.9\times10^{-2} $ &   & 75 & gene & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & welfar & $ 1.8\times10^{-2} $ &   & 76 & union & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & stock & $ 1.7\times10^{-2} $ &   & 77 & electron & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & govern & $ 1.7\times10^{-2} $ &   & 78 & inflat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & method & $ 1.7\times10^{-2} $ &   & 79 & experiment & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & patient & $ 1.6\times10^{-2} $ &   & 80 & domest & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & incent & $ 1.6\times10^{-2} $ &   & 81 & premium & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & household & $ 1.6\times10^{-2} $ &   & 82 & loan & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & competit & $ 1.6\times10^{-2} $ &   & 83 & institut & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & financ & $ 1.6\times10^{-2} $ &   & 84 & demand & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & debt & $ 1.5\times10^{-2} $ &   & 85 & treatment & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & credit & $ 1.5\times10^{-2} $ &   & 86 & diseas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & surfac & $ 1.5\times10^{-2} $ &   & 87 & molecular & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & investor & $ 1.5\times10^{-2} $ &   & 88 & model & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & privat & $ 1.5\times10^{-2} $ &   & 89 & choic & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & temperatur & $ 1.4\times10^{-2} $ &   & 90 & pay & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & gdp & $ 1.4\times10^{-2} $ &   & 91 & imag & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & panel & $ 1.4\times10^{-2} $ &   & 92 & background & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & labor & $ 1.4\times10^{-2} $ &   & 93 & earn & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & profit & $ 1.4\times10^{-2} $ &   & 94 & oxid & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & compani & $ 1.3\times10^{-2} $ &   & 95 & phase & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & impact & $ 1.3\times10^{-2} $ &   & 96 & literatur & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & econometr & $ 1.3\times10^{-2} $ &   & 97 & materi & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & return & $ 1.3\times10^{-2} $ &   & 98 & evid & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & foreign & $ 1.3\times10^{-2} $ &   & 99 & reform & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & fiscal & $ 1.3\times10^{-2} $ &   & 100 & express & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_61.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Education and Educational Research}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & student & $ 2.7\times10^{-1} $ &   & 51 & discuss & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & educ & $ 2.2\times10^{-1} $ &   & 52 & concept & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & teacher & $ 1.6\times10^{-1} $ &   & 53 & attitud & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & learn & $ 1.4\times10^{-1} $ &   & 54 & semest & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & teach & $ 1.4\times10^{-1} $ &   & 55 & literaci & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & school & $ 1.2\times10^{-1} $ &   & 56 & technolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & univers & $ 6.5\times10^{-2} $ &   & 57 & temperatur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & classroom & $ 6.3\times10^{-2} $ &   & 58 & lesson & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & skill & $ 5.7\times10^{-2} $ &   & 59 & patient & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & research & $ 5.5\times10^{-2} $ &   & 60 & opportun & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cours & $ 5.1\times10^{-2} $ &   & 61 & motiv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & learner & $ 4.8\times10^{-2} $ &   & 62 & preservic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & academ & $ 4.6\times10^{-2} $ &   & 63 & creativ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & curriculum & $ 4.3\times10^{-2} $ &   & 64 & person & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & pedagog & $ 3.6\times10^{-2} $ &   & 65 & career & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & profession & $ 3.5\times10^{-2} $ &   & 66 & explor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & practic & $ 3.5\times10^{-2} $ &   & 67 & perspect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & social & $ 3.3\times10^{-2} $ &   & 68 & qualit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & languag & $ 3.3\times10^{-2} $ &   & 69 & societi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & knowledg & $ 3.3\times10^{-2} $ &   & 70 & need & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & instruct & $ 3.2\times10^{-2} $ &   & 71 & understand & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & scienc & $ 3.1\times10^{-2} $ &   & 72 & percept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & colleg & $ 2.9\times10^{-2} $ &   & 73 & innov & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & english & $ 2.8\times10^{-2} $ &   & 74 & disciplin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & particip & $ 2.8\times10^{-2} $ &   & 75 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & undergradu & $ 2.6\times10^{-2} $ &   & 76 & write & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & faculti & $ 2.5\times10^{-2} $ &   & 77 & onlin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & engag & $ 2.4\times10^{-2} $ &   & 78 & communic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & graduat & $ 2.4\times10^{-2} $ &   & 79 & reform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & interview & $ 2.3\times10^{-2} $ &   & 80 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & develop & $ 2.2\times10^{-2} $ &   & 81 & protein & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & think & $ 2.1\times10^{-2} $ &   & 82 & curricula & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & context & $ 2.1\times10^{-2} $ &   & 83 & survey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & train & $ 2.1\times10^{-2} $ &   & 84 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & institut & $ 2.1\times10^{-2} $ &   & 85 & draw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & focus & $ 2\times10^{-2} $ &   & 86 & efl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 2\times10^{-2} $ &   & 87 & cultur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & pedagogi & $ 1.9\times10^{-2} $ &   & 88 & children & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & articl & $ 1.9\times10^{-2} $ &   & 89 & polici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & way & $ 1.9\times10^{-2} $ &   & 90 & grade & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & program & $ 1.8\times10^{-2} $ &   & 91 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & compet & $ 1.7\times10^{-2} $ &   & 92 & experi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & project & $ 1.7\times10^{-2} $ &   & 93 & pupil & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & taught & $ 1.7\times10^{-2} $ &   & 94 & find & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & question & $ 1.7\times10^{-2} $ &   & 95 & peer & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & lectur & $ 1.6\times10^{-2} $ &   & 96 & nation & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & elearn & $ 1.6\times10^{-2} $ &   & 97 & peopl & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & instructor & $ 1.6\times10^{-2} $ &   & 98 & acid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & collabor & $ 1.6\times10^{-2} $ &   & 99 & work & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & questionnair & $ 1.6\times10^{-2} $ &   & 100 & issu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_62.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Education, Scientific Disciplines}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & student & $ 3\times10^{-1} $ &   & 51 & technolog & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & educ & $ 1.4\times10^{-1} $ &   & 52 & think & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & learn & $ 1.3\times10^{-1} $ &   & 53 & compet & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cours & $ 1.1\times10^{-1} $ &   & 54 & learner & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & teach & $ 1\times10^{-1} $ &   & 55 & question & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & engin & $ 8.8\times10^{-2} $ &   & 56 & capston & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & undergradu & $ 8.1\times10^{-2} $ &   & 57 & discuss & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & skill & $ 6.5\times10^{-2} $ &   & 58 & year & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & curriculum & $ 6\times10^{-2} $ &   & 59 & focus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & univers & $ 5.5\times10^{-2} $ &   & 60 & laboratori & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & faculti & $ 5.2\times10^{-2} $ &   & 61 & tool & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & school & $ 5.1\times10^{-2} $ &   & 62 & need & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & graduat & $ 4.9\times10^{-2} $ &   & 63 & senior & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & program & $ 4.7\times10^{-2} $ &   & 64 & assess & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & scienc & $ 4.6\times10^{-2} $ &   & 65 & goal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & profession & $ 3.7\times10^{-2} $ &   & 66 & onlin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & classroom & $ 3.7\times10^{-2} $ &   & 67 & chemistri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & instructor & $ 3.7\times10^{-2} $ &   & 68 & help & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & semest & $ 3.3\times10^{-2} $ &   & 69 & interview & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & academ & $ 3.2\times10^{-2} $ &   & 70 & accredit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & project & $ 3.1\times10^{-2} $ &   & 71 & feedback & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & lectur & $ 3.1\times10^{-2} $ &   & 72 & mentor & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & introductori & $ 3.1\times10^{-2} $ &   & 73 & exam & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & colleg & $ 3\times10^{-2} $ &   & 74 & lab & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & practic & $ 2.8\times10^{-2} $ &   & 75 & describ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & instruct & $ 2.8\times10^{-2} $ &   & 76 & work & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & knowledg & $ 2.8\times10^{-2} $ &   & 77 & curricular & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & teacher & $ 2.6\times10^{-2} $ &   & 78 & motiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & curricula & $ 2.5\times10^{-2} $ &   & 79 & peer & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & taught & $ 2.4\times10^{-2} $ &   & 80 & paper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & experi & $ 2.4\times10^{-2} $ &   & 81 & percept & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & particip & $ 2.4\times10^{-2} $ &   & 82 & lesson & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & engag & $ 2.3\times10^{-2} $ &   & 83 & pedagogi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & team & $ 2.3\times10^{-2} $ &   & 84 & cell & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & survey & $ 2.3\times10^{-2} $ &   & 85 & workshop & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & career & $ 2.2\times10^{-2} $ &   & 86 & creat & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & train & $ 2.1\times10^{-2} $ &   & 87 & abet & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & develop & $ 2.1\times10^{-2} $ &   & 88 & technic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & research & $ 2.1\times10^{-2} $ &   & 89 & encourag & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & design & $ 1.9\times10^{-2} $ &   & 90 & will & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concept & $ 1.9\times10^{-2} $ &   & 91 & class & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & implement & $ 1.8\times10^{-2} $ &   & 92 & challeng & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & institut & $ 1.8\times10^{-2} $ &   & 93 & profess & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & disciplin & $ 1.8\times10^{-2} $ &   & 94 & attitud & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & collabor & $ 1.8\times10^{-2} $ &   & 95 & inquiri & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & understand & $ 1.7\times10^{-2} $ &   & 96 & qualit & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & topic & $ 1.7\times10^{-2} $ &   & 97 & induc & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & pedagog & $ 1.7\times10^{-2} $ &   & 98 & provid & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & opportun & $ 1.6\times10^{-2} $ &   & 99 & innov & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & medic & $ 1.6\times10^{-2} $ &   & 100 & teamwork & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_63.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Education, Special}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & disabl & $ 1.6\times10^{-1} $ &   & 51 & across & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & children & $ 1.1\times10^{-1} $ &   & 52 & special & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & autism & $ 8.8\times10^{-2} $ &   & 53 & need & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & intellectu & $ 8.7\times10^{-2} $ &   & 54 & syndrom & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & asd & $ 6.2\times10^{-2} $ &   & 55 & hear & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & particip & $ 5.5\times10^{-2} $ &   & 56 & phonolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & student & $ 5.5\times10^{-2} $ &   & 57 & young & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & intervent & $ 5.2\times10^{-2} $ &   & 58 & literaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & skill & $ 5\times10^{-2} $ &   & 59 & autist & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & development & $ 4.5\times10^{-2} $ &   & 60 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & school & $ 4.3\times10^{-2} $ &   & 61 & find & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & disord & $ 4.1\times10^{-2} $ &   & 62 & abil & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & educ & $ 3.7\times10^{-2} $ &   & 63 & practic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & teacher & $ 3.3\times10^{-2} $ &   & 64 & vocabulari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & instruct & $ 3.1\times10^{-2} $ &   & 65 & fluenci & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & parent & $ 3\times10^{-2} $ &   & 66 & nonverb & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & child & $ 2.7\times10^{-2} $ &   & 67 & caregiv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 2.7\times10^{-2} $ &   & 68 & dyslex & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & social & $ 2.6\times10^{-2} $ &   & 69 & interview & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & languag & $ 2.6\times10^{-2} $ &   & 70 & access & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & age & $ 2.6\times10^{-2} $ &   & 71 & verbal & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & peopl & $ 2.6\times10^{-2} $ &   & 72 & year & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & difficulti & $ 2.6\times10^{-2} $ &   & 73 & simul & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & learn & $ 2.5\times10^{-2} $ &   & 74 & palsi & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & read & $ 2.4\times10^{-2} $ &   & 75 & teach & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & classroom & $ 2.3\times10^{-2} $ &   & 76 & taught & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & impair & $ 2.3\times10^{-2} $ &   & 77 & person & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & spectrum & $ 2.1\times10^{-2} $ &   & 78 & reader & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & peer & $ 1.9\times10^{-2} $ &   & 79 & academ & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & implic & $ 1.9\times10^{-2} $ &   & 80 & energi & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & deaf & $ 1.9\times10^{-2} $ &   & 81 & speech & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & emot & $ 1.9\times10^{-2} $ &   & 82 & train & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & examin & $ 1.8\times10^{-2} $ &   & 83 & elementari & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & preschool & $ 1.7\times10^{-2} $ &   & 84 & concentr & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & word & $ 1.7\times10^{-2} $ &   & 85 & program & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & individu & $ 1.7\times10^{-2} $ &   & 86 & mental & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & deficit & $ 1.7\times10^{-2} $ &   & 87 & surfac & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & studi & $ 1.7\times10^{-2} $ &   & 88 & item & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & group & $ 1.6\times10^{-2} $ &   & 89 & profession & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & cognit & $ 1.6\times10^{-2} $ &   & 90 & staff & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & support & $ 1.5\times10^{-2} $ &   & 91 & grade & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & score & $ 1.4\times10^{-2} $ &   & 92 & adolesc & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & cell & $ 1.4\times10^{-2} $ &   & 93 & boy & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & adult & $ 1.4\times10^{-2} $ &   & 94 & questionnair & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & assess & $ 1.4\times10^{-2} $ &   & 95 & propos & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & task & $ 1.3\times10^{-2} $ &   & 96 & properti & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & behavior & $ 1.3\times10^{-2} $ &   & 97 & induc & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & discuss & $ 1.3\times10^{-2} $ &   & 98 & famili & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & dyslexia & $ 1.3\times10^{-2} $ &   & 99 & session & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & typic & $ 1.3\times10^{-2} $ &   & 100 & develop & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_64.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Electrochemistry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & electrochem & $ 1.9\times10^{-1} $ &   & 51 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & electrod & $ 1.5\times10^{-1} $ &   & 52 & excel & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & electrolyt & $ 7.8\times10^{-2} $ &   & 53 & composit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & voltammetri & $ 6.7\times10^{-2} $ &   & 54 & coat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & anod & $ 5.8\times10^{-2} $ &   & 55 & metal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cathod & $ 5.6\times10^{-2} $ &   & 56 & materi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & oxid & $ 5.1\times10^{-2} $ &   & 57 & nanotub & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & carbon & $ 4.7\times10^{-2} $ &   & 58 & catalyt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fuel & $ 4.1\times10^{-2} $ &   & 59 & ray & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cyclic & $ 4\times10^{-2} $ &   & 60 & temperatur & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & batteri & $ 3.7\times10^{-2} $ &   & 61 & sofc & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & imped & $ 3.5\times10^{-2} $ &   & 62 & graphit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & lithium & $ 3.5\times10^{-2} $ &   & 63 & sensit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ion & $ 3.4\times10^{-2} $ &   & 64 & current & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hydrogen & $ 3.3\times10^{-2} $ &   & 65 & ionic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & surfac & $ 3.2\times10^{-2} $ &   & 66 & capacit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & prepar & $ 3.1\times10^{-2} $ &   & 67 & oxygen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & spectroscopi & $ 3\times10^{-2} $ &   & 68 & solut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & charg & $ 3\times10^{-2} $ &   & 69 & porous & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & electron & $ 3\times10^{-2} $ &   & 70 & year & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & electrocatalyt & $ 2.8\times10^{-2} $ &   & 71 & diffract & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & mah & $ 2.8\times10^{-2} $ &   & 72 & concentr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & sensor & $ 2.7\times10^{-2} $ &   & 73 & perform & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & film & $ 2.4\times10^{-2} $ &   & 74 & detect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & discharg & $ 2.4\times10^{-2} $ &   & 75 & electrocatalyst & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & reaction & $ 2.3\times10^{-2} $ &   & 76 & dope & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & cycl & $ 2.3\times10^{-2} $ &   & 77 & immobil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & catalyst & $ 2.2\times10^{-2} $ &   & 78 & associ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 2.2\times10^{-2} $ &   & 79 & gce & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & nanoparticl & $ 2.1\times10^{-2} $ &   & 80 & membran & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & fabric & $ 1.9\times10^{-2} $ &   & 81 & xps & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & glassi & $ 1.9\times10^{-2} $ &   & 82 & pemfc & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & electrodeposit & $ 1.8\times10^{-2} $ &   & 83 & electrolysi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & layer & $ 1.8\times10^{-2} $ &   & 84 & orr & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & deposit & $ 1.8\times10^{-2} $ &   & 85 & modifi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & exhibit & $ 1.8\times10^{-2} $ &   & 86 & corros & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & synthes & $ 1.8\times10^{-2} $ &   & 87 & solid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & stabil & $ 1.8\times10^{-2} $ &   & 88 & photoelectron & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & patient & $ 1.8\times10^{-2} $ &   & 89 & high & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & sem & $ 1.7\times10^{-2} $ &   & 90 & diffus & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & galvanostat & $ 1.7\times10^{-2} $ &   & 91 & polym & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & redox & $ 1.7\times10^{-2} $ &   & 92 & supercapacitor & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & biosensor & $ 1.7\times10^{-2} $ &   & 93 & platinum & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & microscopi & $ 1.7\times10^{-2} $ &   & 94 & tem & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & graphen & $ 1.6\times10^{-2} $ &   & 95 & proton & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & xrd & $ 1.6\times10^{-2} $ &   & 96 & mol & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & scan & $ 1.6\times10^{-2} $ &   & 97 & background & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & densiti & $ 1.6\times10^{-2} $ &   & 98 & adsorpt & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & voltammetr & $ 1.5\times10^{-2} $ &   & 99 & object & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & capac & $ 1.5\times10^{-2} $ &   & 100 & amperometr & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_65.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Emergency Medicine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & emerg & $ 1.5\times10^{-1} $ &   & 51 & includ & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & depart & $ 1.5\times10^{-1} $ &   & 52 & intub & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.4\times10^{-1} $ &   & 53 & stay & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 1\times10^{-1} $ &   & 54 & confid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hospit & $ 8\times10^{-2} $ &   & 55 & receiv & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & trauma & $ 7.8\times10^{-2} $ &   & 56 & visit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & resuscit & $ 7.4\times10^{-2} $ &   & 57 & old & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & injuri & $ 7.1\times10^{-2} $ &   & 58 & median & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & care & $ 6.1\times10^{-2} $ &   & 59 & adult & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & physician & $ 5.1\times10^{-2} $ &   & 60 & month & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & prehospit & $ 4.8\times10^{-2} $ &   & 61 & interv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & medic & $ 4.6\times10^{-2} $ &   & 62 & treatment & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & outcom & $ 4.5\times10^{-2} $ &   & 63 & surgic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & object & $ 4.4\times10^{-2} $ &   & 64 & januari & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & retrospect & $ 4.3\times10^{-2} $ &   & 65 & inhospit & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & arrest & $ 4.2\times10^{-2} $ &   & 66 & iss & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & method & $ 4.1\times10^{-2} $ &   & 67 & rosc & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cardiac & $ 3.9\times10^{-2} $ &   & 68 & report & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & year & $ 3.9\times10^{-2} $ &   & 69 & hypothermia & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & admiss & $ 3.7\times10^{-2} $ &   & 70 & intervent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & acut & $ 3.6\times10^{-2} $ &   & 71 & blunt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cpr & $ 3.3\times10^{-2} $ &   & 72 & record & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & admit & $ 3.3\times10^{-2} $ &   & 73 & medicin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & clinic & $ 3.2\times10^{-2} $ &   & 74 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & chest & $ 3\times10^{-2} $ &   & 75 & treat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & background & $ 3\times10^{-2} $ &   & 76 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & prospect & $ 2.9\times10^{-2} $ &   & 77 & abdomin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & ohca & $ 2.7\times10^{-2} $ &   & 78 & arriv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cardiopulmonari & $ 2.5\times10^{-2} $ &   & 79 & icu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & score & $ 2.4\times10^{-2} $ &   & 80 & hour & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & pain & $ 2.4\times10^{-2} $ &   & 81 & children & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & review & $ 2.4\times10^{-2} $ &   & 82 & aim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & fractur & $ 2.4\times10^{-2} $ &   & 83 & common & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & mortal & $ 2.3\times10^{-2} $ &   & 84 & minut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & pediatr & $ 2.3\times10^{-2} $ &   & 85 & cohort & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & introduct & $ 2.3\times10^{-2} $ &   & 86 & bystand & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & ambul & $ 2.3\times10^{-2} $ &   & 87 & decemb & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & age & $ 2.3\times10^{-2} $ &   & 88 & death & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & paper & $ 2.2\times10^{-2} $ &   & 89 & enrol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & discharg & $ 2.2\times10^{-2} $ &   & 90 & properti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & traumat & $ 2\times10^{-2} $ &   & 91 & iqr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & case & $ 1.9\times10^{-2} $ &   & 92 & total & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & triag & $ 1.9\times10^{-2} $ &   & 93 & studi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & diagnosi & $ 1.9\times10^{-2} $ &   & 94 & group & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & result & $ 1.8\times10^{-2} $ &   & 95 & diagnos & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & neurolog & $ 1.8\times10^{-2} $ &   & 96 & day & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & paramed & $ 1.8\times10^{-2} $ &   & 97 & return & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & injur & $ 1.7\times10^{-2} $ &   & 98 & assess & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & manag & $ 1.7\times10^{-2} $ &   & 99 & burn & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & complic & $ 1.7\times10^{-2} $ &   & 100 & demograph & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_66.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Endocrinology and Metabolism}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & diabet & $ 1.2\times10^{-1} $ &   & 51 & cardiovascular & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & insulin & $ 8.7\times10^{-2} $ &   & 52 & male & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & glucos & $ 6.7\times10^{-2} $ &   & 53 & clinic & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & conclus & $ 6.1\times10^{-2} $ &   & 54 & rat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & obes & $ 5.3\times10^{-2} $ &   & 55 & gene & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & hormon & $ 5.3\times10^{-2} $ &   & 56 & decreas & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & metabol & $ 5.1\times10^{-2} $ &   & 57 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & associ & $ 4\times10^{-2} $ &   & 58 & syndrom & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & age & $ 3.8\times10^{-2} $ &   & 59 & assess & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & patient & $ 3.6\times10^{-2} $ &   & 60 & hba & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & bmi & $ 3.4\times10^{-2} $ &   & 61 & adren & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & level & $ 3.3\times10^{-2} $ &   & 62 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & receptor & $ 3.2\times10^{-2} $ &   & 63 & impair & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 3.2\times10^{-2} $ &   & 64 & week & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & serum & $ 3\times10^{-2} $ &   & 65 & defici & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & thyroid & $ 3\times10^{-2} $ &   & 66 & hypothalam & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & increas & $ 2.9\times10^{-2} $ &   & 67 & lipid & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mellitus & $ 2.7\times10^{-2} $ &   & 68 & control & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & fat & $ 2.6\times10^{-2} $ &   & 69 & tissu & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & blood & $ 2.5\times10^{-2} $ &   & 70 & beta & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & adipos & $ 2.5\times10^{-2} $ &   & 71 & adult & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & bone & $ 2.4\times10^{-2} $ &   & 72 & simul & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & bodi & $ 2.3\times10^{-2} $ &   & 73 & may & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & risk & $ 2.3\times10^{-2} $ &   & 74 & normal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & women & $ 2.3\times10^{-2} $ &   & 75 & weight & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & express & $ 2.3\times10^{-2} $ &   & 76 & whether & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & diseas & $ 2.2\times10^{-2} $ &   & 77 & adjust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & secret & $ 2.1\times10^{-2} $ &   & 78 & sex & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & signific & $ 2.1\times10^{-2} $ &   & 79 & group & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & regul & $ 2.1\times10^{-2} $ &   & 80 & elev & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & treatment & $ 2\times10^{-2} $ &   & 81 & t2dm & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & aim & $ 2\times10^{-2} $ &   & 82 & glucagon & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mice & $ 2\times10^{-2} $ &   & 83 & mass & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pituitari & $ 1.9\times10^{-2} $ &   & 84 & mrna & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & studi & $ 1.9\times10^{-2} $ &   & 85 & cholesterol & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & hba1c & $ 1.9\times10^{-2} $ &   & 86 & factor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & protein & $ 1.8\times10^{-2} $ &   & 87 & men & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & type & $ 1.8\times10^{-2} $ &   & 88 & hyperglycemia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & object & $ 1.8\times10^{-2} $ &   & 89 & endocrin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & induc & $ 1.8\times10^{-2} $ &   & 90 & triglycerid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & glycem & $ 1.7\times10^{-2} $ &   & 91 & tsh & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & plasma & $ 1.7\times10^{-2} $ &   & 92 & absorptiometri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & year & $ 1.7\times10^{-2} $ &   & 93 & suggest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & bmd & $ 1.7\times10^{-2} $ &   & 94 & marker & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & diet & $ 1.7\times10^{-2} $ &   & 95 & homa & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & osteoporosi & $ 1.6\times10^{-2} $ &   & 96 & cortisol & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & subject & $ 1.6\times10^{-2} $ &   & 97 & testosteron & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & stimul & $ 1.6\times10^{-2} $ &   & 98 & intak & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & homeostasi & $ 1.6\times10^{-2} $ &   & 99 & healthi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & baselin & $ 1.6\times10^{-2} $ &   & 100 & leptin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_67.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Energy and Fuels}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & power & $ 5.2\times10^{-2} $ &   & 51 & express & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & energi & $ 5.2\times10^{-2} $ &   & 52 & reactor & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & fuel & $ 5.1\times10^{-2} $ &   & 53 & suppli & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & solar & $ 4.3\times10^{-2} $ &   & 54 & age & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & electr & $ 2.9\times10^{-2} $ &   & 55 & human & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & heat & $ 2.9\times10^{-2} $ &   & 56 & cathod & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & gas & $ 2.7\times10^{-2} $ &   & 57 & capac & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 2.6\times10^{-2} $ &   & 58 & gasif & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & voltag & $ 2.5\times10^{-2} $ &   & 59 & gene & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & oper & $ 2.3\times10^{-2} $ &   & 60 & product & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & photovolta & $ 2.2\times10^{-2} $ &   & 61 & electrod & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & temperatur & $ 2.2\times10^{-2} $ &   & 62 & biodiesel & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & renew & $ 2.2\times10^{-2} $ &   & 63 & output & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & co2 & $ 2.2\times10^{-2} $ &   & 64 & cancer & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & effici & $ 2.1\times10^{-2} $ &   & 65 & instal & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & conclus & $ 2.1\times10^{-2} $ &   & 66 & flow & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & turbin & $ 2\times10^{-2} $ &   & 67 & emiss & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & wind & $ 1.9\times10^{-2} $ &   & 68 & anod & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & grid & $ 1.8\times10^{-2} $ &   & 69 & optim & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & thermal & $ 1.8\times10^{-2} $ &   & 70 & feedstock & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & combust & $ 1.8\times10^{-2} $ &   & 71 & methan & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & storag & $ 1.8\times10^{-2} $ &   & 72 & tissu & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & carbon & $ 1.6\times10^{-2} $ &   & 73 & consumpt & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & batteri & $ 1.6\times10^{-2} $ &   & 74 & demand & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & clinic & $ 1.6\times10^{-2} $ &   & 75 & pressur & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & paper & $ 1.5\times10^{-2} $ &   & 76 & condit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & convert & $ 1.5\times10^{-2} $ &   & 77 & collector & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & diseas & $ 1.4\times10^{-2} $ &   & 78 & outcom & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & oil & $ 1.4\times10^{-2} $ &   & 79 & therapi & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & load & $ 1.4\times10^{-2} $ &   & 80 & invert & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & coal & $ 1.4\times10^{-2} $ &   & 81 & lithium & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & simul & $ 1.3\times10^{-2} $ &   & 82 & cool & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cost & $ 1.3\times10^{-2} $ &   & 83 & econom & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & biomass & $ 1.2\times10^{-2} $ &   & 84 & technolog & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & perform & $ 1.2\times10^{-2} $ &   & 85 & exergi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & air & $ 1.2\times10^{-2} $ &   & 86 & blood & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & steam & $ 1.1\times10^{-2} $ &   & 87 & charg & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & hydrogen & $ 1.1\times10^{-2} $ &   & 88 & current & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & convers & $ 1.1\times10^{-2} $ &   & 89 & pyrolysi & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & background & $ 1.1\times10^{-2} $ &   & 90 & infect & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & system & $ 1.1\times10^{-2} $ &   & 91 & drug & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & associ & $ 1.1\times10^{-2} $ &   & 92 & fossil & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & generat & $ 1\times10^{-2} $ &   & 93 & popul & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & electrochem & $ 1\times10^{-2} $ &   & 94 & reservoir & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & group & $ 1\times10^{-2} $ &   & 95 & degre & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & protein & $ 1\times10^{-2} $ &   & 96 & suggest & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cycl & $ 9.4\times10^{-3} $ &   & 97 & male & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & catalyst & $ 9.4\times10^{-3} $ &   & 98 & adult & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & electrolyt & $ 9.3\times10^{-3} $ &   & 99 & wast & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & diesel & $ 9.2\times10^{-3} $ &   & 100 & may & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_68.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Aerospace}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & spacecraft & $ 6.7\times10^{-2} $ &   & 51 & altitud & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & aircraft & $ 6.2\times10^{-2} $ &   & 52 & helicopt & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & flight & $ 6.2\times10^{-2} $ &   & 53 & rendezv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & mission & $ 5.8\times10^{-2} $ &   & 54 & configur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & orbit & $ 4\times10^{-2} $ &   & 55 & onboard & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & aerodynam & $ 3.6\times10^{-2} $ &   & 56 & moon & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & satellit & $ 3.2\times10^{-2} $ &   & 57 & diseas & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & paper & $ 3\times10^{-2} $ &   & 58 & motion & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & simul & $ 2.5\times10^{-2} $ &   & 59 & flowfield & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & maneuv & $ 2.5\times10^{-2} $ &   & 60 & track & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & space & $ 2.5\times10^{-2} $ &   & 61 & hyperson & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & earth & $ 2.3\times10^{-2} $ &   & 62 & veloc & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & nasa & $ 2.3\times10^{-2} $ &   & 63 & rotor & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & design & $ 2.2\times10^{-2} $ &   & 64 & navier & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & wing & $ 2.2\times10^{-2} $ &   & 65 & algorithm & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & propuls & $ 2.1\times10^{-2} $ &   & 66 & actuat & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & thrust & $ 2\times10^{-2} $ &   & 67 & lift & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & launch & $ 1.8\times10^{-2} $ &   & 68 & superson & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & trajectori & $ 1.8\times10^{-2} $ &   & 69 & cell & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & patient & $ 1.8\times10^{-2} $ &   & 70 & group & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & system & $ 1.7\times10^{-2} $ &   & 71 & protein & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & vehicl & $ 1.7\times10^{-2} $ &   & 72 & avion & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & rocket & $ 1.6\times10^{-2} $ &   & 73 & turbul & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & numer & $ 1.5\times10^{-2} $ &   & 74 & model & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & propel & $ 1.5\times10^{-2} $ &   & 75 & air & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & engin & $ 1.5\times10^{-2} $ &   & 76 & jet & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mach & $ 1.4\times10^{-2} $ &   & 77 & spacewir & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & aerospac & $ 1.4\times10^{-2} $ &   & 78 & astronaut & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & conclus & $ 1.4\times10^{-2} $ &   & 79 & requir & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & navig & $ 1.3\times10^{-2} $ &   & 80 & pressur & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & flow & $ 1.3\times10^{-2} $ &   & 81 & sensor & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & airfoil & $ 1.2\times10^{-2} $ &   & 82 & scramjet & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mar & $ 1.2\times10^{-2} $ &   & 83 & suggest & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & drag & $ 1.2\times10^{-2} $ &   & 84 & aeroelast & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & aviat & $ 1.2\times10^{-2} $ &   & 85 & nonlinear & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & dynam & $ 1.2\times10^{-2} $ &   & 86 & problem & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & angl & $ 1.2\times10^{-2} $ &   & 87 & present & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & unsteadi & $ 1.2\times10^{-2} $ &   & 88 & fli & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & unman & $ 1.1\times10^{-2} $ &   & 89 & lunar & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & oper & $ 1.1\times10^{-2} $ &   & 90 & crew & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & attitud & $ 1.1\times10^{-2} $ &   & 91 & stoke & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & payload & $ 1.1\times10^{-2} $ &   & 92 & asteroid & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & thruster & $ 1.1\times10^{-2} $ &   & 93 & radar & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & reynold & $ 1.1\times10^{-2} $ &   & 94 & nozzl & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & perform & $ 1.1\times10^{-2} $ &   & 95 & gene & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & treatment & $ 1.1\times10^{-2} $ &   & 96 & age & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & capabl & $ 1.1\times10^{-2} $ &   & 97 & ground & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & blade & $ 1.1\times10^{-2} $ &   & 98 & acid & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & clinic & $ 1\times10^{-2} $ &   & 99 & combustor & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & comput & $ 1\times10^{-2} $ &   & 100 & wind & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_69.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Biomedical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & implant & $ 3\times10^{-2} $ &   & 51 & healthi & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & tissu & $ 2.9\times10^{-2} $ &   & 52 & automat & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & bone & $ 2.2\times10^{-2} $ &   & 53 & prosthet & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & imag & $ 1.9\times10^{-2} $ &   & 54 & hydroxyapatit & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & scaffold & $ 1.6\times10^{-2} $ &   & 55 & heal & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & biomechan & $ 1.4\times10^{-2} $ &   & 56 & engin & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & vivo & $ 1.2\times10^{-2} $ &   & 57 & flexion & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & biomateri & $ 1.1\times10^{-2} $ &   & 58 & poli & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & collagen & $ 1.1\times10^{-2} $ &   & 59 & cartilag & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & phantom & $ 1.1\times10^{-2} $ &   & 60 & mesenchym & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & gait & $ 1\times10^{-2} $ &   & 61 & cardiac & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & use & $ 1\times10^{-2} $ &   & 62 & anatom & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & clinic & $ 9.3\times10^{-3} $ &   & 63 & blood & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & biocompat & $ 9.2\times10^{-3} $ &   & 64 & osteoblast & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & vitro & $ 8.8\times10^{-3} $ &   & 65 & mri & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & segment & $ 8.7\times10^{-3} $ &   & 66 & ankl & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & devic & $ 8.6\times10^{-3} $ &   & 67 & adhes & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & motion & $ 8.5\times10^{-3} $ &   & 68 & prosthes & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hydrogel & $ 8.3\times10^{-3} $ &   & 69 & mechan & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & muscl & $ 8.1\times10^{-3} $ &   & 70 & speci & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & comput & $ 8.1\times10^{-3} $ &   & 71 & accur & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & subject & $ 7.9\times10^{-3} $ &   & 72 & evalu & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & human & $ 7.7\times10^{-3} $ &   & 73 & stem & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & accuraci & $ 7.5\times10^{-3} $ &   & 74 & applic & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & movement & $ 7.4\times10^{-3} $ &   & 75 & prosthesi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & eeg & $ 7.1\times10^{-3} $ &   & 76 & patient & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & kinemat & $ 7.1\times10^{-3} $ &   & 77 & classif & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & robot & $ 7.1\times10^{-3} $ &   & 78 & test & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & heart & $ 6.8\times10^{-3} $ &   & 79 & propos & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & regener & $ 6.8\times10^{-3} $ &   & 80 & bci & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & signal & $ 6.7\times10^{-3} $ &   & 81 & postur & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & knee & $ 6.7\times10^{-3} $ &   & 82 & algorithm & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & brain & $ 6.5\times10^{-3} $ &   & 83 & compar & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & stiff & $ 6.4\times10^{-3} $ &   & 84 & hemodynam & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & joint & $ 6.3\times10^{-3} $ &   & 85 & dental & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ecg & $ 6.2\times10^{-3} $ &   & 86 & plant & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 6.1\times10^{-3} $ &   & 87 & temperatur & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & noninvas & $ 5.9\times10^{-3} $ &   & 88 & method & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & rehabilit & $ 5.9\times10^{-3} $ &   & 89 & hip & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & biomed & $ 5.8\times10^{-3} $ &   & 90 & regen & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & walk & $ 5.8\times10^{-3} $ &   & 91 & ventricular & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & tomographi & $ 5.7\times10^{-3} $ &   & 92 & perform & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & load & $ 5.7\times10^{-3} $ &   & 93 & attach & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & limb & $ 5.7\times10^{-3} $ &   & 94 & ultrasound & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & forc & $ 5.7\times10^{-3} $ &   & 95 & neural & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & physiolog & $ 5.6\times10^{-3} $ &   & 96 & registr & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & emg & $ 5.5\times10^{-3} $ &   & 97 & base & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & osteogen & $ 5.3\times10^{-3} $ &   & 98 & promis & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & reconstruct & $ 5.3\times10^{-3} $ &   & 99 & biomimet & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & deliveri & $ 5.2\times10^{-3} $ &   & 100 & modulus & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_7.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Allergy}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & asthma & $ 2.6\times10^{-1} $ &   & 51 & lung & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & allerg & $ 2.2\times10^{-1} $ &   & 52 & hyperrespons & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & allergi & $ 1.7\times10^{-1} $ &   & 53 & nasal & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & allergen & $ 1.4\times10^{-1} $ &   & 54 & th2 & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & conclus & $ 1.3\times10^{-1} $ &   & 55 & immunolog & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 1.3\times10^{-1} $ &   & 56 & food & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ige & $ 1.3\times10^{-1} $ &   & 57 & sever & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 8\times10^{-2} $ &   & 58 & eosinophilia & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & atop & $ 8\times10^{-2} $ &   & 59 & diagnosi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & rhiniti & $ 7.3\times10^{-2} $ &   & 60 & medic & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & object & $ 7.2\times10^{-2} $ &   & 61 & angioedema & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & asthmat & $ 6.8\times10^{-2} $ &   & 62 & sensit & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & method & $ 6.4\times10^{-2} $ &   & 63 & assess & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & airway & $ 5.8\times10^{-2} $ &   & 64 & control & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & children & $ 5.7\times10^{-2} $ &   & 65 & signific & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & symptom & $ 5.1\times10^{-2} $ &   & 66 & treatment & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & dermat & $ 5\times10^{-2} $ &   & 67 & subject & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & prick & $ 4.9\times10^{-2} $ &   & 68 & hypersensit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & clinic & $ 4.9\times10^{-2} $ &   & 69 & basophil & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & eosinophil & $ 4.8\times10^{-2} $ &   & 70 & histori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & skin & $ 4.8\times10^{-2} $ &   & 71 & preval & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 4.2\times10^{-2} $ &   & 72 & aeroallergen & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & inhal & $ 4.1\times10^{-2} $ &   & 73 & methacholin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & atopi & $ 3.6\times10^{-2} $ &   & 74 & ovalbumin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & anaphylaxi & $ 3.6\times10^{-2} $ &   & 75 & antibodi & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & eczema & $ 3.3\times10^{-2} $ &   & 76 & spt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & corticosteroid & $ 3.1\times10^{-2} $ &   & 77 & nonatop & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & inflamm & $ 3.1\times10^{-2} $ &   & 78 & rhinoconjunct & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & result & $ 3.1\times10^{-2} $ &   & 79 & inflammatori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & immunotherapi & $ 3\times10^{-2} $ &   & 80 & risk & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & exacerb & $ 2.9\times10^{-2} $ &   & 81 & placebo & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & urticaria & $ 2.8\times10^{-2} $ &   & 82 & diagnos & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & age & $ 2.6\times10^{-2} $ &   & 83 & healthi & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & wheez & $ 2.6\times10^{-2} $ &   & 84 & exhal & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & associ & $ 2.6\times10^{-2} $ &   & 85 & exposur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & serum & $ 2.4\times10^{-2} $ &   & 86 & test & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cytokin & $ 2.4\times10^{-2} $ &   & 87 & reaction & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & immun & $ 2.3\times10^{-2} $ &   & 88 & adult & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & fev1 & $ 2.3\times10^{-2} $ &   & 89 & peanut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & pollen & $ 2.2\times10^{-2} $ &   & 90 & allergist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & paper & $ 2.2\times10^{-2} $ &   & 91 & nonallerg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & bronchial & $ 2.2\times10^{-2} $ &   & 92 & life & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & chronic & $ 2.1\times10^{-2} $ &   & 93 & level & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & questionnair & $ 2.1\times10^{-2} $ &   & 94 & mastocytosi & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & respiratori & $ 2.1\times10^{-2} $ &   & 95 & dust & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & sought & $ 2.1\times10^{-2} $ &   & 96 & score & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & year & $ 2.1\times10^{-2} $ &   & 97 & respons & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & childhood & $ 2.1\times10^{-2} $ &   & 98 & specif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & mast & $ 2\times10^{-2} $ &   & 99 & induc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & mite & $ 2\times10^{-2} $ &   & 100 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_70.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Chemical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & temperatur & $ 4.1\times10^{-2} $ &   & 51 & industri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & gas & $ 3.5\times10^{-2} $ &   & 52 & associ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & catalyst & $ 3.3\times10^{-2} $ &   & 53 & biomass & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & adsorpt & $ 3\times10^{-2} $ &   & 54 & methan & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & reactor & $ 2.9\times10^{-2} $ &   & 55 & equilibrium & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reaction & $ 2.4\times10^{-2} $ &   & 56 & composit & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 2.4\times10^{-2} $ &   & 57 & xrd & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & co2 & $ 2.2\times10^{-2} $ &   & 58 & obtain & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & concentr & $ 2.2\times10^{-2} $ &   & 59 & pore & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & kinet & $ 2.2\times10^{-2} $ &   & 60 & hydrogen & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & process & $ 2.1\times10^{-2} $ &   & 61 & background & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fuel & $ 2.1\times10^{-2} $ &   & 62 & age & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & water & $ 2.1\times10^{-2} $ &   & 63 & gasif & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & pressur & $ 2\times10^{-2} $ &   & 64 & energi & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & oil & $ 2\times10^{-2} $ &   & 65 & year & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & carbon & $ 2\times10^{-2} $ &   & 66 & permeat & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & liquid & $ 1.9\times10^{-2} $ &   & 67 & thermodynam & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & particl & $ 1.9\times10^{-2} $ &   & 68 & sem & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & conclus & $ 1.8\times10^{-2} $ &   & 69 & effici & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & mixtur & $ 1.8\times10^{-2} $ &   & 70 & hydrocarbon & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & remov & $ 1.7\times10^{-2} $ &   & 71 & investig & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & chemic & $ 1.7\times10^{-2} $ &   & 72 & properti & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & aqueous & $ 1.7\times10^{-2} $ &   & 73 & distil & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & catalyt & $ 1.7\times10^{-2} $ &   & 74 & ethanol & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & combust & $ 1.7\times10^{-2} $ &   & 75 & foul & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & product & $ 1.6\times10^{-2} $ &   & 76 & gene & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & bed & $ 1.6\times10^{-2} $ &   & 77 & paramet & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & prepar & $ 1.6\times10^{-2} $ &   & 78 & thermal & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & batch & $ 1.5\times10^{-2} $ &   & 79 & viscos & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & adsorb & $ 1.5\times10^{-2} $ &   & 80 & pyrolysi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & isotherm & $ 1.5\times10^{-2} $ &   & 81 & steam & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & degre & $ 1.4\times10^{-2} $ &   & 82 & separ & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & surfac & $ 1.4\times10^{-2} $ &   & 83 & wast & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & solut & $ 1.4\times10^{-2} $ &   & 84 & spectroscopi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & experiment & $ 1.3\times10^{-2} $ &   & 85 & optimum & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & clinic & $ 1.3\times10^{-2} $ &   & 86 & synthes & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 1.3\times10^{-2} $ &   & 87 & biodiesel & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & wastewat & $ 1.2\times10^{-2} $ &   & 88 & molar & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & diseas & $ 1.2\times10^{-2} $ &   & 89 & outcom & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & solvent & $ 1.2\times10^{-2} $ &   & 90 & pseudo & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & heat & $ 1.2\times10^{-2} $ &   & 91 & signal & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & langmuir & $ 1.2\times10^{-2} $ &   & 92 & flame & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & oxid & $ 1.2\times10^{-2} $ &   & 93 & oper & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & flow & $ 1.2\times10^{-2} $ &   & 94 & may & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & solid & $ 1.2\times10^{-2} $ &   & 95 & mpa & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & fluidiz & $ 1.1\times10^{-2} $ &   & 96 & human & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & condit & $ 1.1\times10^{-2} $ &   & 97 & methanol & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & convers & $ 1.1\times10^{-2} $ &   & 98 & air & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & coal & $ 1.1\times10^{-2} $ &   & 99 & feed & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & membran & $ 1.1\times10^{-2} $ &   & 100 & oxygen & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_71.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Civil}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & concret & $ 7.2\times10^{-2} $ &   & 51 & masonri & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & load & $ 3.2\times10^{-2} $ &   & 52 & river & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 3.1\times10^{-2} $ &   & 53 & buckl & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & steel & $ 2.7\times10^{-2} $ &   & 54 & nonlinear & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & build & $ 2.6\times10^{-2} $ &   & 55 & ductil & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & reinforc & $ 2.5\times10^{-2} $ &   & 56 & treatment & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & seismic & $ 2.3\times10^{-2} $ &   & 57 & failur & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & patient & $ 2.3\times10^{-2} $ &   & 58 & specimen & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & pavement & $ 2.3\times10^{-2} $ &   & 59 & hydraul & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & asphalt & $ 2.1\times10^{-2} $ &   & 60 & railway & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & model & $ 2.1\times10^{-2} $ &   & 61 & deck & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & bridg & $ 1.8\times10^{-2} $ &   & 62 & hydrolog & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & strength & $ 1.8\times10^{-2} $ &   & 63 & prestress & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & shear & $ 1.7\times10^{-2} $ &   & 64 & capac & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & earthquak & $ 1.6\times10^{-2} $ &   & 65 & vibrat & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & conclus & $ 1.5\times10^{-2} $ &   & 66 & binder & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & numer & $ 1.5\times10^{-2} $ &   & 67 & bend & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & cell & $ 1.5\times10^{-2} $ &   & 68 & associ & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cement & $ 1.5\times10^{-2} $ &   & 69 & cancer & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & construct & $ 1.5\times10^{-2} $ &   & 70 & elast & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & finit & $ 1.5\times10^{-2} $ &   & 71 & tissu & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & stiff & $ 1.5\times10^{-2} $ &   & 72 & flow & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & clinic & $ 1.3\times10^{-2} $ &   & 73 & experiment & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & element & $ 1.3\times10^{-2} $ &   & 74 & molecular & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & water & $ 1.3\times10^{-2} $ &   & 75 & speci & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & crack & $ 1.3\times10^{-2} $ &   & 76 & acid & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & test & $ 1.2\times10^{-2} $ &   & 77 & project & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & protein & $ 1.2\times10^{-2} $ &   & 78 & base & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & compress & $ 1.2\times10^{-2} $ &   & 79 & wall & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & displac & $ 1.2\times10^{-2} $ &   & 80 & propos & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & traffic & $ 1.2\times10^{-2} $ &   & 81 & therapi & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 1.2\times10^{-2} $ &   & 82 & report & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & design & $ 1.1\times10^{-2} $ &   & 83 & pier & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & structur & $ 1.1\times10^{-2} $ &   & 84 & deflect & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & girder & $ 1.1\times10^{-2} $ &   & 85 & electron & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & highway & $ 1.1\times10^{-2} $ &   & 86 & slab & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & engin & $ 1.1\times10^{-2} $ &   & 87 & forc & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & flexur & $ 1.1\times10^{-2} $ &   & 88 & tunnel & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & simul & $ 1\times10^{-2} $ &   & 89 & blood & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & group & $ 1\times10^{-2} $ &   & 90 & frame & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & road & $ 1\times10^{-2} $ &   & 91 & carri & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & beam & $ 1\times10^{-2} $ &   & 92 & stress & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & deform & $ 9.4\times10^{-3} $ &   & 93 & retrofit & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & gene & $ 9.2\times10^{-3} $ &   & 94 & mediat & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mortar & $ 9.2\times10^{-3} $ &   & 95 & paramet & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & soil & $ 9.2\times10^{-3} $ &   & 96 & span & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & damag & $ 8.9\times10^{-3} $ &   & 97 & predict & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & background & $ 8.9\times10^{-3} $ &   & 98 & suggest & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & activ & $ 8.7\times10^{-3} $ &   & 99 & vehicl & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & column & $ 8.7\times10^{-3} $ &   & 100 & rail & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_72.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Electrical and Electronic}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 1.1\times10^{-1} $ &   & 51 & optim & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & propos & $ 9.2\times10^{-2} $ &   & 52 & user & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & power & $ 4.2\times10^{-2} $ &   & 53 & year & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & algorithm & $ 4.1\times10^{-2} $ &   & 54 & electr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & studi & $ 4.1\times10^{-2} $ &   & 55 & indic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conclus & $ 3.9\times10^{-2} $ &   & 56 & applic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & simul & $ 3.8\times10^{-2} $ &   & 57 & assess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & voltag & $ 3.1\times10^{-2} $ &   & 58 & channel & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 2.8\times10^{-2} $ &   & 59 & bit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & network & $ 2.5\times10^{-2} $ &   & 60 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & system & $ 2.4\times10^{-2} $ &   & 61 & input & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & antenna & $ 2.4\times10^{-2} $ &   & 62 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & circuit & $ 2.4\times10^{-2} $ &   & 63 & activ & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & suggest & $ 2.3\times10^{-2} $ &   & 64 & technolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & treatment & $ 2.3\times10^{-2} $ &   & 65 & error & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & associ & $ 2.2\times10^{-2} $ &   & 66 & popul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & wireless & $ 2.1\times10^{-2} $ &   & 67 & evid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & base & $ 2.1\times10^{-2} $ &   & 68 & outcom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & protein & $ 1.9\times10^{-2} $ &   & 69 & role & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & scheme & $ 1.9\times10^{-2} $ &   & 70 & relat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & frequenc & $ 1.8\times10^{-2} $ &   & 71 & risk & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & group & $ 1.8\times10^{-2} $ &   & 72 & reaction & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & output & $ 1.7\times10^{-2} $ &   & 73 & reveal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & design & $ 1.7\times10^{-2} $ &   & 74 & follow & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & bandwidth & $ 1.7\times10^{-2} $ &   & 75 & concentr & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & clinic & $ 1.7\times10^{-2} $ &   & 76 & inhibit & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ghz & $ 1.6\times10^{-2} $ &   & 77 & convert & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & signific & $ 1.6\times10^{-2} $ &   & 78 & comput & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & devic & $ 1.6\times10^{-2} $ &   & 79 & month & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & age & $ 1.6\times10^{-2} $ &   & 80 & molecular & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & diseas & $ 1.6\times10^{-2} $ &   & 81 & mediat & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & oper & $ 1.6\times10^{-2} $ &   & 82 & techniqu & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & nois & $ 1.6\times10^{-2} $ &   & 83 & can & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & gene & $ 1.5\times10^{-2} $ &   & 84 & observ & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & implement & $ 1.5\times10^{-2} $ &   & 85 & grid & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & cmos & $ 1.5\times10^{-2} $ &   & 86 & treat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 1.4\times10^{-2} $ &   & 87 & cancer & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & perform & $ 1.4\times10^{-2} $ &   & 88 & induc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & speci & $ 1.4\times10^{-2} $ &   & 89 & present & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & achiev & $ 1.4\times10^{-2} $ &   & 90 & decreas & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & examin & $ 1.4\times10^{-2} $ &   & 91 & express & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & found & $ 1.4\times10^{-2} $ &   & 92 & report & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & filter & $ 1.4\times10^{-2} $ &   & 93 & infect & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & communic & $ 1.3\times10^{-2} $ &   & 94 & hardwar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & sensor & $ 1.3\times10^{-2} $ &   & 95 & verifi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & background & $ 1.3\times10^{-2} $ &   & 96 & increas & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & may & $ 1.2\times10^{-2} $ &   & 97 & pathway & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & signal & $ 1.2\times10^{-2} $ &   & 98 & therapi & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & switch & $ 1.2\times10^{-2} $ &   & 99 & radio & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & problem & $ 1.2\times10^{-2} $ &   & 100 & transmiss & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_73.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Environmental}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 4.4\times10^{-2} $ &   & 51 & sewag & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & wastewat & $ 4.2\times10^{-2} $ &   & 52 & microbi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & remov & $ 3.5\times10^{-2} $ &   & 53 & solid & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & concentr & $ 3.1\times10^{-2} $ &   & 54 & bed & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & wast & $ 3\times10^{-2} $ &   & 55 & sediment & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & environment & $ 3\times10^{-2} $ &   & 56 & sorption & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pollut & $ 2.7\times10^{-2} $ &   & 57 & dispos & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sludg & $ 2\times10^{-2} $ &   & 58 & condit & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & patient & $ 2\times10^{-2} $ &   & 59 & groundwat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & effluent & $ 1.8\times10^{-2} $ &   & 60 & reduct & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & carbon & $ 1.8\times10^{-2} $ &   & 61 & flow & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & adsorpt & $ 1.8\times10^{-2} $ &   & 62 & biodegrad & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & contamin & $ 1.6\times10^{-2} $ &   & 63 & oxygen & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & reactor & $ 1.4\times10^{-2} $ &   & 64 & ozon & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & co2 & $ 1.3\times10^{-2} $ &   & 65 & toxic & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & product & $ 1.3\times10^{-2} $ &   & 66 & influent & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & chemic & $ 1.3\times10^{-2} $ &   & 67 & temperatur & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & recycl & $ 1.3\times10^{-2} $ &   & 68 & express & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & batch & $ 1.2\times10^{-2} $ &   & 69 & capac & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & organ & $ 1.2\times10^{-2} $ &   & 70 & asphalt & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & oxid & $ 1.2\times10^{-2} $ &   & 71 & disinfect & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & gas & $ 1.2\times10^{-2} $ &   & 72 & sustain & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & clinic & $ 1.2\times10^{-2} $ &   & 73 & chlorin & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & process & $ 1.2\times10^{-2} $ &   & 74 & metal & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & adsorb & $ 1.1\times10^{-2} $ &   & 75 & impact & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & cod & $ 1.1\times10^{-2} $ &   & 76 & reaction & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & soil & $ 1.1\times10^{-2} $ &   & 77 & aquat & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & plant & $ 1.1\times10^{-2} $ &   & 78 & greenhous & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & municip & $ 1.1\times10^{-2} $ &   & 79 & isotherm & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & anaerob & $ 1.1\times10^{-2} $ &   & 80 & fuel & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & emiss & $ 1.1\times10^{-2} $ &   & 81 & amount & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & conclus & $ 1.1\times10^{-2} $ &   & 82 & pseudo & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & river & $ 1\times10^{-2} $ &   & 83 & pavement & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & kinet & $ 1\times10^{-2} $ &   & 84 & matter & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & lca & $ 1\times10^{-2} $ &   & 85 & urban & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & catalyst & $ 9.7\times10^{-3} $ &   & 86 & signal & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & degrad & $ 9.6\times10^{-3} $ &   & 87 & tio2 & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & landfil & $ 9.3\times10^{-3} $ &   & 88 & catalyt & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & dissolv & $ 9.2\times10^{-3} $ &   & 89 & therapi & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & industri & $ 9\times10^{-3} $ &   & 90 & miner & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & hydraul & $ 8.7\times10^{-3} $ &   & 91 & dioxid & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & nitrogen & $ 8.6\times10^{-3} $ &   & 92 & cycl & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & diseas & $ 8.5\times10^{-3} $ &   & 93 & sourc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & biomass & $ 8.4\times10^{-3} $ &   & 94 & phosphorus & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & aqueous & $ 8.3\times10^{-3} $ &   & 95 & bioga & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & surfac & $ 8.3\times10^{-3} $ &   & 96 & inciner & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & effici & $ 8.1\times10^{-3} $ &   & 97 & reus & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & air & $ 8\times10^{-3} $ &   & 98 & bioreactor & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & photocatalyt & $ 8\times10^{-3} $ &   & 99 & indic & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & langmuir & $ 7.6\times10^{-3} $ &   & 100 & freundlich & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_74.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Geological}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & soil & $ 1.2\times10^{-1} $ &   & 51 & water & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & seismic & $ 6.5\times10^{-2} $ &   & 52 & hydraul & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & rock & $ 6.3\times10^{-2} $ &   & 53 & plastic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & shear & $ 5.1\times10^{-2} $ &   & 54 & laboratori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & earthquak & $ 5\times10^{-2} $ &   & 55 & embank & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & geotechn & $ 4.8\times10^{-2} $ &   & 56 & damag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & clay & $ 3.9\times10^{-2} $ &   & 57 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & pile & $ 3.7\times10^{-2} $ &   & 58 & friction & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & stress & $ 3.6\times10^{-2} $ &   & 59 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & load & $ 3.5\times10^{-2} $ &   & 60 & shake & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sand & $ 3.3\times10^{-2} $ &   & 61 & behaviour & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & displac & $ 3.3\times10^{-2} $ &   & 62 & wall & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ground & $ 3\times10^{-2} $ &   & 63 & build & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & slope & $ 3\times10^{-2} $ &   & 64 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & undrain & $ 2.9\times10^{-2} $ &   & 65 & shallow & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & deform & $ 2.8\times10^{-2} $ &   & 66 & protein & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & triaxial & $ 2.8\times10^{-2} $ &   & 67 & cell & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & excav & $ 2.7\times10^{-2} $ &   & 68 & clayey & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & landslid & $ 2.7\times10^{-2} $ &   & 69 & grout & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & strength & $ 2.7\times10^{-2} $ &   & 70 & modulus & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & foundat & $ 2.6\times10^{-2} $ &   & 71 & diseas & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & numer & $ 2.5\times10^{-2} $ &   & 72 & construct & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & test & $ 2.5\times10^{-2} $ &   & 73 & drill & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & stiff & $ 2.3\times10^{-2} $ &   & 74 & overconsolid & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & failur & $ 2.3\times10^{-2} $ &   & 75 & fractur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & settlement & $ 2.2\times10^{-2} $ &   & 76 & seepag & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & suction & $ 2.2\times10^{-2} $ &   & 77 & geosynthet & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & finit & $ 2.1\times10^{-2} $ &   & 78 & bear & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & geolog & $ 2.1\times10^{-2} $ &   & 79 & collaps & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & compress & $ 2\times10^{-2} $ &   & 80 & permeabl & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & element & $ 2\times10^{-2} $ &   & 81 & borehol & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & concret & $ 1.9\times10^{-2} $ &   & 82 & mohr & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & pressur & $ 1.9\times10^{-2} $ &   & 83 & dam & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & pore & $ 1.9\times10^{-2} $ &   & 84 & backfil & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & patient & $ 1.8\times10^{-2} $ &   & 85 & crack & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & unsatur & $ 1.8\times10^{-2} $ &   & 86 & motion & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & underground & $ 1.8\times10^{-2} $ &   & 87 & specimen & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & tunnel & $ 1.7\times10^{-2} $ &   & 88 & centrifug & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & model & $ 1.7\times10^{-2} $ &   & 89 & behavior & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & strain & $ 1.7\times10^{-2} $ &   & 90 & curv & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & paper & $ 1.6\times10^{-2} $ &   & 91 & slide & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & engin & $ 1.6\times10^{-2} $ &   & 92 & geomechan & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & consolid & $ 1.5\times10^{-2} $ &   & 93 & instal & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & reinforc & $ 1.5\times10^{-2} $ &   & 94 & mine & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & elast & $ 1.5\times10^{-2} $ &   & 95 & nonlinear & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & depth & $ 1.5\times10^{-2} $ &   & 96 & simul & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & horizont & $ 1.5\times10^{-2} $ &   & 97 & treatment & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & satur & $ 1.4\times10^{-2} $ &   & 98 & group & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & vertic & $ 1.3\times10^{-2} $ &   & 99 & soft & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & liquefact & $ 1.3\times10^{-2} $ &   & 100 & background & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_75.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Industrial}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 4.7\times10^{-2} $ &   & 51 & develop & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & manufactur & $ 2.7\times10^{-2} $ &   & 52 & approach & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & industri & $ 2.1\times10^{-2} $ &   & 53 & tool & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 1.7\times10^{-2} $ &   & 54 & report & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & design & $ 1.6\times10^{-2} $ &   & 55 & innov & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 1.6\times10^{-2} $ &   & 56 & safeti & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & compani & $ 1.5\times10^{-2} $ &   & 57 & algorithm & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & machin & $ 1.4\times10^{-2} $ &   & 58 & age & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & cost & $ 1.3\times10^{-2} $ &   & 59 & background & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & product & $ 1.2\times10^{-2} $ &   & 60 & implement & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & model & $ 1.2\times10^{-2} $ &   & 61 & integr & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & engin & $ 1.2\times10^{-2} $ &   & 62 & associ & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & custom & $ 1.1\times10^{-2} $ &   & 63 & automot & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & process & $ 1.1\times10^{-2} $ &   & 64 & order & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & conclus & $ 1.1\times10^{-2} $ &   & 65 & enterpris & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & protein & $ 1.1\times10^{-2} $ &   & 66 & therapi & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & problem & $ 1.1\times10^{-2} $ &   & 67 & inhibit & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & decis & $ 1.1\times10^{-2} $ &   & 68 & tissu & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & cell & $ 1\times10^{-2} $ &   & 69 & perform & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & oper & $ 9.8\times10^{-3} $ &   & 70 & tumor & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & clinic & $ 9.7\times10^{-3} $ &   & 71 & induc & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & diseas & $ 9.2\times10^{-3} $ &   & 72 & profit & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & manag & $ 9.1\times10^{-3} $ &   & 73 & load & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & demand & $ 8.9\times10^{-3} $ &   & 74 & requir & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & simul & $ 8.9\times10^{-3} $ &   & 75 & ergonom & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & treatment & $ 8.8\times10^{-3} $ &   & 76 & assay & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & system & $ 8.2\times10^{-3} $ &   & 77 & job & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & suppli & $ 8.1\times10^{-3} $ &   & 78 & applic & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & gene & $ 8.1\times10^{-3} $ &   & 79 & infect & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & supplier & $ 8\times10^{-3} $ &   & 80 & drug & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & speci & $ 7.6\times10^{-3} $ &   & 81 & project & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & schedul & $ 7.5\times10^{-3} $ &   & 82 & oxid & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & base & $ 7.4\times10^{-3} $ &   & 83 & receptor & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & technolog & $ 7.2\times10^{-3} $ &   & 84 & inventori & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & optim & $ 7\times10^{-3} $ &   & 85 & exhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & group & $ 6.8\times10^{-3} $ &   & 86 & practic & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & research & $ 6.7\times10^{-3} $ &   & 87 & pathway & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & acid & $ 6.6\times10^{-3} $ &   & 88 & reaction & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & heurist & $ 6.3\times10^{-3} $ &   & 89 & make & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & firm & $ 6.3\times10^{-3} $ &   & 90 & popul & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & concentr & $ 6.3\times10^{-3} $ &   & 91 & month & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & molecular & $ 6.2\times10^{-3} $ &   & 92 & market & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & plan & $ 6.2\times10^{-3} $ &   & 93 & integ & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & busi & $ 6.1\times10^{-3} $ &   & 94 & illustr & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & solv & $ 6.1\times10^{-3} $ &   & 95 & can & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & observ & $ 6\times10^{-3} $ &   & 96 & softwar & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & express & $ 5.9\times10^{-3} $ &   & 97 & vitro & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & methodolog & $ 5.8\times10^{-3} $ &   & 98 & shop & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & cancer & $ 5.8\times10^{-3} $ &   & 99 & bind & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & exampl & $ 5.7\times10^{-3} $ &   & 100 & molecul & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_76.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Manufacturing}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & manufactur & $ 4.6\times10^{-2} $ &   & 51 & forc & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & machin & $ 3.9\times10^{-2} $ &   & 52 & surfac & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & paper & $ 3\times10^{-2} $ &   & 53 & strength & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & process & $ 2.7\times10^{-2} $ &   & 54 & treatment & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & workpiec & $ 1.9\times10^{-2} $ &   & 55 & popul & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cut & $ 1.7\times10^{-2} $ &   & 56 & custom & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & patient & $ 1.7\times10^{-2} $ &   & 57 & cancer & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & weld & $ 1.6\times10^{-2} $ &   & 58 & compani & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 1.6\times10^{-2} $ &   & 59 & aluminum & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & industri & $ 1.5\times10^{-2} $ &   & 60 & deform & $ 5.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & steel & $ 1.5\times10^{-2} $ &   & 61 & taguchi & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & tool & $ 1.4\times10^{-2} $ &   & 62 & grind & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & alloy & $ 1.3\times10^{-2} $ &   & 63 & supplier & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & speed & $ 1.2\times10^{-2} $ &   & 64 & signific & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & design & $ 1.2\times10^{-2} $ &   & 65 & month & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & materi & $ 1.2\times10^{-2} $ &   & 66 & carbid & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & wear & $ 1.1\times10^{-2} $ &   & 67 & experiment & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & clinic & $ 1.1\times10^{-2} $ &   & 68 & automot & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & protein & $ 1\times10^{-2} $ &   & 69 & aerospac & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & associ & $ 1\times10^{-2} $ &   & 70 & cnc & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & product & $ 1\times10^{-2} $ &   & 71 & softwar & $ 4.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cell & $ 1\times10^{-2} $ &   & 72 & element & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & diseas & $ 1\times10^{-2} $ &   & 73 & therapi & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & background & $ 9.6\times10^{-3} $ &   & 74 & suppli & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & gene & $ 8.6\times10^{-3} $ &   & 75 & infect & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & group & $ 8.6\times10^{-3} $ &   & 76 & qualiti & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & mill & $ 8.4\times10^{-3} $ &   & 77 & pathway & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & suggest & $ 8.4\times10^{-3} $ &   & 78 & research & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & paramet & $ 8.4\times10^{-3} $ &   & 79 & part & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & finish & $ 8.3\times10^{-3} $ &   & 80 & evid & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & activ & $ 8.3\times10^{-3} $ &   & 81 & molecular & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & rough & $ 8.2\times10^{-3} $ &   & 82 & blood & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & technolog & $ 8.2\times10^{-3} $ &   & 83 & tumor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & optim & $ 7.9\times10^{-3} $ &   & 84 & mediat & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & age & $ 7.8\times10^{-3} $ &   & 85 & receptor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & tensil & $ 7.7\times10^{-3} $ &   & 86 & particip & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & simul & $ 7.4\times10^{-3} $ &   & 87 & adult & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & speci & $ 7.3\times10^{-3} $ &   & 88 & base & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & model & $ 7\times10^{-3} $ &   & 89 & abras & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & friction & $ 6.9\times10^{-3} $ &   & 90 & inhibit & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & express & $ 6.9\times10^{-3} $ &   & 91 & fabric & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & report & $ 6.8\times10^{-3} $ &   & 92 & assay & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & may & $ 6.7\times10^{-3} $ &   & 93 & day & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & hard & $ 6.6\times10^{-3} $ &   & 94 & demand & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cost & $ 6.6\times10^{-3} $ &   & 95 & problem & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & propos & $ 6.6\times10^{-3} $ &   & 96 & heat & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & microstructur & $ 6.5\times10^{-3} $ &   & 97 & bind & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & finit & $ 6.4\times10^{-3} $ &   & 98 & male & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & engin & $ 6.3\times10^{-3} $ &   & 99 & sheet & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & year & $ 6.2\times10^{-3} $ &   & 100 & metal & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_77.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Marine}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ship & $ 1.1\times10^{-1} $ &   & 51 & depth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & underwat & $ 7.7\times10^{-2} $ &   & 52 & present & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sea & $ 6.1\times10^{-2} $ &   & 53 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & offshor & $ 5.7\times10^{-2} $ &   & 54 & glider & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & wave & $ 4.9\times10^{-2} $ &   & 55 & viv & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & hull & $ 4.9\times10^{-2} $ &   & 56 & cell & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & paper & $ 3.6\times10^{-2} $ &   & 57 & fluid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & ocean & $ 3.3\times10^{-2} $ &   & 58 & engin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & auv & $ 3.1\times10^{-2} $ &   & 59 & platform & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vessel & $ 3\times10^{-2} $ &   & 60 & tanker & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hydrodynam & $ 3\times10^{-2} $ &   & 61 & clinic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & numer & $ 2.8\times10^{-2} $ &   & 62 & buoy & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & marin & $ 2.7\times10^{-2} $ &   & 63 & nonlinear & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & simul & $ 2.6\times10^{-2} $ &   & 64 & maritim & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & motion & $ 2.4\times10^{-2} $ &   & 65 & finit & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & water & $ 2.4\times10^{-2} $ &   & 66 & naval & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & float & $ 2.2\times10^{-2} $ &   & 67 & cylind & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & model & $ 2\times10^{-2} $ &   & 68 & rov & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & tank & $ 2\times10^{-2} $ &   & 69 & reynold & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & load & $ 1.9\times10^{-2} $ &   & 70 & treatment & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & cfd & $ 1.9\times10^{-2} $ &   & 71 & carri & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & turbin & $ 1.9\times10^{-2} $ &   & 72 & diseas & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & oper & $ 1.9\times10^{-2} $ &   & 73 & system & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & acoust & $ 1.9\times10^{-2} $ &   & 74 & seafloor & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & riser & $ 1.9\times10^{-2} $ &   & 75 & fatigu & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & moor & $ 1.9\times10^{-2} $ &   & 76 & navier & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & tow & $ 1.8\times10^{-2} $ &   & 77 & protein & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & design & $ 1.7\times10^{-2} $ &   & 78 & bow & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & vehicl & $ 1.7\times10^{-2} $ &   & 79 & lift & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & patient & $ 1.6\times10^{-2} $ &   & 80 & age & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sonar & $ 1.6\times10^{-2} $ &   & 81 & coastal & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & propuls & $ 1.6\times10^{-2} $ &   & 82 & ice & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & forc & $ 1.6\times10^{-2} $ &   & 83 & blade & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & navig & $ 1.5\times10^{-2} $ &   & 84 & pressur & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & drag & $ 1.4\times10^{-2} $ &   & 85 & breakwat & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & speed & $ 1.4\times10^{-2} $ &   & 86 & submerg & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & autonom & $ 1.4\times10^{-2} $ &   & 87 & calm & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & propel & $ 1.4\times10^{-2} $ &   & 88 & slam & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & wind & $ 1.4\times10^{-2} $ &   & 89 & lng & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & heav & $ 1.3\times10^{-2} $ &   & 90 & valid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & fpso & $ 1.3\times10^{-2} $ &   & 91 & vertic & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sail & $ 1.3\times10^{-2} $ &   & 92 & height & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & instal & $ 1.3\times10^{-2} $ &   & 93 & stoke & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & seakeep & $ 1.3\times10^{-2} $ &   & 94 & girder & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & seab & $ 1.3\times10^{-2} $ &   & 95 & acid & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & semisubmers & $ 1.2\times10^{-2} $ &   & 96 & suggest & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & vortex & $ 1.2\times10^{-2} $ &   & 97 & bottom & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & flow & $ 1.2\times10^{-2} $ &   & 98 & deep & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & veloc & $ 1.1\times10^{-2} $ &   & 99 & deck & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & subsea & $ 1.1\times10^{-2} $ &   & 100 & hydroelast & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_78.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Mechanical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 3.4\times10^{-2} $ &   & 51 & equat & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & simul & $ 2.6\times10^{-2} $ &   & 52 & stiff & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & flow & $ 2.6\times10^{-2} $ &   & 53 & oper & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & heat & $ 2.4\times10^{-2} $ &   & 54 & system & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & numer & $ 2.4\times10^{-2} $ &   & 55 & condit & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & patient & $ 2.4\times10^{-2} $ &   & 56 & machin & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & load & $ 2.4\times10^{-2} $ &   & 57 & report & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & turbin & $ 2.2\times10^{-2} $ &   & 58 & popul & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & conclus & $ 2.1\times10^{-2} $ &   & 59 & wear & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & vibrat & $ 2\times10^{-2} $ &   & 60 & damp & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & finit & $ 1.9\times10^{-2} $ &   & 61 & nonlinear & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & design & $ 1.9\times10^{-2} $ &   & 62 & cancer & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & pressur & $ 1.9\times10^{-2} $ &   & 63 & compressor & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & experiment & $ 1.7\times10^{-2} $ &   & 64 & weld & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & model & $ 1.6\times10^{-2} $ &   & 65 & unsteadi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & steel & $ 1.6\times10^{-2} $ &   & 66 & aerodynam & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & engin & $ 1.6\times10^{-2} $ &   & 67 & temperatur & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & speed & $ 1.5\times10^{-2} $ &   & 68 & wall & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & fluid & $ 1.5\times10^{-2} $ &   & 69 & deform & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & clinic & $ 1.5\times10^{-2} $ &   & 70 & plate & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & veloc & $ 1.5\times10^{-2} $ &   & 71 & air & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & group & $ 1.4\times10^{-2} $ &   & 72 & manufactur & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & fatigu & $ 1.4\times10^{-2} $ &   & 73 & hydraul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & reynold & $ 1.4\times10^{-2} $ &   & 74 & cylind & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & cfd & $ 1.4\times10^{-2} $ &   & 75 & transfer & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & blade & $ 1.4\times10^{-2} $ &   & 76 & displac & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & friction & $ 1.4\times10^{-2} $ &   & 77 & fuel & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pipe & $ 1.4\times10^{-2} $ &   & 78 & ansi & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & forc & $ 1.4\times10^{-2} $ &   & 79 & axial & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & crack & $ 1.4\times10^{-2} $ &   & 80 & speci & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & protein & $ 1.3\times10^{-2} $ &   & 81 & outcom & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & diseas & $ 1.3\times10^{-2} $ &   & 82 & lubric & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cell & $ 1.3\times10^{-2} $ &   & 83 & mediat & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & activ & $ 1.2\times10^{-2} $ &   & 84 & year & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & suggest & $ 1.2\times10^{-2} $ &   & 85 & acid & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & associ & $ 1.2\times10^{-2} $ &   & 86 & solv & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & element & $ 1.1\times10^{-2} $ &   & 87 & particip & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & gene & $ 1.1\times10^{-2} $ &   & 88 & gas & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & dynam & $ 1.1\times10^{-2} $ &   & 89 & may & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & paramet & $ 1.1\times10^{-2} $ &   & 90 & base & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & background & $ 1.1\times10^{-2} $ &   & 91 & therapi & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inlet & $ 1.1\times10^{-2} $ &   & 92 & express & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & turbul & $ 1\times10^{-2} $ &   & 93 & actuat & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & age & $ 1\times10^{-2} $ &   & 94 & month & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cool & $ 9.4\times10^{-3} $ &   & 95 & boundari & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & stress & $ 9.4\times10^{-3} $ &   & 96 & day & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & thermal & $ 9.2\times10^{-3} $ &   & 97 & infect & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & treatment & $ 9.2\times10^{-3} $ &   & 98 & gear & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & rotor & $ 9.1\times10^{-3} $ &   & 99 & coeffici & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & motion & $ 9\times10^{-3} $ &   & 100 & geometri & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_79.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Multidisciplinary}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & paper & $ 4.2\times10^{-2} $ &   & 51 & month & $ 4.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & engin & $ 1.9\times10^{-2} $ &   & 52 & molecular & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & patient & $ 1.8\times10^{-2} $ &   & 53 & express & $ 4.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & propos & $ 1.8\times10^{-2} $ &   & 54 & inhibit & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & problem & $ 1.7\times10^{-2} $ &   & 55 & load & $ 4.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & conclus & $ 1.7\times10^{-2} $ &   & 56 & infect & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & numer & $ 1.3\times10^{-2} $ &   & 57 & assay & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & solv & $ 1.3\times10^{-2} $ &   & 58 & tissu & $ 4.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & protein & $ 1.1\times10^{-2} $ &   & 59 & drug & $ 4.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cell & $ 1.1\times10^{-2} $ &   & 60 & adult & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & algorithm & $ 1.1\times10^{-2} $ &   & 61 & receptor & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & clinic & $ 1.1\times10^{-2} $ &   & 62 & accuraci & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & simul & $ 1\times10^{-2} $ &   & 63 & matlab & $ 4.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & associ & $ 1\times10^{-2} $ &   & 64 & tumor & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & diseas & $ 9.1\times10^{-3} $ &   & 65 & flame & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & design & $ 9\times10^{-3} $ &   & 66 & industri & $ 4.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & student & $ 8.8\times10^{-3} $ &   & 67 & fuzzi & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gene & $ 8.8\times10^{-3} $ &   & 68 & potenti & $ 4.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & finit & $ 8.7\times10^{-3} $ &   & 69 & present & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & suggest & $ 8.7\times10^{-3} $ &   & 70 & blood & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & treatment & $ 8.6\times10^{-3} $ &   & 71 & softwar & $ 4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & age & $ 8.6\times10^{-3} $ &   & 72 & order & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & base & $ 8.3\times10^{-3} $ &   & 73 & evid & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & system & $ 8.2\times10^{-3} $ &   & 74 & popul & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & exampl & $ 7.9\times10^{-3} $ &   & 75 & bind & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & signific & $ 7.2\times10^{-3} $ &   & 76 & vitro & $ 3.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & group & $ 7.1\times10^{-3} $ &   & 77 & solut & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & background & $ 6.6\times10^{-3} $ &   & 78 & mice & $ 3.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & comput & $ 5.9\times10^{-3} $ &   & 79 & therapeut & $ 3.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & activ & $ 5.9\times10^{-3} $ &   & 80 & pathway & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & cancer & $ 5.9\times10^{-3} $ &   & 81 & cours & $ 3.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & machin & $ 5.9\times10^{-3} $ &   & 82 & beta & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & report & $ 5.8\times10^{-3} $ &   & 83 & observ & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nonlinear & $ 5.7\times10^{-3} $ &   & 84 & day & $ 3.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & may & $ 5.7\times10^{-3} $ &   & 85 & learn & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & studi & $ 5.6\times10^{-3} $ &   & 86 & male & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & acid & $ 5.5\times10^{-3} $ &   & 87 & process & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & model & $ 5.5\times10^{-3} $ &   & 88 & molecul & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & element & $ 5.3\times10^{-3} $ &   & 89 & undergradu & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & induc & $ 5.3\times10^{-3} $ &   & 90 & dna & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & optim & $ 5.3\times10^{-3} $ &   & 91 & dose & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & therapi & $ 5.2\times10^{-3} $ &   & 92 & remain & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & implement & $ 5.2\times10^{-3} $ &   & 93 & verifi & $ 3.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mediat & $ 5\times10^{-3} $ &   & 94 & surviv & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & equat & $ 5\times10^{-3} $ &   & 95 & faculti & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & technolog & $ 5\times10^{-3} $ &   & 96 & disord & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & mathemat & $ 4.9\times10^{-3} $ &   & 97 & examin & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & speed & $ 4.8\times10^{-3} $ &   & 98 & underw & $ 3.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & paramet & $ 4.8\times10^{-3} $ &   & 99 & retrospect & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & speci & $ 4.8\times10^{-3} $ &   & 100 & discret & $ 3.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_8.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Anatomy and Morphology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & anatom & $ 5.8\times10^{-2} $ &   & 51 & rat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & anatomi & $ 4.8\times10^{-2} $ &   & 52 & microscopi & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & morpholog & $ 4\times10^{-2} $ &   & 53 & section & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & cadav & $ 3.8\times10^{-2} $ &   & 54 & anatomist & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & dissect & $ 3.2\times10^{-2} $ &   & 55 & bilater & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & posterior & $ 2.6\times10^{-2} $ &   & 56 & cartilag & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & neuron & $ 2.5\times10^{-2} $ &   & 57 & trunk & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & anterior & $ 2.5\times10^{-2} $ &   & 58 & fossa & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & dorsal & $ 2.4\times10^{-2} $ &   & 59 & human & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & ventral & $ 2.3\times10^{-2} $ &   & 60 & superfici & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & medial & $ 2.3\times10^{-2} $ &   & 61 & plexus & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & stain & $ 2.3\times10^{-2} $ &   & 62 & cadaver & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & muscl & $ 2.3\times10^{-2} $ &   & 63 & axon & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & nerv & $ 2.3\times10^{-2} $ &   & 64 & embryon & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & tissu & $ 2.2\times10^{-2} $ &   & 65 & cortic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & paper & $ 2.2\times10^{-2} $ &   & 66 & ligament & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & cell & $ 2.1\times10^{-2} $ &   & 67 & rostral & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & histolog & $ 2.1\times10^{-2} $ &   & 68 & limb & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & adult & $ 1.8\times10^{-2} $ &   & 69 & femal & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & morphometr & $ 1.7\times10^{-2} $ &   & 70 & gland & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & bone & $ 1.7\times10^{-2} $ &   & 71 & observ & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cranial & $ 1.7\times10^{-2} $ &   & 72 & nucleus & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & left & $ 1.7\times10^{-2} $ &   & 73 & anim & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & caudal & $ 1.7\times10^{-2} $ &   & 74 & bodi & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & later & $ 1.7\times10^{-2} $ &   & 75 & basal & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & immunohistochem & $ 1.6\times10^{-2} $ &   & 76 & embryo & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & vertebr & $ 1.5\times10^{-2} $ &   & 77 & landmark & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & specimen & $ 1.4\times10^{-2} $ &   & 78 & olfactori & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cortex & $ 1.3\times10^{-2} $ &   & 79 & temperatur & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & male & $ 1.3\times10^{-2} $ &   & 80 & mandibular & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & innerv & $ 1.3\times10^{-2} $ &   & 81 & postnat & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & express & $ 1.3\times10^{-2} $ &   & 82 & head & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & development & $ 1.3\times10^{-2} $ &   & 83 & simul & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & epithelium & $ 1.2\times10^{-2} $ &   & 84 & immunohistochemistri & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & right & $ 1.2\times10^{-2} $ &   & 85 & shape & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ultrastructur & $ 1.2\times10^{-2} $ &   & 86 & apic & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & studi & $ 1.2\times10^{-2} $ &   & 87 & dure & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & skull & $ 1.2\times10^{-2} $ &   & 88 & cytoplasm & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & branch & $ 1.2\times10^{-2} $ &   & 89 & propos & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & pattern & $ 1.2\times10^{-2} $ &   & 90 & vessel & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & brain & $ 1.1\times10^{-2} $ &   & 91 & appear & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & distal & $ 1.1\times10^{-2} $ &   & 92 & sensori & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & inferior & $ 1.1\times10^{-2} $ &   & 93 & scan & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & canal & $ 1.1\times10^{-2} $ &   & 94 & proxim & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & foramen & $ 1.1\times10^{-2} $ &   & 95 & tomographi & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & boni & $ 1\times10^{-2} $ &   & 96 & ossif & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & immunoreact & $ 1\times10^{-2} $ &   & 97 & effect & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mammal & $ 1\times10^{-2} $ &   & 98 & function & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & arteri & $ 1\times10^{-2} $ &   & 99 & energi & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & region & $ 9.9\times10^{-3} $ &   & 100 & design & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_80.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Ocean}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & wave & $ 9.1\times10^{-2} $ &   & 51 & acoust & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & offshor & $ 8.6\times10^{-2} $ &   & 52 & design & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & sea & $ 6.1\times10^{-2} $ &   & 53 & fatigu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & ship & $ 5.2\times10^{-2} $ &   & 54 & buoy & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & hydrodynam & $ 4.4\times10^{-2} $ &   & 55 & pressur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & underwat & $ 4.3\times10^{-2} $ &   & 56 & shallow & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & numer & $ 4.1\times10^{-2} $ &   & 57 & platform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & riser & $ 3.8\times10^{-2} $ &   & 58 & deepwat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & ocean & $ 3.8\times10^{-2} $ &   & 59 & bottom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & float & $ 3.6\times10^{-2} $ &   & 60 & predict & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & water & $ 3.6\times10^{-2} $ &   & 61 & present & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & moor & $ 3.2\times10^{-2} $ &   & 62 & reynold & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & motion & $ 3.1\times10^{-2} $ &   & 63 & equat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & paper & $ 3.1\times10^{-2} $ &   & 64 & cylind & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & simul & $ 2.9\times10^{-2} $ &   & 65 & conclus & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & model & $ 2.9\times10^{-2} $ &   & 66 & tension & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & load & $ 2.8\times10^{-2} $ &   & 67 & condit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & wind & $ 2.8\times10^{-2} $ &   & 68 & spar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hull & $ 2.7\times10^{-2} $ &   & 69 & cell & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & forc & $ 2.4\times10^{-2} $ &   & 70 & valid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & seab & $ 2.3\times10^{-2} $ &   & 71 & oper & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & depth & $ 2.3\times10^{-2} $ &   & 72 & clinic & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & semisubmers & $ 2\times10^{-2} $ &   & 73 & beach & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & marin & $ 2\times10^{-2} $ &   & 74 & navier & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & subsea & $ 1.9\times10^{-2} $ &   & 75 & dynam & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & veloc & $ 1.9\times10^{-2} $ &   & 76 & tow & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & breakwat & $ 1.8\times10^{-2} $ &   & 77 & catenari & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & pipe & $ 1.8\times10^{-2} $ &   & 78 & stoke & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & drag & $ 1.8\times10^{-2} $ &   & 79 & damp & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & vessel & $ 1.7\times10^{-2} $ &   & 80 & speed & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & coastal & $ 1.7\times10^{-2} $ &   & 81 & flume & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & heav & $ 1.7\times10^{-2} $ &   & 82 & deep & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 1.7\times10^{-2} $ &   & 83 & seakeep & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & horizont & $ 1.7\times10^{-2} $ &   & 84 & diseas & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & height & $ 1.6\times10^{-2} $ &   & 85 & coast & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & flow & $ 1.6\times10^{-2} $ &   & 86 & test & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & tank & $ 1.6\times10^{-2} $ &   & 87 & carri & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & instal & $ 1.6\times10^{-2} $ &   & 88 & dnv & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & vertic & $ 1.5\times10^{-2} $ &   & 89 & propag & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & viv & $ 1.5\times10^{-2} $ &   & 90 & oil & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & pipelin & $ 1.5\times10^{-2} $ &   & 91 & turbul & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & turbin & $ 1.5\times10^{-2} $ &   & 92 & protein & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & fpso & $ 1.5\times10^{-2} $ &   & 93 & irregular & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & submerg & $ 1.4\times10^{-2} $ &   & 94 & ice & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & cfd & $ 1.4\times10^{-2} $ &   & 95 & drill & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & vortex & $ 1.4\times10^{-2} $ &   & 96 & estim & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & auv & $ 1.4\times10^{-2} $ &   & 97 & consid & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & fluid & $ 1.4\times10^{-2} $ &   & 98 & appli & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & finit & $ 1.3\times10^{-2} $ &   & 99 & shore & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & nonlinear & $ 1.3\times10^{-2} $ &   & 100 & boundari & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_81.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Engineering, Petroleum}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & reservoir & $ 1.4\times10^{-1} $ &   & 51 & carbon & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & oil & $ 1.3\times10^{-1} $ &   & 52 & offshor & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & gas & $ 6.2\times10^{-2} $ &   & 53 & coreflood & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & permeabl & $ 4.5\times10^{-2} $ &   & 54 & brine & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & drill & $ 4.5\times10^{-2} $ &   & 55 & pipe & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & rock & $ 4.2\times10^{-2} $ &   & 56 & sedimentari & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pressur & $ 4.1\times10^{-2} $ &   & 57 & litholog & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & wellbor & $ 4.1\times10^{-2} $ &   & 58 & zone & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & fluid & $ 3.7\times10^{-2} $ &   & 59 & protein & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & shale & $ 3.3\times10^{-2} $ &   & 60 & faci & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & hydrocarbon & $ 2.9\times10^{-2} $ &   & 61 & miner & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fractur & $ 2.8\times10^{-2} $ &   & 62 & heavi & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & petroleum & $ 2.6\times10^{-2} $ &   & 63 & cell & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sandston & $ 2.3\times10^{-2} $ &   & 64 & porous & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & format & $ 2.2\times10^{-2} $ &   & 65 & bitumen & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & geolog & $ 2.2\times10^{-2} $ &   & 66 & core & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & flow & $ 2.2\times10^{-2} $ &   & 67 & background & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & recoveri & $ 2.1\times10^{-2} $ &   & 68 & displac & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & viscos & $ 2\times10^{-2} $ &   & 69 & drainag & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & oilfield & $ 1.9\times10^{-2} $ &   & 70 & plug & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & product & $ 1.9\times10^{-2} $ &   & 71 & human & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & basin & $ 1.8\times10^{-2} $ &   & 72 & seismic & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & inject & $ 1.8\times10^{-2} $ &   & 73 & surfact & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & pore & $ 1.6\times10^{-2} $ &   & 74 & bottomhol & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & patient & $ 1.6\times10^{-2} $ &   & 75 & sag & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & water & $ 1.6\times10^{-2} $ &   & 76 & properti & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & waterflood & $ 1.6\times10^{-2} $ &   & 77 & unconvent & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & crude & $ 1.6\times10^{-2} $ &   & 78 & gene & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & poros & $ 1.5\times10^{-2} $ &   & 79 & wettabl & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & well & $ 1.5\times10^{-2} $ &   & 80 & sagd & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & petrophys & $ 1.4\times10^{-2} $ &   & 81 & refineri & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & flood & $ 1.4\times10^{-2} $ &   & 82 & condit & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & horizont & $ 1.3\times10^{-2} $ &   & 83 & capillari & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & asphalten & $ 1.3\times10^{-2} $ &   & 84 & bed & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & borehol & $ 1.2\times10^{-2} $ &   & 85 & simul & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & sand & $ 1.2\times10^{-2} $ &   & 86 & gasolin & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & satur & $ 1.1\times10^{-2} $ &   & 87 & graviti & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & conclus & $ 1.1\times10^{-2} $ &   & 88 & rheolog & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & hydraul & $ 1.1\times10^{-2} $ &   & 89 & industri & $ 5.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & downhol & $ 1.1\times10^{-2} $ &   & 90 & deepwat & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & co2 & $ 1.1\times10^{-2} $ &   & 91 & imbibit & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & mud & $ 1.1\times10^{-2} $ &   & 92 & deposit & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & field & $ 1\times10^{-2} $ &   & 93 & slug & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & coal & $ 1\times10^{-2} $ &   & 94 & volum & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & log & $ 9.7\times10^{-3} $ &   & 95 & particip & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & clinic & $ 9.7\times10^{-3} $ &   & 96 & methan & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & temperatur & $ 9.3\times10^{-3} $ &   & 97 & paramet & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & eor & $ 9.2\times10^{-3} $ &   & 98 & cancer & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & diseas & $ 9.2\times10^{-3} $ &   & 99 & dolomit & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & proppant & $ 9\times10^{-3} $ &   & 100 & multiphas & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_82.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Entomology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & insect & $ 1.3\times10^{-1} $ &   & 51 & parasit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pest & $ 1.3\times10^{-1} $ &   & 52 & genera & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 1.3\times10^{-1} $ &   & 53 & abund & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & larva & $ 8.1\times10^{-2} $ &   & 54 & trap & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & egg & $ 5.2\times10^{-2} $ &   & 55 & pheromon & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & larval & $ 5.1\times10^{-2} $ &   & 56 & spider & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & beetl & $ 4.8\times10^{-2} $ &   & 57 & bioassay & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & adult & $ 4.4\times10^{-2} $ &   & 58 & leaf & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & parasitoid & $ 4.4\times10^{-2} $ &   & 59 & bait & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & instar & $ 4.4\times10^{-2} $ &   & 60 & coloni & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & femal & $ 4.2\times10^{-2} $ &   & 61 & fruit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & insecticid & $ 4.2\times10^{-2} $ &   & 62 & herbivor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & lepidoptera & $ 4.2\times10^{-2} $ &   & 63 & predatori & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & oviposit & $ 4.1\times10^{-2} $ &   & 64 & entomopathogen & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & host & $ 4\times10^{-2} $ &   & 65 & arthropod & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & hemiptera & $ 3.9\times10^{-2} $ &   & 66 & model & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & coleoptera & $ 3.9\times10^{-2} $ &   & 67 & borer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & plant & $ 3.9\times10^{-2} $ &   & 68 & prey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & hymenoptera & $ 3.5\times10^{-2} $ &   & 69 & honey & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & diptera & $ 3.3\times10^{-2} $ &   & 70 & collect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & infest & $ 3.3\times10^{-2} $ &   & 71 & longev & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & rear & $ 3\times10^{-2} $ &   & 72 & tabaci & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & mite & $ 3\times10^{-2} $ &   & 73 & aed & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & genus & $ 2.9\times10^{-2} $ &   & 74 & propos & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & feed & $ 2.7\times10^{-2} $ &   & 75 & record & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & moth & $ 2.7\times10^{-2} $ &   & 76 & forest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & aphid & $ 2.7\times10^{-2} $ &   & 77 & acari & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & fli & $ 2.6\times10^{-2} $ &   & 78 & bug & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & bee & $ 2.5\times10^{-2} $ &   & 79 & whitefli & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & pupa & $ 2.5\times10^{-2} $ &   & 80 & biocontrol & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & predat & $ 2.4\times10^{-2} $ &   & 81 & spodoptera & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nymph & $ 2.4\times10^{-2} $ &   & 82 & weevil & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & crop & $ 2.4\times10^{-2} $ &   & 83 & midgut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & popul & $ 2.3\times10^{-2} $ &   & 84 & overwint & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & fecund & $ 2.3\times10^{-2} $ &   & 85 & tree & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & pupal & $ 2\times10^{-2} $ &   & 86 & immatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & paper & $ 2\times10^{-2} $ &   & 87 & fabricius & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & enemi & $ 2\times10^{-2} $ &   & 88 & bemisia & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & male & $ 1.9\times10^{-2} $ &   & 89 & bactrocera & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & method & $ 1.9\times10^{-2} $ &   & 90 & mortal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & biolog & $ 1.8\times10^{-2} $ &   & 91 & season & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.8\times10^{-2} $ &   & 92 & orchard & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & nov & $ 1.8\times10^{-2} $ &   & 93 & clinic & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & mosquito & $ 1.8\times10^{-2} $ &   & 94 & lepidopteran & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & habitat & $ 1.7\times10^{-2} $ &   & 95 & pesticid & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ant & $ 1.7\times10^{-2} $ &   & 96 & thrip & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & wasp & $ 1.7\times10^{-2} $ &   & 97 & forag & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & mate & $ 1.7\times10^{-2} $ &   & 98 & simul & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & reproduct & $ 1.6\times10^{-2} $ &   & 99 & mellifera & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & laboratori & $ 1.6\times10^{-2} $ &   & 100 & tetranychus & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_83.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Environmental Sciences}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & water & $ 5.2\times10^{-2} $ &   & 51 & product & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & pollut & $ 5.1\times10^{-2} $ &   & 52 & coastal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & concentr & $ 5.1\times10^{-2} $ &   & 53 & forest & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & environment & $ 4.4\times10^{-2} $ &   & 54 & total & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & soil & $ 4.4\times10^{-2} $ &   & 55 & annual & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & contamin & $ 3.6\times10^{-2} $ &   & 56 & nutrient & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ecosystem & $ 2.5\times10^{-2} $ &   & 57 & wetland & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & river & $ 2.4\times10^{-2} $ &   & 58 & summer & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & wastewat & $ 2.4\times10^{-2} $ &   & 59 & environ & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & climat & $ 2.4\times10^{-2} $ &   & 60 & atmospher & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & land & $ 2.2\times10^{-2} $ &   & 61 & pm2 & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & area & $ 2.1\times10^{-2} $ &   & 62 & spatial & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & patient & $ 2\times10^{-2} $ &   & 63 & manag & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sediment & $ 2\times10^{-2} $ &   & 64 & pesticid & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & organ & $ 1.9\times10^{-2} $ &   & 65 & microbi & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & agricultur & $ 1.9\times10^{-2} $ &   & 66 & pah & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & plant & $ 1.9\times10^{-2} $ &   & 67 & sewag & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & carbon & $ 1.7\times10^{-2} $ &   & 68 & runoff & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & exposur & $ 1.6\times10^{-2} $ &   & 69 & citi & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & wast & $ 1.6\times10^{-2} $ &   & 70 & monitor & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & season & $ 1.6\times10^{-2} $ &   & 71 & hydrocarbon & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & urban & $ 1.6\times10^{-2} $ &   & 72 & sustain & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & groundwat & $ 1.6\times10^{-2} $ &   & 73 & sampl & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & aquat & $ 1.6\times10^{-2} $ &   & 74 & watersh & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & toxic & $ 1.5\times10^{-2} $ &   & 75 & aerosol & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & biomass & $ 1.5\times10^{-2} $ &   & 76 & municip & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & remov & $ 1.4\times10^{-2} $ &   & 77 & phosphorus & $ 7.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & anthropogen & $ 1.4\times10^{-2} $ &   & 78 & polychlorin & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ecolog & $ 1.4\times10^{-2} $ &   & 79 & studi & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & emiss & $ 1.3\times10^{-2} $ &   & 80 & highest & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & impact & $ 1.3\times10^{-2} $ &   & 81 & catchment & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & sourc & $ 1.3\times10^{-2} $ &   & 82 & polycycl & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & effluent & $ 1.3\times10^{-2} $ &   & 83 & habitat & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & indic & $ 1.3\times10^{-2} $ &   & 84 & heavi & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & air & $ 1.3\times10^{-2} $ &   & 85 & winter & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & site & $ 1.2\times10^{-2} $ &   & 86 & basin & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & particul & $ 1.2\times10^{-2} $ &   & 87 & industri & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & dissolv & $ 1.2\times10^{-2} $ &   & 88 & increas & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & veget & $ 1.2\times10^{-2} $ &   & 89 & greenhous & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & matter & $ 1.2\times10^{-2} $ &   & 90 & pcbs & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & lake & $ 1.1\times10^{-2} $ &   & 91 & degrad & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & sludg & $ 1.1\times10^{-2} $ &   & 92 & rainfal & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & clinic & $ 1.1\times10^{-2} $ &   & 93 & collect & $ 6.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & conclus & $ 1.1\times10^{-2} $ &   & 94 & bioaccumul & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & speci & $ 1.1\times10^{-2} $ &   & 95 & fish & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & china & $ 1.1\times10^{-2} $ &   & 96 & potenti & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & chemic & $ 1.1\times10^{-2} $ &   & 97 & pm10 & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & nitrogen & $ 1.1\times10^{-2} $ &   & 98 & metal & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & hydrolog & $ 1\times10^{-2} $ &   & 99 & region & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & assess & $ 1\times10^{-2} $ &   & 100 & communiti & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_84.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Environmental Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & polici & $ 8.7\times10^{-2} $ &   & 51 & project & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & econom & $ 5.6\times10^{-2} $ &   & 52 & framework & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & urban & $ 4.6\times10^{-2} $ &   & 53 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & environment & $ 4.5\times10^{-2} $ &   & 54 & build & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & sustain & $ 4.1\times10^{-2} $ &   & 55 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & govern & $ 4.1\times10^{-2} $ &   & 56 & futur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & climat & $ 3.8\times10^{-2} $ &   & 57 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & social & $ 3.6\times10^{-2} $ &   & 58 & issu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & land & $ 3.5\times10^{-2} $ &   & 59 & empir & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & citi & $ 3.2\times10^{-2} $ &   & 60 & region & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & sector & $ 2.6\times10^{-2} $ &   & 61 & spatial & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & plan & $ 2.5\times10^{-2} $ &   & 62 & trade & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & manag & $ 2.4\times10^{-2} $ &   & 63 & socio & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & market & $ 2.4\times10^{-2} $ &   & 64 & privat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & polit & $ 2.4\times10^{-2} $ &   & 65 & interview & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & countri & $ 2.3\times10^{-2} $ &   & 66 & industri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & impact & $ 2.1\times10^{-2} $ &   & 67 & capit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & resourc & $ 2.1\times10^{-2} $ &   & 68 & maker & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & price & $ 1.9\times10^{-2} $ &   & 69 & residenti & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & ecolog & $ 1.9\times10^{-2} $ &   & 70 & benefit & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & paper & $ 1.9\times10^{-2} $ &   & 71 & incom & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & patient & $ 1.9\times10^{-2} $ &   & 72 & conserv & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & economi & $ 1.8\times10^{-2} $ &   & 73 & peopl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & stakehold & $ 1.8\times10^{-2} $ &   & 74 & emiss & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & household & $ 1.8\times10^{-2} $ &   & 75 & servic & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & public & $ 1.7\times10^{-2} $ &   & 76 & draw & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & ecosystem & $ 1.7\times10^{-2} $ &   & 77 & protein & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & develop & $ 1.6\times10^{-2} $ &   & 78 & incent & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cell & $ 1.6\times10^{-2} $ &   & 79 & perspect & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & communiti & $ 1.6\times10^{-2} $ &   & 80 & china & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hous & $ 1.5\times10^{-2} $ &   & 81 & forest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & nation & $ 1.5\times10^{-2} $ &   & 82 & natur & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & method & $ 1.5\times10^{-2} $ &   & 83 & farmer & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & agricultur & $ 1.5\times10^{-2} $ &   & 84 & mitig & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & landscap & $ 1.5\times10^{-2} $ &   & 85 & treatment & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & chang & $ 1.5\times10^{-2} $ &   & 86 & survey & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & actor & $ 1.4\times10^{-2} $ &   & 87 & obtain & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & research & $ 1.4\times10^{-2} $ &   & 88 & explor & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & area & $ 1.4\times10^{-2} $ &   & 89 & biodivers & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & argu & $ 1.4\times10^{-2} $ &   & 90 & articl & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & institut & $ 1.3\times10^{-2} $ &   & 91 & demand & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & livelihood & $ 1.3\times10^{-2} $ &   & 92 & practic & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & tourism & $ 1.3\times10^{-2} $ &   & 93 & infrastructur & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & focus & $ 1.3\times10^{-2} $ &   & 94 & electron & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & invest & $ 1.3\times10^{-2} $ &   & 95 & diseas & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & local & $ 1.3\times10^{-2} $ &   & 96 & address & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & decis & $ 1.3\times10^{-2} $ &   & 97 & find & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & rural & $ 1.3\times10^{-2} $ &   & 98 & acid & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & fisheri & $ 1.2\times10^{-2} $ &   & 99 & detect & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & global & $ 1.2\times10^{-2} $ &   & 100 & experiment & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_85.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ergonomics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & crash & $ 5.3\times10^{-2} $ &   & 51 & protein & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & driver & $ 4.9\times10^{-2} $ &   & 52 & firefight & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & task & $ 4.5\times10^{-2} $ &   & 53 & cyclist & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & safeti & $ 4.3\times10^{-2} $ &   & 54 & collis & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ergonom & $ 4\times10^{-2} $ &   & 55 & highway & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & road & $ 3.9\times10^{-2} $ &   & 56 & behaviour & $ 7.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & user & $ 3.4\times10^{-2} $ &   & 57 & manual & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & particip & $ 3.3\times10^{-2} $ &   & 58 & experi & $ 7.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & worker & $ 3\times10^{-2} $ &   & 59 & comfort & $ 7.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & traffic & $ 2.8\times10^{-2} $ &   & 60 & acid & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & practition & $ 2.6\times10^{-2} $ &   & 61 & practic & $ 7.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & accid & $ 2.4\times10^{-2} $ &   & 62 & motorcyclist & $ 7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & vehicl & $ 2.3\times10^{-2} $ &   & 63 & questionnair & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & drive & $ 2.2\times10^{-2} $ &   & 64 & passeng & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & injuri & $ 1.8\times10^{-2} $ &   & 65 & train & $ 6.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & perceiv & $ 1.8\times10^{-2} $ &   & 66 & employe & $ 6.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & postur & $ 1.7\times10^{-2} $ &   & 67 & keyboard & $ 6.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 1.7\times10^{-2} $ &   & 68 & organis & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & summari & $ 1.6\times10^{-2} $ &   & 69 & violat & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & musculoskelet & $ 1.6\times10^{-2} $ &   & 70 & speci & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & studi & $ 1.6\times10^{-2} $ &   & 71 & visual & $ 6.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & design & $ 1.5\times10^{-2} $ &   & 72 & polic & $ 6.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & risk & $ 1.5\times10^{-2} $ &   & 73 & selfreport & $ 6.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & occup & $ 1.4\times10^{-2} $ &   & 74 & environ & $ 6.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & discomfort & $ 1.4\times10^{-2} $ &   & 75 & gene & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & fatal & $ 1.3\times10^{-2} $ &   & 76 & treatment & $ 6.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & workplac & $ 1.3\times10^{-2} $ &   & 77 & patient & $ 6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & lane & $ 1.3\times10^{-2} $ &   & 78 & fatigu & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & work & $ 1.2\times10^{-2} $ &   & 79 & situat & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & industri & $ 1.2\times10^{-2} $ &   & 80 & invehicl & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & usabl & $ 1.2\times10^{-2} $ &   & 81 & distract & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & seat & $ 1.1\times10^{-2} $ &   & 82 & hand & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & car & $ 1.1\times10^{-2} $ &   & 83 & truck & $ 5.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & cognit & $ 1.1\times10^{-2} $ &   & 84 & energi & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cell & $ 1\times10^{-2} $ &   & 85 & countermeasur & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & relev & $ 9.7\times10^{-3} $ &   & 86 & back & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & person & $ 9.7\times10^{-3} $ &   & 87 & bicycl & $ 5.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & percept & $ 9.5\times10^{-3} $ &   & 88 & interfac & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & pedestrian & $ 9.4\times10^{-3} $ &   & 89 & decis & $ 5.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & job & $ 9.2\times10^{-3} $ &   & 90 & lift & $ 5.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & factor & $ 9.1\times10^{-3} $ &   & 91 & assess & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & inform & $ 9\times10^{-3} $ &   & 92 & result & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & shoulder & $ 8.9\times10^{-3} $ &   & 93 & technolog & $ 5.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & roadway & $ 8.9\times10^{-3} $ &   & 94 & need & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & workload & $ 8.9\times10^{-3} $ &   & 95 & touch & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & novic & $ 8.4\times10^{-3} $ &   & 96 & movement & $ 5.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & subject & $ 8.2\times10^{-3} $ &   & 97 & peopl & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & ergonomist & $ 8.2\times10^{-3} $ &   & 98 & support & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & speed & $ 8.2\times10^{-3} $ &   & 99 & object & $ 5.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & helmet & $ 7.9\times10^{-3} $ &   & 100 & awar & $ 5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_86.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ethics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ethic & $ 2.2\times10^{-1} $ &   & 51 & method & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & moral & $ 1\times10^{-1} $ &   & 52 & wrong & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & argu & $ 8.2\times10^{-2} $ &   & 53 & institut & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & philosoph & $ 3.4\times10^{-2} $ &   & 54 & stakehold & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & argument & $ 3.4\times10^{-2} $ &   & 55 & organiz & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & bioethic & $ 3.2\times10^{-2} $ &   & 56 & ethicist & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & social & $ 3.1\times10^{-2} $ &   & 57 & dilemma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & issu & $ 2.5\times10^{-2} $ &   & 58 & temperatur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & question & $ 2.4\times10^{-2} $ &   & 59 & health & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & consent & $ 2.4\times10^{-2} $ &   & 60 & draw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & articl & $ 2.3\times10^{-2} $ &   & 61 & duti & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & legal & $ 2.3\times10^{-2} $ &   & 62 & polit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & debat & $ 2.2\times10^{-2} $ &   & 63 & cell & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & claim & $ 2.2\times10^{-2} $ &   & 64 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & concern & $ 2.2\times10^{-2} $ &   & 65 & compar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & view & $ 2.2\times10^{-2} $ &   & 66 & high & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & autonomi & $ 2.2\times10^{-2} $ &   & 67 & whi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & research & $ 2.1\times10^{-2} $ &   & 68 & peopl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & practic & $ 2.1\times10^{-2} $ &   & 69 & attitud & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & corpor & $ 1.9\times10^{-2} $ &   & 70 & paramet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & discuss & $ 1.8\times10^{-2} $ &   & 71 & care & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & result & $ 1.8\times10^{-2} $ &   & 72 & conceptu & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & public & $ 1.8\times10^{-2} $ &   & 73 & surfac & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & justifi & $ 1.8\times10^{-2} $ &   & 74 & observ & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & decis & $ 1.8\times10^{-2} $ &   & 75 & simul & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & profession & $ 1.8\times10^{-2} $ &   & 76 & empir & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & oblig & $ 1.8\times10^{-2} $ &   & 77 & implic & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & way & $ 1.7\times10^{-2} $ &   & 78 & physician & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & justic & $ 1.7\times10^{-2} $ &   & 79 & scientif & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & philosophi & $ 1.7\times10^{-2} $ &   & 80 & address & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & right & $ 1.6\times10^{-2} $ &   & 81 & theori & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & reason & $ 1.6\times10^{-2} $ &   & 82 & virtu & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & defend & $ 1.6\times10^{-2} $ &   & 83 & engag & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & harm & $ 1.5\times10^{-2} $ &   & 84 & essay & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & make & $ 1.5\times10^{-2} $ &   & 85 & conclud & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & normat & $ 1.5\times10^{-2} $ &   & 86 & employe & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & perspect & $ 1.4\times10^{-2} $ &   & 87 & measur & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & justif & $ 1.4\times10^{-2} $ &   & 88 & scholar & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & medic & $ 1.4\times10^{-2} $ &   & 89 & individu & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & polici & $ 1.3\times10^{-2} $ &   & 90 & will & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & uneth & $ 1.3\times10^{-2} $ &   & 91 & permiss & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & scienc & $ 1.3\times10^{-2} $ &   & 92 & account & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & person & $ 1.3\times10^{-2} $ &   & 93 & protein & $ 8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & principl & $ 1.3\times10^{-2} $ &   & 94 & studi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & concept & $ 1.3\times10^{-2} $ &   & 95 & focus & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & societi & $ 1.3\times10^{-2} $ &   & 96 & commit & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & rais & $ 1.2\times10^{-2} $ &   & 97 & judgment & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & busi & $ 1.2\times10^{-2} $ &   & 98 & law & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & csr & $ 1.2\times10^{-2} $ &   & 99 & ratio & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & think & $ 1.2\times10^{-2} $ &   & 100 & understand & $ 7.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_87.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Ethnic Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & ethnic & $ 1\times10^{-1} $ &   & 51 & prejudic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & racial & $ 9\times10^{-2} $ &   & 52 & european & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & polit & $ 8.7\times10^{-2} $ &   & 53 & live & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & immigr & $ 8.5\times10^{-2} $ &   & 54 & asylum & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & articl & $ 7.4\times10^{-2} $ &   & 55 & focus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & argu & $ 5.7\times10^{-2} $ &   & 56 & research & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & migrant & $ 5.6\times10^{-2} $ &   & 57 & ethno & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 5.1\times10^{-2} $ &   & 58 & ideolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 5\times10^{-2} $ &   & 59 & divers & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & american & $ 4.7\times10^{-2} $ &   & 60 & roma & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & nation & $ 4.6\times10^{-2} $ &   & 61 & conflict & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & ident & $ 4.4\times10^{-2} $ &   & 62 & europ & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & race & $ 4.4\times10^{-2} $ &   & 63 & public & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & racism & $ 4.2\times10^{-2} $ &   & 64 & iton & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & multicultur & $ 3.3\times10^{-2} $ &   & 65 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & white & $ 3.1\times10^{-2} $ &   & 66 & question & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & examin & $ 3\times10^{-2} $ &   & 67 & actor & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & polici & $ 3\times10^{-2} $ &   & 68 & legal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & black & $ 3\times10^{-2} $ &   & 69 & seek & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & refuge & $ 2.9\times10^{-2} $ &   & 70 & simul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & minor & $ 2.9\times10^{-2} $ &   & 71 & liber & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & draw & $ 2.9\times10^{-2} $ &   & 72 & mainstream & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & discours & $ 2.8\times10^{-2} $ &   & 73 & scholar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & societi & $ 2.6\times10^{-2} $ &   & 74 & way & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & transnat & $ 2.4\times10^{-2} $ &   & 75 & implic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & method & $ 2.4\times10^{-2} $ &   & 76 & youth & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & asian & $ 2.2\times10^{-2} $ &   & 77 & perform & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 2\times10^{-2} $ &   & 78 & contest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & latino & $ 2\times10^{-2} $ &   & 79 & use & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & communiti & $ 2\times10^{-2} $ &   & 80 & struggl & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & contemporari & $ 2\times10^{-2} $ &   & 81 & school & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & citizenship & $ 1.9\times10^{-2} $ &   & 82 & econom & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & african & $ 1.9\times10^{-2} $ &   & 83 & diaspora & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & countri & $ 1.9\times10^{-2} $ &   & 84 & right & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & peopl & $ 1.8\times10^{-2} $ &   & 85 & temperatur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & muslim & $ 1.8\times10^{-2} $ &   & 86 & among & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & racist & $ 1.8\times10^{-2} $ &   & 87 & obtain & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & interview & $ 1.8\times10^{-2} $ &   & 88 & gender & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & postraci & $ 1.7\times10^{-2} $ &   & 89 & perceiv & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & result & $ 1.7\times10^{-2} $ &   & 90 & british & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & accultur & $ 1.7\times10^{-2} $ &   & 91 & group & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & ethnograph & $ 1.6\times10^{-2} $ &   & 92 & discurs & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & attitud & $ 1.6\times10^{-2} $ &   & 93 & understand & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & debat & $ 1.6\times10^{-2} $ &   & 94 & state & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & migrat & $ 1.6\times10^{-2} $ &   & 95 & surfac & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & narrat & $ 1.6\times10^{-2} $ &   & 96 & antiracist & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & religi & $ 1.5\times10^{-2} $ &   & 97 & themselv & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & explor & $ 1.5\times10^{-2} $ &   & 98 & histor & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & usa & $ 1.5\times10^{-2} $ &   & 99 & nationalist & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & educ & $ 1.4\times10^{-2} $ &   & 100 & war & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_88.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Evolutionary Biology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & speci & $ 1.5\times10^{-1} $ &   & 51 & tree & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & evolutionari & $ 1\times10^{-1} $ &   & 52 & individu & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & phylogenet & $ 8\times10^{-2} $ &   & 53 & patient & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & genet & $ 6.9\times10^{-2} $ &   & 54 & dna & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & popul & $ 6.1\times10^{-2} $ &   & 55 & sexual & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & evolut & $ 6\times10^{-2} $ &   & 56 & nuclear & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diverg & $ 5.9\times10^{-2} $ &   & 57 & monophyli & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & lineag & $ 5.6\times10^{-2} $ &   & 58 & evid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & clade & $ 5\times10^{-2} $ &   & 59 & plant & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & phylogeni & $ 4.9\times10^{-2} $ &   & 60 & taxon & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & taxa & $ 4.9\times10^{-2} $ &   & 61 & polymorph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & divers & $ 4.8\times10^{-2} $ &   & 62 & conserv & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & trait & $ 4.6\times10^{-2} $ &   & 63 & predat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & gene & $ 4.4\times10^{-2} $ &   & 64 & biogeograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ecolog & $ 4.3\times10^{-2} $ &   & 65 & marker & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & sequenc & $ 4\times10^{-2} $ &   & 66 & phylogeograph & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & genom & $ 3.8\times10^{-2} $ &   & 67 & pleistocen & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & genus & $ 3.4\times10^{-2} $ &   & 68 & molecular & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & suggest & $ 3.2\times10^{-2} $ &   & 69 & allel & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & variat & $ 3.2\times10^{-2} $ &   & 70 & charact & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & loci & $ 3.2\times10^{-2} $ &   & 71 & may & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & taxonom & $ 3.1\times10^{-2} $ &   & 72 & nich & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & pattern & $ 2.9\times10^{-2} $ &   & 73 & introgress & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & evolv & $ 2.7\times10^{-2} $ &   & 74 & plastid & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & reproduct & $ 2.7\times10^{-2} $ &   & 75 & endem & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & histori & $ 2.7\times10^{-2} $ &   & 76 & bird & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & diversif & $ 2.7\times10^{-2} $ &   & 77 & hypothes & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & habitat & $ 2.6\times10^{-2} $ &   & 78 & mammal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & ancestr & $ 2.6\times10^{-2} $ &   & 79 & fossil & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & geograph & $ 2.6\times10^{-2} $ &   & 80 & cryptic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & mate & $ 2.5\times10^{-2} $ &   & 81 & extant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & morpholog & $ 2.5\times10^{-2} $ &   & 82 & extinct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & mitochondri & $ 2.4\times10^{-2} $ &   & 83 & genotyp & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & microsatellit & $ 2.4\times10^{-2} $ &   & 84 & relationship & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & paper & $ 2.4\times10^{-2} $ &   & 85 & interspecif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & sister & $ 2.4\times10^{-2} $ &   & 86 & method & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & infer & $ 2.3\times10^{-2} $ &   & 87 & distinct & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & within & $ 2.2\times10^{-2} $ &   & 88 & insect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & among & $ 2.2\times10^{-2} $ &   & 89 & intraspecif & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & genera & $ 2.2\times10^{-2} $ &   & 90 & ancient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & adapt & $ 2.1\times10^{-2} $ &   & 91 & femal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & analys & $ 2.1\times10^{-2} $ &   & 92 & parsimoni & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & across & $ 2.1\times10^{-2} $ &   & 93 & male & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & speciat & $ 2.1\times10^{-2} $ &   & 94 & fit & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & monophylet & $ 2.1\times10^{-2} $ &   & 95 & offspr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & ancestor & $ 2\times10^{-2} $ &   & 96 & anim & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & phenotyp & $ 1.9\times10^{-2} $ &   & 97 & vertebr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & hypothesi & $ 1.9\times10^{-2} $ &   & 98 & haplotyp & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & select & $ 1.9\times10^{-2} $ &   & 99 & mtdna & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & bayesian & $ 1.9\times10^{-2} $ &   & 100 & origin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_89.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Family Studies}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & child & $ 1.3\times10^{-1} $ &   & 51 & perform & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & famili & $ 1\times10^{-1} $ &   & 52 & survey & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & parent & $ 9.4\times10^{-2} $ &   & 53 & discuss & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & children & $ 8.6\times10^{-2} $ &   & 54 & live & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & abus & $ 6.5\times10^{-2} $ &   & 55 & depress & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & violenc & $ 5.9\times10^{-2} $ &   & 56 & cell & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & adolesc & $ 5.9\times10^{-2} $ &   & 57 & report & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & sexual & $ 5.3\times10^{-2} $ &   & 58 & associ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & youth & $ 5.2\times10^{-2} $ &   & 59 & explor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & examin & $ 5.1\times10^{-2} $ &   & 60 & engag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & relationship & $ 4.8\times10^{-2} $ &   & 61 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & maltreat & $ 4.7\times10^{-2} $ &   & 62 & selfreport & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & partner & $ 4.6\times10^{-2} $ &   & 63 & adult & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & mother & $ 4.4\times10^{-2} $ &   & 64 & girl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & victim & $ 4.4\times10^{-2} $ &   & 65 & peer & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & social & $ 3.8\times10^{-2} $ &   & 66 & articl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & research & $ 3.2\times10^{-2} $ &   & 67 & men & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & emot & $ 3\times10^{-2} $ &   & 68 & perceiv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & father & $ 2.9\times10^{-2} $ &   & 69 & romant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & particip & $ 2.9\times10^{-2} $ &   & 70 & spous & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & implic & $ 2.8\times10^{-2} $ &   & 71 & surfac & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & interview & $ 2.8\times10^{-2} $ &   & 72 & neglect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & women & $ 2.7\times10^{-2} $ &   & 73 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & intervent & $ 2.7\times10^{-2} $ &   & 74 & temperatur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & childhood & $ 2.5\times10^{-2} $ &   & 75 & simul & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & perpetr & $ 2.5\times10^{-2} $ &   & 76 & practic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & caregiv & $ 2.3\times10^{-2} $ &   & 77 & longitudin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & health & $ 2.2\times10^{-2} $ &   & 78 & adulthood & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & marriag & $ 2.2\times10^{-2} $ &   & 79 & percept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & intim & $ 2.2\times10^{-2} $ &   & 80 & dyad & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & gender & $ 2.2\times10^{-2} $ &   & 81 & trauma & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & find & $ 2.2\times10^{-2} $ &   & 82 & conflict & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & psycholog & $ 2.1\times10^{-2} $ &   & 83 & effici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & welfar & $ 2.1\times10^{-2} $ &   & 84 & paramet & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & school & $ 2\times10^{-2} $ &   & 85 & offend & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & ipv & $ 2\times10^{-2} $ &   & 86 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & mental & $ 1.9\times10^{-2} $ &   & 87 & symptom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & age & $ 1.9\times10^{-2} $ &   & 88 & violent & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & behavior & $ 1.9\times10^{-2} $ &   & 89 & outcom & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & marit & $ 1.9\times10^{-2} $ &   & 90 & home & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & among & $ 1.8\times10^{-2} $ &   & 91 & assault & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & support & $ 1.8\times10^{-2} $ &   & 92 & energi & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & care & $ 1.8\times10^{-2} $ &   & 93 & qualit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & young & $ 1.8\times10^{-2} $ &   & 94 & educ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & foster & $ 1.7\times10^{-2} $ &   & 95 & matern & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & servic & $ 1.7\times10^{-2} $ &   & 96 & aggress & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & studi & $ 1.7\times10^{-2} $ &   & 97 & american & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & risk & $ 1.7\times10^{-2} $ &   & 98 & ethnic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & experienc & $ 1.7\times10^{-2} $ &   & 99 & relat & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & marri & $ 1.7\times10^{-2} $ &   & 100 & induc & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_9.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Andrology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & sperm & $ 2.2\times10^{-1} $ &   & 51 & antioxid & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & infertil & $ 1.2\times10^{-1} $ &   & 52 & treatment & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & testicular & $ 1.2\times10^{-1} $ &   & 53 & follicl & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & semen & $ 1.1\times10^{-1} $ &   & 54 & count & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & spermatozoa & $ 1.1\times10^{-1} $ &   & 55 & fsh & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & male & $ 9.9\times10^{-2} $ &   & 56 & cell & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & testi & $ 9.7\times10^{-2} $ &   & 57 & treat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & motil & $ 8\times10^{-2} $ &   & 58 & dna & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & testosteron & $ 7.9\times10^{-2} $ &   & 59 & abnorm & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & men & $ 7.6\times10^{-2} $ &   & 60 & sexual & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & spermatogenesi & $ 6.2\times10^{-2} $ &   & 61 & total & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & fertil & $ 6\times10^{-2} $ &   & 62 & chromatin & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & ejacul & $ 5.4\times10^{-2} $ &   & 63 & spermatogonia & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & erectil & $ 4.9\times10^{-2} $ &   & 64 & ivf & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & semin & $ 4.7\times10^{-2} $ &   & 65 & spermat & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & seminifer & $ 4.3\times10^{-2} $ &   & 66 & epithelium & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & hormon & $ 4.1\times10^{-2} $ &   & 67 & aim & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & reproduct & $ 3.9\times10^{-2} $ &   & 68 & damag & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & group & $ 3.7\times10^{-2} $ &   & 69 & cryopreserv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & acrosom & $ 3.6\times10^{-2} $ &   & 70 & peni & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & epididym & $ 3.5\times10^{-2} $ &   & 71 & evalu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & signific & $ 3.4\times10^{-2} $ &   & 72 & spermatid & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & androgen & $ 3.2\times10^{-2} $ &   & 73 & associ & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & rat & $ 3.1\times10^{-2} $ &   & 74 & asthenozoospermia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & azoospermia & $ 3\times10^{-2} $ &   & 75 & inject & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & epididymi & $ 2.9\times10^{-2} $ &   & 76 & klinefelt & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & prostat & $ 2.9\times10^{-2} $ &   & 77 & malondialdehyd & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & tubul & $ 2.8\times10^{-2} $ &   & 78 & hypogonad & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & varicocel & $ 2.7\times10^{-2} $ &   & 79 & ejaculatori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & sertoli & $ 2.5\times10^{-2} $ &   & 80 & varicocelectomi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & studi & $ 2.5\times10^{-2} $ &   & 81 & control & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & dysfunct & $ 2.4\times10^{-2} $ &   & 82 & androlog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & patient & $ 2.3\times10^{-2} $ &   & 83 & protamin & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & penil & $ 2.3\times10^{-2} $ &   & 84 & wistar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & paper & $ 2.3\times10^{-2} $ &   & 85 & scrotal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & germ & $ 2.2\times10^{-2} $ &   & 86 & caput & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & pregnanc & $ 2.2\times10^{-2} $ &   & 87 & cavernosum & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & spermatogen & $ 2\times10^{-2} $ &   & 88 & glutathion & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & intracytoplasm & $ 1.9\times10^{-2} $ &   & 89 & superoxid & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & normal & $ 1.9\times10^{-2} $ &   & 90 & assay & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & divid & $ 1.9\times10^{-2} $ &   & 91 & express & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & level & $ 1.9\times10^{-2} $ &   & 92 & oestradiol & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & iief & $ 1.8\times10^{-2} $ &   & 93 & fragment & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & asthenozoosperm & $ 1.7\times10^{-2} $ &   & 94 & albuginea & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & decreas & $ 1.7\times10^{-2} $ &   & 95 & simul & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & normozoosperm & $ 1.7\times10^{-2} $ &   & 96 & stimul & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & cauda & $ 1.6\times10^{-2} $ &   & 97 & ielt & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & leydig & $ 1.6\times10^{-2} $ &   & 98 & lutein & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & serum & $ 1.6\times10^{-2} $ &   & 99 & method & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & icsi & $ 1.6\times10^{-2} $ &   & 100 & peroxid & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_90.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Film, Radio, Television}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & televis & $ 1.3\times10^{-1} $ &   & 51 & examin & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.2\times10^{-1} $ &   & 52 & fiction & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & cinema & $ 9.3\times10^{-2} $ &   & 53 & represent & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & film & $ 8.8\times10^{-2} $ &   & 54 & ideolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & audienc & $ 6.8\times10^{-2} $ &   & 55 & creativ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & media & $ 6\times10^{-2} $ &   & 56 & engag & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 5.9\times10^{-2} $ &   & 57 & 1970s & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & cultur & $ 4.8\times10^{-2} $ &   & 58 & nation & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & narrat & $ 4.6\times10^{-2} $ &   & 59 & digit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & cinemat & $ 4.3\times10^{-2} $ &   & 60 & patient & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & genr & $ 4.2\times10^{-2} $ &   & 61 & journalist & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & polit & $ 3.8\times10^{-2} $ &   & 62 & auteur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & screenwrit & $ 3.7\times10^{-2} $ &   & 63 & improv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & hollywood & $ 3.3\times10^{-2} $ &   & 64 & measur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & broadcast & $ 3.3\times10^{-2} $ &   & 65 & onlin & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & filmmak & $ 3.3\times10^{-2} $ &   & 66 & fan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & discours & $ 3.2\times10^{-2} $ &   & 67 & war & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & viewer & $ 3\times10^{-2} $ &   & 68 & conclus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & contemporari & $ 3\times10^{-2} $ &   & 69 & 1960s & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & result & $ 2.9\times10^{-2} $ &   & 70 & public & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & british & $ 2.7\times10^{-2} $ &   & 71 & recept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & social & $ 2.6\times10^{-2} $ &   & 72 & realism & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & essay & $ 2.4\times10^{-2} $ &   & 73 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & drama & $ 2.4\times10^{-2} $ &   & 74 & celebr & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & aesthet & $ 2.3\times10^{-2} $ &   & 75 & 1980s & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & explor & $ 2.3\times10^{-2} $ &   & 76 & histori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & draw & $ 2.3\times10^{-2} $ &   & 77 & context & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & method & $ 2.3\times10^{-2} $ &   & 78 & script & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & transnat & $ 2.3\times10^{-2} $ &   & 79 & obtain & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & stori & $ 2.3\times10^{-2} $ &   & 80 & screen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & studio & $ 2.2\times10^{-2} $ &   & 81 & articul & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & entertain & $ 2.1\times10^{-2} $ &   & 82 & critiqu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & documentari & $ 2.1\times10^{-2} $ &   & 83 & spectat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & text & $ 2\times10^{-2} $ &   & 84 & lindsay & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & charact & $ 1.9\times10^{-2} $ &   & 85 & literari & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & director & $ 1.9\times10^{-2} $ &   & 86 & compar & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & bbc & $ 1.9\times10^{-2} $ &   & 87 & discuss & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & portray & $ 1.8\times10^{-2} $ &   & 88 & theatric & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & news & $ 1.8\times10^{-2} $ &   & 89 & theme & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & popular & $ 1.8\times10^{-2} $ &   & 90 & applic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & screenplay & $ 1.8\times10^{-2} $ &   & 91 & industri & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & american & $ 1.7\times10^{-2} $ &   & 92 & higher & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & writer & $ 1.7\times10^{-2} $ &   & 93 & focus & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & imagin & $ 1.7\times10^{-2} $ &   & 94 & histor & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & way & $ 1.7\times10^{-2} $ &   & 95 & evalu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & artist & $ 1.7\times10^{-2} $ &   & 96 & effect & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & style & $ 1.6\times10^{-2} $ &   & 97 & temperatur & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & filmic & $ 1.6\times10^{-2} $ &   & 98 & debat & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & comedi & $ 1.6\times10^{-2} $ &   & 99 & observ & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & theatr & $ 1.6\times10^{-2} $ &   & 100 & discurs & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_91.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Fisheries}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & fish & $ 3\times10^{-1} $ &   & 51 & acipens & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & fisheri & $ 7.4\times10^{-2} $ &   & 52 & triplic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 6.5\times10^{-2} $ &   & 53 & coast & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & juvenil & $ 6.3\times10^{-2} $ &   & 54 & egg & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & aquacultur & $ 6.2\times10^{-2} $ &   & 55 & season & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & spawn & $ 5.2\times10^{-2} $ &   & 56 & lake & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & stock & $ 5\times10^{-2} $ &   & 57 & indic & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & feed & $ 4.5\times10^{-2} $ &   & 58 & aeromona & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & salmon & $ 4.3\times10^{-2} $ &   & 59 & tank & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & diet & $ 3.9\times10^{-2} $ &   & 60 & salar & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & fed & $ 3.7\times10^{-2} $ &   & 61 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & trout & $ 3.5\times10^{-2} $ &   & 62 & vannamei & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & oncorhynchus & $ 3.4\times10^{-2} $ &   & 63 & propos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & sea & $ 3.3\times10^{-2} $ &   & 64 & trawl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hatcheri & $ 3.2\times10^{-2} $ &   & 65 & litopenaeus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & catch & $ 3.1\times10^{-2} $ &   & 66 & reproduct & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & atlant & $ 3.1\times10^{-2} $ &   & 67 & teleost & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & gill & $ 2.8\times10^{-2} $ &   & 68 & day & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & growth & $ 2.8\times10^{-2} $ &   & 69 & hemocyt & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & rear & $ 2.7\times10^{-2} $ &   & 70 & prey & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & carp & $ 2.6\times10^{-2} $ &   & 71 & caught & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & larva & $ 2.6\times10^{-2} $ &   & 72 & otolith & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & river & $ 2.6\times10^{-2} $ &   & 73 & hydrophila & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & shrimp & $ 2.6\times10^{-2} $ &   & 74 & infect & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & marin & $ 2.5\times10^{-2} $ &   & 75 & lysozym & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & immun & $ 2.5\times10^{-2} $ &   & 76 & oyster & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & habitat & $ 2.4\times10^{-2} $ &   & 77 & innat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & dietari & $ 2.3\times10^{-2} $ &   & 78 & gulf & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & vibrio & $ 2.3\times10^{-2} $ &   & 79 & hepatopancrea & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & salmo & $ 2.1\times10^{-2} $ &   & 80 & cdna & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & rainbow & $ 2.1\times10^{-2} $ &   & 81 & signific & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & freshwat & $ 2.1\times10^{-2} $ &   & 82 & broodstock & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & abund & $ 2.1\times10^{-2} $ &   & 83 & sgr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & farm & $ 2\times10^{-2} $ &   & 84 & matur & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & paper & $ 1.9\times10^{-2} $ &   & 85 & pathogen & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & mortal & $ 1.9\times10^{-2} $ &   & 86 & suggest & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & larval & $ 1.9\times10^{-2} $ &   & 87 & tuna & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & mykiss & $ 1.9\times10^{-2} $ &   & 88 & pond & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & water & $ 1.9\times10^{-2} $ &   & 89 & commerci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & length & $ 1.8\times10^{-2} $ &   & 90 & supplement & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & sturgeon & $ 1.8\times10^{-2} $ &   & 91 & protein & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.8\times10^{-2} $ &   & 92 & bream & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & surviv & $ 1.7\times10^{-2} $ &   & 93 & gonad & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & pacif & $ 1.7\times10^{-2} $ &   & 94 & coastal & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & catfish & $ 1.6\times10^{-2} $ &   & 95 & bass & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & popul & $ 1.6\times10^{-2} $ &   & 96 & pelag & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & hatch & $ 1.6\times10^{-2} $ &   & 97 & conserv & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & weight & $ 1.5\times10^{-2} $ &   & 98 & total & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & salmonid & $ 1.5\times10^{-2} $ &   & 99 & anguillarum & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & tilapia & $ 1.4\times10^{-2} $ &   & 100 & flounder & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_92.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Folklore}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & folklor & $ 1.7\times10^{-1} $ &   & 51 & atu & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & articl & $ 1.1\times10^{-1} $ &   & 52 & mediev & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & folk & $ 9\times10^{-2} $ &   & 53 & vernacular & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & folklorist & $ 8.2\times10^{-2} $ &   & 54 & today & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & centuri & $ 6.5\times10^{-2} $ &   & 55 & histori & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & cultur & $ 6.1\times10^{-2} $ &   & 56 & measur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & ritual & $ 5.3\times10^{-2} $ &   & 57 & anthropolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & tradit & $ 5.3\times10^{-2} $ &   & 58 & alan & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & legend & $ 4.6\times10^{-2} $ &   & 59 & supernatur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & narrat & $ 4.3\times10^{-2} $ &   & 60 & written & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & result & $ 4.2\times10^{-2} $ &   & 61 & witch & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & indigen & $ 3.5\times10^{-2} $ &   & 62 & postmediev & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & song & $ 3.2\times10^{-2} $ &   & 63 & test & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & tale & $ 3\times10^{-2} $ &   & 64 & way & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ballad & $ 3\times10^{-2} $ &   & 65 & improv & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & symbol & $ 3\times10^{-2} $ &   & 66 & increas & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & villag & $ 2.9\times10^{-2} $ &   & 67 & represent & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & polit & $ 2.8\times10^{-2} $ &   & 68 & high & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & religi & $ 2.8\times10^{-2} $ &   & 69 & author & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & stori & $ 2.6\times10^{-2} $ &   & 70 & nordic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & nineteenth & $ 2.6\times10^{-2} $ &   & 71 & method & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & festiv & $ 2.6\times10^{-2} $ &   & 72 & collect & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & social & $ 2.6\times10^{-2} $ &   & 73 & aesthet & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & heritag & $ 2.5\times10^{-2} $ &   & 74 & peasant & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & nilgiri & $ 2.5\times10^{-2} $ &   & 75 & typolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & histor & $ 2.5\times10^{-2} $ &   & 76 & singer & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & scholar & $ 2.3\times10^{-2} $ &   & 77 & world & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & music & $ 2.2\times10^{-2} $ &   & 78 & higher & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & text & $ 2.2\times10^{-2} $ &   & 79 & low & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & fieldwork & $ 2.1\times10^{-2} $ &   & 80 & ethnograph & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & societi & $ 2.1\times10^{-2} $ &   & 81 & millennia & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & argu & $ 2.1\times10^{-2} $ &   & 82 & reduc & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & peopl & $ 2.1\times10^{-2} $ &   & 83 & religion & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & archiv & $ 2\times10^{-2} $ &   & 84 & patient & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & effect & $ 2\times10^{-2} $ &   & 85 & use & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & popular & $ 2\times10^{-2} $ &   & 86 & artist & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & genr & $ 2\times10^{-2} $ &   & 87 & 19th & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & contemporari & $ 1.9\times10^{-2} $ &   & 88 & lore & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & tribal & $ 1.9\times10^{-2} $ &   & 89 & cell & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & twentieth & $ 1.9\times10^{-2} $ &   & 90 & british & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & model & $ 1.9\times10^{-2} $ &   & 91 & concept & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & offici & $ 1.8\times10^{-2} $ &   & 92 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & belief & $ 1.8\times10^{-2} $ &   & 93 & whi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & ident & $ 1.7\times10^{-2} $ &   & 94 & ancient & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & celebr & $ 1.7\times10^{-2} $ &   & 95 & south & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & modern & $ 1.7\times10^{-2} $ &   & 96 & system & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & discuss & $ 1.7\times10^{-2} $ &   & 97 & magic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & estonian & $ 1.6\times10^{-2} $ &   & 98 & unoffici & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & essay & $ 1.6\times10^{-2} $ &   & 99 & grimm & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & 20th & $ 1.6\times10^{-2} $ &   & 100 & forgotten & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_93.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Food Science and Technology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & food & $ 8\times10^{-2} $ &   & 51 & ingredi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & acid & $ 5.4\times10^{-2} $ &   & 52 & listeria & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & content & $ 4.3\times10^{-2} $ &   & 53 & wheat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & antioxid & $ 4\times10^{-2} $ &   & 54 & solubl & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & milk & $ 3.8\times10^{-2} $ &   & 55 & anthocyanin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & product & $ 3.6\times10^{-2} $ &   & 56 & raw & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & extract & $ 3.2\times10^{-2} $ &   & 57 & respect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & chromatographi & $ 2.9\times10^{-2} $ &   & 58 & grape & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & phenol & $ 2.9\times10^{-2} $ &   & 59 & moistur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & concentr & $ 2.9\times10^{-2} $ &   & 60 & whey & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & compound & $ 2.6\times10^{-2} $ &   & 61 & lipid & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sensori & $ 2.4\times10^{-2} $ &   & 62 & min & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & sampl & $ 2.4\times10^{-2} $ &   & 63 & contamin & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & fruit & $ 2.3\times10^{-2} $ &   & 64 & monocytogen & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & ferment & $ 2.2\times10^{-2} $ &   & 65 & flavor & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & oil & $ 2.2\times10^{-2} $ &   & 66 & activ & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & meat & $ 2.2\times10^{-2} $ &   & 67 & liquid & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & hplc & $ 2\times10^{-2} $ &   & 68 & commerci & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & flour & $ 1.9\times10^{-2} $ &   & 69 & water & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & storag & $ 1.9\times10^{-2} $ &   & 70 & qualiti & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & fatti & $ 1.8\times10^{-2} $ &   & 71 & edibl & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & dri & $ 1.8\times10^{-2} $ &   & 72 & shelf & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & dairi & $ 1.8\times10^{-2} $ &   & 73 & isol & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & polyphenol & $ 1.7\times10^{-2} $ &   & 74 & bacteria & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fat & $ 1.7\times10^{-2} $ &   & 75 & highest & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & starch & $ 1.7\times10^{-2} $ &   & 76 & textur & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & patient & $ 1.7\times10^{-2} $ &   & 77 & enzym & $ 9.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 1.7\times10^{-2} $ &   & 78 & digest & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & cook & $ 1.6\times10^{-2} $ &   & 79 & bread & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & dpph & $ 1.5\times10^{-2} $ &   & 80 & salmonella & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & juic & $ 1.5\times10^{-2} $ &   & 81 & lactic & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & wine & $ 1.4\times10^{-2} $ &   & 82 & contain & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & spectrometri & $ 1.4\times10^{-2} $ &   & 83 & diet & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & fresh & $ 1.4\times10^{-2} $ &   & 84 & volatil & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & cfu & $ 1.3\times10^{-2} $ &   & 85 & detect & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & degre & $ 1.3\times10^{-2} $ &   & 86 & assay & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & nutrit & $ 1.3\times10^{-2} $ &   & 87 & cultivar & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & consum & $ 1.3\times10^{-2} $ &   & 88 & produc & $ 8.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & aroma & $ 1.3\times10^{-2} $ &   & 89 & physicochem & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & scaveng & $ 1.3\times10^{-2} $ &   & 90 & tast & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & protein & $ 1.3\times10^{-2} $ &   & 91 & dough & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & total & $ 1.3\times10^{-2} $ &   & 92 & pork & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & chees & $ 1.3\times10^{-2} $ &   & 93 & colour & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & sugar & $ 1.2\times10^{-2} $ &   & 94 & casein & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & flavonoid & $ 1.2\times10^{-2} $ &   & 95 & beef & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & determin & $ 1.2\times10^{-2} $ &   & 96 & valu & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & lactobacillus & $ 1.2\times10^{-2} $ &   & 97 & antimicrobi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & cow & $ 1.2\times10^{-2} $ &   & 98 & soy & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & dietari & $ 1.2\times10^{-2} $ &   & 99 & foodborn & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & bioactiv & $ 1.1\times10^{-2} $ &   & 100 & ripen & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_94.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Forestry}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & forest & $ 2.3\times10^{-1} $ &   & 51 & populus & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & tree & $ 1.7\times10^{-1} $ &   & 52 & understori & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & speci & $ 8.5\times10^{-2} $ &   & 53 & beech & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & wood & $ 8\times10^{-2} $ &   & 54 & habitat & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & stand & $ 7.2\times10^{-2} $ &   & 55 & cover & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & pine & $ 6.4\times10^{-2} $ &   & 56 & biodivers & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & pinus & $ 6\times10^{-2} $ &   & 57 & scot & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & plant & $ 5\times10^{-2} $ &   & 58 & mountain & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & plantat & $ 4.5\times10^{-2} $ &   & 59 & crown & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & canopi & $ 4.5\times10^{-2} $ &   & 60 & shrub & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & spruce & $ 4.1\times10^{-2} $ &   & 61 & eucalyptus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & timber & $ 4\times10^{-2} $ &   & 62 & sylvestri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & soil & $ 4\times10^{-2} $ &   & 63 & moistur & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & ecosystem & $ 3.8\times10^{-2} $ &   & 64 & hardwood & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & plot & $ 3.8\times10^{-2} $ &   & 65 & bark & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & forestri & $ 3.7\times10^{-2} $ &   & 66 & fagus & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & climat & $ 3.6\times10^{-2} $ &   & 67 & disturb & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & veget & $ 3.6\times10^{-2} $ &   & 68 & sapl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & seedl & $ 3.4\times10^{-2} $ &   & 69 & divers & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & area & $ 3.3\times10^{-2} $ &   & 70 & dri & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & manag & $ 3\times10^{-2} $ &   & 71 & densiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & picea & $ 3\times10^{-2} $ &   & 72 & communiti & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & growth & $ 2.9\times10^{-2} $ &   & 73 & boreal & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & height & $ 2.9\times10^{-2} $ &   & 74 & burn & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & fire & $ 2.7\times10^{-2} $ &   & 75 & northern & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & oak & $ 2.6\times10^{-2} $ &   & 76 & variabl & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & woodi & $ 2.6\times10^{-2} $ &   & 77 & root & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & silvicultur & $ 2.6\times10^{-2} $ &   & 78 & seed & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & quercus & $ 2.5\times10^{-2} $ &   & 79 & poplar & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & biomass & $ 2.5\times10^{-2} $ &   & 80 & decidu & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & abi & $ 2.4\times10^{-2} $ &   & 81 & norway & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & land & $ 2.4\times10^{-2} $ &   & 82 & succession & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & site & $ 2.3\times10^{-2} $ &   & 83 & domin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & harvest & $ 2.3\times10^{-2} $ &   & 84 & southern & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & leaf & $ 2.2\times10^{-2} $ &   & 85 & inventori & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & conif & $ 2\times10^{-2} $ &   & 86 & tropic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & stem & $ 2\times10^{-2} $ &   & 87 & clinic & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & ecolog & $ 2\times10^{-2} $ &   & 88 & product & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & year & $ 1.9\times10^{-2} $ &   & 89 & environment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & landscap & $ 1.8\times10^{-2} $ &   & 90 & sylvatica & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & season & $ 1.8\times10^{-2} $ &   & 91 & basal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & patient & $ 1.8\times10^{-2} $ &   & 92 & aboveground & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & regener & $ 1.8\times10^{-2} $ &   & 93 & differ & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & dbh & $ 1.8\times10^{-2} $ &   & 94 & natur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & drought & $ 1.8\times10^{-2} $ &   & 95 & conserv & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diamet & $ 1.8\times10^{-2} $ &   & 96 & temper & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & fir & $ 1.7\times10^{-2} $ &   & 97 & trait & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & annual & $ 1.7\times10^{-2} $ &   & 98 & stock & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & grow & $ 1.7\times10^{-2} $ &   & 99 & chang & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & wildfir & $ 1.7\times10^{-2} $ &   & 100 & mediterranean & $ 9.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_95.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Gastroenterology and Hepatology}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & patient & $ 1.8\times10^{-1} $ &   & 51 & year & $ 2.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & conclus & $ 1.2\times10^{-1} $ &   & 52 & review & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & liver & $ 9.8\times10^{-2} $ &   & 53 & surgic & $ 2.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & hepat & $ 9\times10^{-2} $ &   & 54 & histolog & $ 2.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & aim & $ 8.4\times10^{-2} $ &   & 55 & mucos & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & background & $ 7\times10^{-2} $ &   & 56 & recurr & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & diseas & $ 6.7\times10^{-2} $ &   & 57 & bile & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & endoscop & $ 6.7\times10^{-2} $ &   & 58 & infect & $ 2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & bowel & $ 6.6\times10^{-2} $ &   & 59 & diagnos & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & resect & $ 4.7\times10^{-2} $ &   & 60 & postop & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & cirrhosi & $ 4.6\times10^{-2} $ &   & 61 & prospect & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & clinic & $ 4.2\times10^{-2} $ &   & 62 & abdomin & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & crohn & $ 4.2\times10^{-2} $ &   & 63 & multivari & $ 1.9\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & gastric & $ 4\times10^{-2} $ &   & 64 & pylori & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & hepatocellular & $ 3.9\times10^{-2} $ &   & 65 & hospit & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & underw & $ 3.9\times10^{-2} $ &   & 66 & age & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & pancreat & $ 3.8\times10^{-2} $ &   & 67 & fibrosi & $ 1.8\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & coliti & $ 3.7\times10^{-2} $ &   & 68 & hbv & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & endoscopi & $ 3.7\times10^{-2} $ &   & 69 & rectal & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & cancer & $ 3.7\times10^{-2} $ &   & 70 & transplant & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & ulcer & $ 3.5\times10^{-2} $ &   & 71 & helicobact & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & treatment & $ 3.4\times10^{-2} $ &   & 72 & virus & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & therapi & $ 3.4\times10^{-2} $ &   & 73 & serum & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & gastrointestin & $ 3.3\times10^{-2} $ &   & 74 & result & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & colorect & $ 3.2\times10^{-2} $ &   & 75 & treat & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & carcinoma & $ 3.2\times10^{-2} $ &   & 76 & includ & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & retrospect & $ 3.1\times10^{-2} $ &   & 77 & factor & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & paper & $ 3.1\times10^{-2} $ &   & 78 & lesion & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & chronic & $ 3.1\times10^{-2} $ &   & 79 & nonalcohol & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & associ & $ 2.9\times10^{-2} $ &   & 80 & bleed & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & hcc & $ 2.9\times10^{-2} $ &   & 81 & cohort & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & esophag & $ 2.9\times10^{-2} $ &   & 82 & mortal & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & ibd & $ 2.9\times10^{-2} $ &   & 83 & structur & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & surgeri & $ 2.8\times10^{-2} $ &   & 84 & group & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & outcom & $ 2.7\times10^{-2} $ &   & 85 & score & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & complic & $ 2.7\times10^{-2} $ &   & 86 & propos & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & colonoscopi & $ 2.7\times10^{-2} $ &   & 87 & duct & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & median & $ 2.7\times10^{-2} $ &   & 88 & inflamm & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & method & $ 2.6\times10^{-2} $ &   & 89 & esophagus & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & intestin & $ 2.6\times10^{-2} $ &   & 90 & follow & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & diagnosi & $ 2.6\times10^{-2} $ &   & 91 & assess & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & tumor & $ 2.5\times10^{-2} $ &   & 92 & symptom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & biopsi & $ 2.5\times10^{-2} $ &   & 93 & consecut & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & inflammatori & $ 2.5\times10^{-2} $ &   & 94 & enrol & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & risk & $ 2.4\times10^{-2} $ &   & 95 & portal & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & hcv & $ 2.4\times10^{-2} $ &   & 96 & adenocarcinoma & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & colon & $ 2.4\times10^{-2} $ &   & 97 & cirrhot & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & biliari & $ 2.3\times10^{-2} $ &   & 98 & laparoscop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & surviv & $ 2.3\times10^{-2} $ &   & 99 & receiv & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & signific & $ 2.3\times10^{-2} $ &   & 100 & mucosa & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_96.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Genetics and Heredity}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & gene & $ 1.8\times10^{-1} $ &   & 51 & exom & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & genom & $ 1.3\times10^{-1} $ &   & 52 & mitochondri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & genet & $ 1.2\times10^{-1} $ &   & 53 & inherit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & sequenc & $ 7.6\times10^{-2} $ &   & 54 & duplic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & chromosom & $ 5.9\times10^{-2} $ &   & 55 & role & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & allel & $ 5.5\times10^{-2} $ &   & 56 & qtl & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & mutat & $ 5.4\times10^{-2} $ &   & 57 & mutant & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polymorph & $ 5.1\times10^{-2} $ &   & 58 & heterozygos & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & phenotyp & $ 4.9\times10^{-2} $ &   & 59 & diverg & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & loci & $ 4.8\times10^{-2} $ &   & 60 & human & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & dna & $ 4.6\times10^{-2} $ &   & 61 & seq & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & genotyp & $ 4.3\times10^{-2} $ &   & 62 & involv & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & express & $ 4.2\times10^{-2} $ &   & 63 & putat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & transcript & $ 3.8\times10^{-2} $ &   & 64 & individu & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & protein & $ 3.7\times10^{-2} $ &   & 65 & copi & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & identifi & $ 3.6\times10^{-2} $ &   & 66 & background & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & nucleotid & $ 3.3\times10^{-2} $ &   & 67 & reveal & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & paper & $ 2.9\times10^{-2} $ &   & 68 & homolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & trait & $ 2.9\times10^{-2} $ &   & 69 & pcr & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & popul & $ 2.8\times10^{-2} $ &   & 70 & intron & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & locus & $ 2.7\times10^{-2} $ &   & 71 & linkag & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & marker & $ 2.6\times10^{-2} $ &   & 72 & novo & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & famili & $ 2.6\times10^{-2} $ &   & 73 & recess & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & associ & $ 2.5\times10^{-2} $ &   & 74 & heterozyg & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & variant & $ 2.5\times10^{-2} $ &   & 75 & annot & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & snps & $ 2.4\times10^{-2} $ &   & 76 & wild & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & speci & $ 2.2\times10^{-2} $ &   & 77 & differenti & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & encod & $ 2.2\times10^{-2} $ &   & 78 & development & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & regul & $ 2.2\times10^{-2} $ &   & 79 & homozyg & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & snp & $ 2.2\times10^{-2} $ &   & 80 & variat & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & evolutionari & $ 2.1\times10^{-2} $ &   & 81 & drosophila & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & rna & $ 2\times10^{-2} $ &   & 82 & epigenet & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & delet & $ 2\times10^{-2} $ &   & 83 & chromatin & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & microsatellit & $ 1.9\times10^{-2} $ &   & 84 & missens & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & transcriptom & $ 1.9\times10^{-2} $ &   & 85 & specif & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & autosom & $ 1.9\times10^{-2} $ &   & 86 & solut & $ 9.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & cell & $ 1.8\times10^{-2} $ &   & 87 & regulatori & $ 9.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & phylogenet & $ 1.8\times10^{-2} $ &   & 88 & analysi & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & suggest & $ 1.8\times10^{-2} $ &   & 89 & previous & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & molecular & $ 1.7\times10^{-2} $ &   & 90 & evolut & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & divers & $ 1.6\times10^{-2} $ &   & 91 & metabol & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & conserv & $ 1.6\times10^{-2} $ &   & 92 & candid & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & breed & $ 1.6\times10^{-2} $ &   & 93 & disord & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & exon & $ 1.6\times10^{-2} $ &   & 94 & surfac & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & pathway & $ 1.5\times10^{-2} $ &   & 95 & disequilibrium & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & diseas & $ 1.5\times10^{-2} $ &   & 96 & illumina & $ 8.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & region & $ 1.5\times10^{-2} $ &   & 97 & phylogeni & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & haplotyp & $ 1.5\times10^{-2} $ &   & 98 & recombin & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & lineag & $ 1.5\times10^{-2} $ &   & 99 & microarray & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & syndrom & $ 1.4\times10^{-2} $ &   & 100 & ancestr & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_97.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geochemistry and Geophysics}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & seismic & $ 9.4\times10^{-2} $ &   & 51 & radar & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & rock & $ 8.5\times10^{-2} $ &   & 52 & northern & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & mantl & $ 6.9\times10^{-2} $ &   & 53 & constrain & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & crust & $ 5.2\times10^{-2} $ &   & 54 & model & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & crustal & $ 4.9\times10^{-2} $ &   & 55 & orogen & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & earthquak & $ 4.7\times10^{-2} $ &   & 56 & composit & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & zone & $ 4.6\times10^{-2} $ &   & 57 & conclus & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & isotop & $ 4.5\times10^{-2} $ &   & 58 & belt & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & subduct & $ 4.2\times10^{-2} $ &   & 59 & upper & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & tecton & $ 4.1\times10^{-2} $ &   & 60 & near & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & geolog & $ 4\times10^{-2} $ &   & 61 & emplac & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & lithospher & $ 4\times10^{-2} $ &   & 62 & estim & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & earth & $ 3.9\times10^{-2} $ &   & 63 & fluid & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & magma & $ 3.8\times10^{-2} $ &   & 64 & variat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & miner & $ 3.8\times10^{-2} $ &   & 65 & subsurfac & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & geochem & $ 3.8\times10^{-2} $ &   & 66 & station & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & magmat & $ 3.7\times10^{-2} $ &   & 67 & deform & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & fault & $ 3.5\times10^{-2} $ &   & 68 & peridotit & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & ocean & $ 3.4\times10^{-2} $ &   & 69 & observ & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & depth & $ 3.3\times10^{-2} $ &   & 70 & igneous & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & volcan & $ 3.2\times10^{-2} $ &   & 71 & event & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & data & $ 2.9\times10^{-2} $ &   & 72 & erupt & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & basin & $ 2.9\times10^{-2} $ &   & 73 & record & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & sediment & $ 2.8\times10^{-2} $ &   & 74 & volcano & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & basalt & $ 2.7\times10^{-2} $ &   & 75 & eastern & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & melt & $ 2.5\times10^{-2} $ &   & 76 & locat & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & beneath & $ 2.5\times10^{-2} $ &   & 77 & plagioclas & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & continent & $ 2.5\times10^{-2} $ &   & 78 & resolut & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & geophys & $ 2.3\times10^{-2} $ &   & 79 & silic & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & interpret & $ 2.2\times10^{-2} $ &   & 80 & surfac & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & sedimentari & $ 2.1\times10^{-2} $ &   & 81 & granit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & slip & $ 2.1\times10^{-2} $ &   & 82 & asthenospher & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & olivin & $ 2.1\times10^{-2} $ &   & 83 & mineralog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & shallow & $ 2.1\times10^{-2} $ &   & 84 & deep & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & patient & $ 2.1\times10^{-2} $ &   & 85 & litholog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & metamorph & $ 2.1\times10^{-2} $ &   & 86 & enrich & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & sourc & $ 2\times10^{-2} $ &   & 87 & east & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & veloc & $ 2\times10^{-2} $ &   & 88 & occur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & along & $ 1.9\times10^{-2} $ &   & 89 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & synthet & $ 1.9\times10^{-2} $ &   & 90 & reservoir & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & similar & $ 1.9\times10^{-2} $ &   & 91 & intrus & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & wave & $ 1.9\times10^{-2} $ &   & 92 & ree & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & region & $ 1.9\times10^{-2} $ &   & 93 & metasomat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & anomali & $ 1.8\times10^{-2} $ &   & 94 & craton & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & mafic & $ 1.8\times10^{-2} $ &   & 95 & south & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & southern & $ 1.8\times10^{-2} $ &   & 96 & satellit & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & trace & $ 1.8\times10^{-2} $ &   & 97 & dip & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & zircon & $ 1.7\times10^{-2} $ &   & 98 & slab & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & north & $ 1.7\times10^{-2} $ &   & 99 & ridg & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & invers & $ 1.7\times10^{-2} $ &   & 100 & geodet & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_98.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geography}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & geographi & $ 7.9\times10^{-2} $ &   & 51 & climat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & urban & $ 7.6\times10^{-2} $ &   & 52 & method & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & citi & $ 5.7\times10^{-2} $ &   & 53 & agricultur & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & polit & $ 5.3\times10^{-2} $ &   & 54 & gis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & geograph & $ 5\times10^{-2} $ &   & 55 & metropolitan & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & spatial & $ 4.7\times10^{-2} $ &   & 56 & contest & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & argu & $ 4.2\times10^{-2} $ &   & 57 & countri & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & polici & $ 4.2\times10^{-2} $ &   & 58 & interview & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & social & $ 4.1\times10^{-2} $ &   & 59 & labour & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & econom & $ 3.9\times10^{-2} $ &   & 60 & migrant & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & articl & $ 3.6\times10^{-2} $ &   & 61 & perspect & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & land & $ 3.3\times10^{-2} $ &   & 62 & conclus & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & draw & $ 3.2\times10^{-2} $ &   & 63 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & landscap & $ 2.9\times10^{-2} $ &   & 64 & debat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & govern & $ 2.7\times10^{-2} $ &   & 65 & narrat & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & economi & $ 2\times10^{-2} $ &   & 66 & examin & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & place & $ 2\times10^{-2} $ &   & 67 & environment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & rural & $ 2\times10^{-2} $ &   & 68 & sector & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & research & $ 2\times10^{-2} $ &   & 69 & geopolit & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & area & $ 1.9\times10^{-2} $ &   & 70 & livelihood & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & explor & $ 1.9\times10^{-2} $ &   & 71 & clinic & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & actor & $ 1.9\times10^{-2} $ &   & 72 & world & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & territori & $ 1.8\times10^{-2} $ &   & 73 & cultur & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & region & $ 1.8\times10^{-2} $ &   & 74 & result & $ 1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & space & $ 1.8\times10^{-2} $ &   & 75 & develop & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & patient & $ 1.7\times10^{-2} $ &   & 76 & particular & $ 9.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & communiti & $ 1.7\times10^{-2} $ &   & 77 & emerg & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & context & $ 1.7\times10^{-2} $ &   & 78 & ecolog & $ 9.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & focus & $ 1.7\times10^{-2} $ &   & 79 & question & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & public & $ 1.7\times10^{-2} $ &   & 80 & conceptu & $ 9.6\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & discours & $ 1.6\times10^{-2} $ &   & 81 & concept & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & paper & $ 1.6\times10^{-2} $ &   & 82 & residenti & $ 9.3\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & socio & $ 1.6\times10^{-2} $ &   & 83 & protein & $ 9.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & nation & $ 1.6\times10^{-2} $ &   & 84 & map & $ 9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & plan & $ 1.6\times10^{-2} $ &   & 85 & within & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & understand & $ 1.6\times10^{-2} $ &   & 86 & resid & $ 8.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & engag & $ 1.5\times10^{-2} $ &   & 87 & natur & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & capit & $ 1.5\times10^{-2} $ &   & 88 & across & $ 8.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & way & $ 1.5\times10^{-2} $ &   & 89 & transnat & $ 8.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & market & $ 1.5\times10^{-2} $ &   & 90 & attent & $ 8.5\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & local & $ 1.4\times10^{-2} $ &   & 91 & sustain & $ 8.4\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & global & $ 1.4\times10^{-2} $ &   & 92 & cartograph & $ 8.2\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & peopl & $ 1.4\times10^{-2} $ &   & 93 & farmer & $ 8.1\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & cell & $ 1.4\times10^{-2} $ &   & 94 & negoti & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & practic & $ 1.4\times10^{-2} $ &   & 95 & experiment & $ 7.9\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & contemporari & $ 1.4\times10^{-2} $ &   & 96 & project & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & neoliber & $ 1.3\times10^{-2} $ &   & 97 & embodi & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & empir & $ 1.3\times10^{-2} $ &   & 98 & opportun & $ 7.8\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & histor & $ 1.3\times10^{-2} $ &   & 99 & electron & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & institut & $ 1.2\times10^{-2} $ &   & 100 & highlight & $ 7.7\times10^{-3} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage


==> tablecodes/RIG1_100_99.txt <==
\clearpage 

\newpage 

\thispagestyle{plain} 

\vspace*{-1.6in}

\setlength{\LTleft}{-20cm plus -1fill}

\setlength{\LTright}{\LTleft} 

\begin{longtable}[h]{| C{.6cm}| L{5cm} |  R{1.6cm}  |  R{.3cm} |  C{.6cm}| L{5cm} |  R{1.6cm} | }

\caption{Geography, Physical}\\ 

\hhline{|-|-|-|~|-|-|-|}

\multicolumn{1}{|C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} &   &\multicolumn{1}{C{.6cm}|}{\textbf{No.}} & \multicolumn{1}{C{5cm}|}{\textbf{Word}} & \multicolumn{1}{C{1.6cm}|}{\textbf{RIG}} \\ \hhline{|-|-|-|~|-|-|-|} 

\endhead 

\hhline{|-|-|-|~|-|-|-|}

\endfoot
 1 & climat & $ 7.2\times10^{-2} $ &   & 51 & ocean & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 2 & sediment & $ 6.2\times10^{-2} $ &   & 52 & site & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 3 & holocen & $ 5.1\times10^{-2} $ &   & 53 & sedimentari & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 4 & area & $ 5.1\times10^{-2} $ &   & 54 & radiocarbon & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 5 & ice & $ 4.5\times10^{-2} $ &   & 55 & valley & $ 1.7\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 6 & glacial & $ 4.2\times10^{-2} $ &   & 56 & topograph & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 7 & spatial & $ 4\times10^{-2} $ &   & 57 & eastern & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 8 & land & $ 3.9\times10^{-2} $ &   & 58 & south & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 9 & glacier & $ 3.6\times10^{-2} $ &   & 59 & geograph & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 10 & pleistocen & $ 3.4\times10^{-2} $ &   & 60 & period & $ 1.6\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 11 & veget & $ 3.3\times10^{-2} $ &   & 61 & stratigraph & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 12 & sea & $ 3.3\times10^{-2} $ &   & 62 & season & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 13 & river & $ 3.1\times10^{-2} $ &   & 63 & east & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 14 & region & $ 3.1\times10^{-2} $ &   & 64 & coast & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 15 & landscap & $ 3\times10^{-2} $ &   & 65 & dure & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 16 & basin & $ 2.7\times10^{-2} $ &   & 66 & last & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 17 & remot & $ 2.6\times10^{-2} $ &   & 67 & hydrolog & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 18 & mountain & $ 2.6\times10^{-2} $ &   & 68 & marin & $ 1.5\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 19 & date & $ 2.6\times10^{-2} $ &   & 69 & summer & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 20 & map & $ 2.6\times10^{-2} $ &   & 70 & soil & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 21 & data & $ 2.5\times10^{-2} $ &   & 71 & terrestri & $ 1.4\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 22 & cover & $ 2.5\times10^{-2} $ &   & 72 & tempor & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 23 & satellit & $ 2.5\times10^{-2} $ &   & 73 & flood & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 24 & forest & $ 2.4\times10^{-2} $ &   & 74 & water & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 25 & lake & $ 2.4\times10^{-2} $ &   & 75 & scale & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 26 & southern & $ 2.4\times10^{-2} $ &   & 76 & sens & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 27 & geomorpholog & $ 2.4\times10^{-2} $ &   & 77 & proxi & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 28 & sar & $ 2.4\times10^{-2} $ &   & 78 & archaeolog & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 29 & northern & $ 2.4\times10^{-2} $ &   & 79 & pattern & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 30 & eros & $ 2.4\times10^{-2} $ &   & 80 & isotop & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 31 & resolut & $ 2.3\times10^{-2} $ &   & 81 & fossil & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 32 & locat & $ 2.3\times10^{-2} $ &   & 82 & landform & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 33 & cal & $ 2.3\times10^{-2} $ &   & 83 & precipit & $ 1.3\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 34 & late & $ 2.2\times10^{-2} $ &   & 84 & retreat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 35 & north & $ 2.2\times10^{-2} $ &   & 85 & urban & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 36 & reconstruct & $ 2.2\times10^{-2} $ &   & 86 & pollen & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 37 & chang & $ 2.2\times10^{-2} $ &   & 87 & monsoon & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 38 & slope & $ 2.1\times10^{-2} $ &   & 88 & ecolog & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 39 & coastal & $ 2.1\times10^{-2} $ &   & 89 & mis & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 40 & record & $ 2.1\times10^{-2} $ &   & 90 & west & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 41 & chronolog & $ 1.9\times10^{-2} $ &   & 91 & glaciat & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 42 & gis & $ 1.9\times10^{-2} $ &   & 92 & clinic & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 43 & assemblag & $ 1.9\times10^{-2} $ &   & 93 & snow & $ 1.2\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 44 & patient & $ 1.8\times10^{-2} $ &   & 94 & ecosystem & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 45 & fluvial & $ 1.8\times10^{-2} $ &   & 95 & island & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 46 & deposit & $ 1.8\times10^{-2} $ &   & 96 & interglaci & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 47 & imageri & $ 1.7\times10^{-2} $ &   & 97 & treatment & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 48 & radar & $ 1.7\times10^{-2} $ &   & 98 & elev & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 49 & warm & $ 1.7\times10^{-2} $ &   & 99 & past & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|} 
 
 50 & geomorph & $ 1.7\times10^{-2} $ &   & 100 & geolog & $ 1.1\times10^{-2} $ \\ \hhline{|-|-|-|~|-|-|-|}
 \end{longtable}
 \newpage

